Path-following model predictive control for autonomous e-scooters

In order to mitigate economical, ecological, and societal challenges in electric scooter (e-scooter) sharing systems, we develop an autonomous e-scooter prototype. Our vision is to design a fully autonomous prototype that can find its way to the next parking spot, high-demand area, or charging station. In this work, we propose a path-following model predictive control solution to enable localization and navigation in an urban environment with a provided path to follow. We design a closed-loop architecture that solves the localization and path following problem while allowing the e-scooter to maintain its balance with a previously developed reaction wheel mechanism. Our model predictive control approach facilitates state and input constraints, e.g., adhering to the path width, while remaining executable on a Raspberry Pi 5. We demonstrate the efficacy of our approach in a real-world experiment on our prototype.

==> img/IMG_ScooterLabeled.tex <==
\includegraphics{externalized_figs/IMG_ScooterLabeled.pdf}

	
	


==> img/IMG_variables_model.tex <==
\includegraphics{externalized_figs/IMG_variables_model.pdf}

==> img/controller_structure.tex <==
\usetikzlibrary{backgrounds}
\includegraphics{externalized_figs/controller_structure.pdf}

==> img/exp_plots/pos_plot.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=-1.17133556643967,
xmax=25.1053967044397,
xlabel style={font=\color{white!15!black}},
xlabel={$p_{\mathrm{f},x}$ in [m]},
ymin=221.03436459,
ymax=241.759077623,
ylabel style={font=\color{white!15!black}},
ylabel={$p_{\mathrm{f},y}$ in [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis equal image,
]
\addplot [color=mycolor2!20, line width=18.0pt, forget plot]
  table[row sep=crcr]{%
17.527026122	222.248380238\\
18.092604042	231.261645787\\
13.99080408	234.66615749\\
13.724468174	226.150467723\\
11.068125803	223.350600579\\
5.983249266	227.626047946\\
10.802481832	231.296140654\\
5.035410527	235.456832927\\
10.347104636	238.938992789\\
18.62887357	238.463092373\\
18.818846695	241.759077623\\
  };\label{fig:path_width}
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.497887003	221.040646127\\
17.498422786	221.039568\\
17.496826644	221.038781116\\
17.497648928	221.041211243\\
17.498249159	221.039980179\\
17.496699731	221.039081814\\
17.497556183	221.038426251\\
17.496194086	221.037947676\\
17.497187232	221.037598397\\
17.497912015	221.03734346\\
17.498441066	221.03715738\\
17.498827176	221.037021576\\
17.49910898	221.036922459\\
17.497327281	221.039854785\\
17.496027125	221.04199466\\
17.495077969	221.043556891\\
17.494385414	221.044696755\\
17.493879923	221.045528704\\
17.495498202	221.043131477\\
17.494690938	221.041379386\\
17.494103124	221.040103581\\
17.495660498	221.039172285\\
17.494810648	221.038492253\\
17.496177357	221.037995852\\
17.497174915	221.037633598\\
17.497903076	221.03436459\\
17.49843452	221.034983306\\
17.500809723	221.035434937\\
17.500555948	221.035764579\\
17.50037073	221.036005096\\
17.500235516	221.036180671\\
17.500136845	221.036308722\\
17.498077569	221.036402136\\
17.496574577	221.036470334\\
17.497464927	221.036520111\\
17.498114748	221.036556413\\
17.498589019	221.039587311\\
17.498935209	221.041799714\\
17.501175055	221.043414297\\
17.502809803	221.04459268\\
17.504003392	221.04545307\\
17.50487422	221.04608079\\
17.505509664	221.046538821\\
17.505973526	221.046873183\\
17.506311989	221.047117093\\
17.506559088	221.047295146\\
17.506739398	221.047425097\\
17.506871009	221.047519925\\
17.506967063	221.047589151\\
17.507037163	221.047639646\\
17.507088339	221.047676536\\
17.509112965	221.047703476\\
17.508603358	221.047723117\\
17.510218746	221.047737502\\
17.509410392	221.04774797\\
17.508820384	221.047755601\\
17.510377039	221.047761219\\
17.509525936	221.047765299\\
17.509424297	221.044105569\\
17.509279217	221.044191162\\
17.508749081	221.050066192\\
17.50824131	221.053018986\\
17.507925787	221.05238757\\
17.507732093	221.051309716\\
17.507609934	221.050393624\\
17.507530597	221.049695995\\
17.507477808	221.049180614\\
17.505056296	221.048780233\\
17.505647448	221.048509071\\
17.50386531	221.048297826\\
17.50474011	221.048154665\\
17.503266514	221.048042793\\
17.504275788	221.047966925\\
17.505004519	221.047911119\\
17.505532106	221.04787022\\
17.50793393	221.04784217\\
17.507669045	221.047819851\\
17.507476322	221.047803643\\
17.509334943	221.044788138\\
17.508693567	221.045591069\\
17.508225999	221.046177107\\
17.507884937	221.043600303\\
17.505645541	221.044724087\\
17.504012525	221.048548033\\
17.50282086	221.048335015\\
17.501951222	221.048179507\\
17.501316765	221.048066104\\
17.500853742	221.047983326\\
17.500515832	221.047922912\\
17.500269256	221.047878816\\
17.50008927	221.047846618\\
17.497970847	221.047823104\\
17.496424843	221.047805908\\
17.495296444	221.047793368\\
17.496459813	221.047784217\\
17.497309006	221.047777527\\
17.497928693	221.047772645\\
17.498380978	221.047769147\\
17.50069804	221.047766609\\
17.500402191	221.047764751\\
17.500186235	221.047763385\\
17.50002863	221.050766844\\
17.50190038	221.052958871\\
17.503266824	221.051554024\\
17.504264137	221.053534056\\
17.504991579	221.051974418\\
17.505522581	221.053840088\\
17.503923463	221.05219756\\
17.504743086	221.054003179\\
17.50534125	221.05231662\\
17.505777865	221.054090135\\
17.506096521	221.055384518\\
17.506329073	221.053324717\\
17.504511933	221.051821275\\
17.505172606	221.05372861\\
17.50366791	221.052116079\\
17.502569765	221.050939295\\
17.501768175	221.053084997\\
17.503169997	221.054650813\\
17.501500175	221.059839929\\
17.499743509	221.062198377\\
17.498540797	221.06181817\\
17.497774107	221.061085044\\
17.500593283	221.060543567\\
17.502415223	221.060108254\\
17.500936009	221.059732379\\
17.500081091	221.064799529\\
17.502833279	221.067434234\\
17.504434647	221.068414113\\
17.506733959	221.07266748\\
17.510682073	221.081770567\\
17.510241335	221.08375139\\
17.510411897	221.086765549\\
17.515763486	221.092459697\\
17.518926245	221.100830611\\
17.52139237	221.107476603\\
17.5264346	221.116641099\\
17.523321675	221.131602364\\
17.525845294	221.141284574\\
17.534651122	221.156166179\\
17.544576185	221.165728867\\
17.557716376	221.1792472\\
17.569766379	221.187680385\\
17.577639215	221.200142576\\
17.594174688	221.214280428\\
17.604093148	221.227395092\\
17.613454447	221.241699224\\
17.613190656	221.265807478\\
17.615943881	221.284553417\\
17.616629006	221.308153915\\
17.615951699	221.334683741\\
17.614352761	221.362125804\\
17.617339253	221.387124707\\
17.618493645	221.416811305\\
17.619019636	221.440930777\\
17.61448118	221.466787391\\
17.614991854	221.494494776\\
17.615011162	221.523880721\\
17.618541514	221.552118432\\
17.620313105	221.587695742\\
17.621152802	221.619144517\\
17.621738844	221.65679224\\
17.625297371	221.691177244\\
17.627024773	221.73171921\\
17.628382504	221.773705751\\
17.628828639	221.817242197\\
17.628330142	221.861996101\\
17.631348215	221.912215392\\
17.636408703	221.962332861\\
17.639025609	222.012374945\\
17.64110265	222.065642672\\
17.641396171	222.120312749\\
17.647392764	222.180472119\\
17.647892102	222.243847265\\
17.649580236	222.306054335\\
17.652153979	222.366284746\\
17.652199172	222.42936183\\
17.648372024	222.493502144\\
17.642297947	222.557038377\\
17.634988635	222.619492282\\
17.626718111	222.685868929\\
17.623204135	222.7506689\\
17.624221245	222.812894238\\
17.622296537	222.877009212\\
17.618844938	222.942621482\\
17.617113774	223.008841289\\
17.61363034	223.075604319\\
17.61462321	223.142152249\\
17.618695404	223.212651801\\
17.622589872	223.284155379\\
17.625340479	223.351617786\\
17.630095161	223.418703932\\
17.636201673	223.484746966\\
17.64026545	223.55214038\\
17.645368765	223.619812162\\
17.65159863	223.685605894\\
17.655596832	223.754877503\\
17.660760916	223.823849782\\
17.666747463	223.895645113\\
17.670459091	223.964794939\\
17.672695033	224.031779232\\
17.673826496	224.099743758\\
17.677065294	224.166497511\\
17.682051355	224.23291114\\
17.68272578	224.299485468\\
17.685646572	224.365481299\\
17.687593685	224.432961956\\
17.691760533	224.500669477\\
17.694606301	224.566903054\\
17.699241364	224.629299083\\
17.70520128	224.694942895\\
17.709221806	224.75867778\\
17.709054076	224.822319941\\
17.711297435	224.887356472\\
17.715364839	224.955705614\\
17.718134954	225.019950143\\
17.722592243	225.085328425\\
17.728334759	225.151809062\\
17.72958322	225.219018055\\
17.735465691	225.28549108\\
17.742217273	225.352544863\\
17.749380616	225.412663656\\
17.751491947	225.474587408\\
17.755216006	225.538594342\\
17.759994995	225.599296092\\
17.763123118	225.661488194\\
17.765022154	225.724952887\\
17.768714942	225.783416348\\
17.773771125	225.843105894\\
17.77718145	225.902366706\\
17.782052292	225.961440211\\
17.78523743	226.023562084\\
17.789940358	226.084474119\\
17.795917644	226.142439987\\
17.800031451	226.202146363\\
17.802651341	226.262099529\\
17.806953215	226.325164985\\
17.812403174	226.385379583\\
17.81875417	226.447960847\\
17.820461728	226.509428675\\
17.823967408	226.572202551\\
17.828798942	226.632398057\\
17.834703985	226.694204564\\
17.841377957	226.755661517\\
17.845954198	226.816352525\\
17.851419187	226.873949685\\
17.857460092	226.933359055\\
17.864118306	226.992052153\\
17.868182048	227.052250292\\
17.873250258	227.113103607\\
17.879256697	227.170553149\\
17.883184736	227.231736347\\
17.888169557	227.290696622\\
17.891396463	227.353064036\\
17.895980006	227.416989143\\
17.898854444	227.48165318\\
17.90330797	227.544369055\\
17.903430096	227.607317585\\
17.906229678	227.668535829\\
17.910933977	227.730489046\\
17.914274071	227.795201586\\
17.921924774	227.856578103\\
17.930055226	227.917017697\\
17.938227842	227.982049035\\
17.946333218	228.044328289\\
17.954418889	228.108502733\\
17.962291357	228.169909245\\
17.964490295	228.234099303\\
17.967788697	228.301071567\\
17.972561	228.363248195\\
17.978473486	228.425644311\\
17.982442783	228.491699486\\
17.987865143	228.555315071\\
17.994312591	228.621271233\\
17.999161496	228.688283482\\
18.007645479	228.754919276\\
18.013429712	228.821355717\\
18.023285198	228.88455873\\
18.032356703	228.948748058\\
18.043771077	229.014277968\\
18.054475057	229.081737398\\
18.063472663	229.1473871\\
18.074843324	229.213084128\\
18.084760177	229.279614503\\
18.090904543	229.345901644\\
18.098064645	229.413811422\\
18.104773135	229.483124826\\
18.112158562	229.554736255\\
18.119410399	229.623920972\\
18.122830651	229.692671804\\
18.126286779	229.763929144\\
18.132537324	229.833692845\\
18.142071877	229.900825151\\
18.145608835	229.967999056\\
18.146629203	230.033418845\\
18.148518514	230.098423009\\
18.148066857	230.160592897\\
18.145873945	230.223710564\\
18.142421933	230.288072393\\
18.13559956	230.348390043\\
18.129157536	230.407202307\\
18.122976333	230.467255369\\
18.111971668	230.524755893\\
18.099720729	230.577794204\\
18.086958329	230.634046319\\
18.071320167	230.688738124\\
18.053939205	230.741765401\\
18.037413295	230.788016934\\
18.019383252	230.835679463\\
17.997346702	230.881489587\\
17.972573749	230.925546288\\
17.948522877	230.972040138\\
17.920045289	231.016301423\\
17.893174382	231.05934752\\
17.864866005	231.10142494\\
17.835733141	231.139302235\\
17.79833804	231.17621357\\
17.764095566	231.212276199\\
17.733732999	231.240307654\\
17.700210269	231.267196968\\
17.66392681	231.297728595\\
17.636849082	231.320914339\\
17.605021717	231.347571171\\
17.572729501	231.374664946\\
17.547209248	231.400002233\\
17.52163867	231.426283257\\
17.49251027	231.452248731\\
17.46459998	231.483070862\\
17.435508516	231.514475736\\
17.404775862	231.543290486\\
17.376572391	231.573076247\\
17.34735714	231.603949461\\
17.320197373	231.635690287\\
17.291848772	231.664347688\\
17.261398892	231.695823575\\
17.229277998	231.727016674\\
17.204544457	231.757111188\\
17.175994743	231.790725215\\
17.145217665	231.827850813\\
17.11455993	231.864293547\\
17.086197997	231.897161755\\
17.053025584	231.933493872\\
17.018198332	231.973313316\\
16.98631265	232.01678094\\
16.957103618	232.058564172\\
16.923256464	232.100758791\\
16.887620392	232.14492162\\
16.857583141	232.190280847\\
16.827166601	232.235581036\\
16.795539919	232.281174805\\
16.759494239	232.323471957\\
16.725659859	232.37058951\\
16.68864555	232.420144893\\
16.653531629	232.469282206\\
16.619733545	232.517570177\\
16.579681865	232.568141695\\
16.542979571	232.622039124\\
16.50021388	232.672630474\\
16.459808647	232.724310735\\
16.420944488	232.777660874\\
16.382333013	232.831514633\\
16.341972568	232.886880472\\
16.300509103	232.941457927\\
16.262651775	232.997660004\\
16.223142737	233.053646957\\
16.183491135	233.109794789\\
16.14250915	233.169987024\\
16.102257365	233.228393381\\
16.0630446	233.286087246\\
16.022498758	233.343025304\\
15.982845932	233.399867614\\
15.939254174	233.459144615\\
15.897935882	233.51336613\\
15.858611181	233.568510427\\
15.819556398	233.625315529\\
15.777555029	233.677661536\\
15.734020966	233.729867774\\
15.691264919	233.78342311\\
15.649821754	233.832210646\\
15.60917675	233.877988288\\
15.56719212	233.924614906\\
15.523890193	233.968711018\\
15.484791415	234.007373575\\
15.441256636	234.045428243\\
15.400911495	234.08449382\\
15.35372706	234.119289431\\
15.304280624	234.155103356\\
15.2568177	234.185112124\\
15.211618751	234.21427087\\
15.163699861	234.242256037\\
15.114095926	234.273160992\\
15.067959871	234.295151439\\
15.02294419	234.3152931\\
14.977786641	234.336912706\\
14.928953944	234.352605267\\
14.879272296	234.367846319\\
14.830092701	234.382719111\\
14.779669884	234.38929536\\
14.728283297	234.393906919\\
14.678308191	234.397114425\\
14.628442672	234.399660305\\
14.577399328	234.401320348\\
14.524703333	234.402395961\\
14.472140841	234.399055769\\
14.428836272	234.3958724\\
14.380841937	234.389871376\\
14.3329868	234.383459709\\
14.282170894	234.372267719\\
14.231635981	234.356665372\\
14.192849167	234.342222029\\
14.145593649	234.324139385\\
14.105727073	234.310968681\\
14.063010728	234.288941712\\
14.027668845	234.275178942\\
13.984383476	234.252961346\\
13.949879294	234.233990022\\
13.918408418	234.21366175\\
13.882454069	234.190195934\\
13.845777361	234.169038565\\
13.813003942	234.145911925\\
13.783168149	234.125420749\\
13.75287921	234.101101777\\
13.722131556	234.073608755\\
13.701104047	234.051501338\\
13.674855874	234.027722202\\
13.64697249	234.004519702\\
13.619655613	233.983549255\\
13.59330683	233.961177451\\
13.561879101	233.926618211\\
13.538856461	233.898897391\\
13.509990977	233.863201977\\
13.481797043	233.828638049\\
13.458211114	233.785182028\\
13.433209104	233.743493088\\
13.414274568	233.703727833\\
13.392228509	233.66069575\\
13.36684901	233.61767933\\
13.349126504	233.581230501\\
13.328302574	233.537159909\\
13.3084327	233.497305713\\
13.290503367	233.455853833\\
13.275630608	233.411080248\\
13.263168339	233.369241934\\
13.251361008	233.324932887\\
13.241940633	233.283421357\\
13.230078268	233.235736359\\
13.219361214	233.183755512\\
13.213041949	233.144499916\\
13.208519192	233.098208378\\
13.205790464	233.049724802\\
13.204288731	233.007484862\\
13.203206788	232.964329457\\
13.202677193	232.920667441\\
13.205222462	232.875246855\\
13.208050356	232.822055501\\
13.214681371	232.774076485\\
13.22137137	232.731933534\\
13.226602543	232.68862517\\
13.233933214	232.640402998\\
13.244559741	232.597507842\\
13.256118847	232.547968669\\
13.26986972	232.501632739\\
13.283741712	232.454760309\\
13.299755312	232.414525486\\
13.319402681	232.370011402\\
13.339486137	232.325506057\\
13.36289161	232.281023244\\
13.38087208	232.239309496\\
13.403307219	232.198885711\\
13.425404898	232.153196789\\
13.446989047	232.108213572\\
13.46848244	232.062946876\\
13.487146683	232.017290561\\
13.507793002	231.970213513\\
13.528649187	231.922668269\\
13.551673182	231.872625262\\
13.57659846	231.827148658\\
13.601471864	231.77979529\\
13.626858786	231.733782252\\
13.652535862	231.684612929\\
13.681402418	231.636352067\\
13.707056182	231.584862681\\
13.735777871	231.535177084\\
13.763604994	231.4871925\\
13.790214223	231.433299545\\
13.81644366	231.378097226\\
13.844890213	231.326161819\\
13.873934571	231.274060865\\
13.903988119	231.216472889\\
13.934900991	231.158876832\\
13.962944318	231.102114204\\
13.989178743	231.044735912\\
14.017250297	230.990736024\\
14.045690157	230.932557823\\
14.075258915	230.873722111\\
14.101524144	230.812154719\\
14.129545491	230.750589769\\
14.157349484	230.687818424\\
14.184051993	230.621868592\\
14.208969578	230.55305336\\
14.234185036	230.485513297\\
14.257009897	230.418447423\\
14.278179116	230.350948394\\
14.295646754	230.286414115\\
14.31072974	230.220466036\\
14.323567148	230.158337685\\
14.334952428	230.094446478\\
14.345208478	230.029962444\\
14.351992303	229.964631736\\
14.359089999	229.900078195\\
14.361184393	229.838059995\\
14.365059113	229.779383351\\
14.367856247	229.718775575\\
14.364493609	229.6604818\\
14.356867195	229.603622425\\
14.35130521	229.546239009\\
14.342250907	229.490424007\\
14.33315526	229.431938704\\
14.31911903	229.374786389\\
14.304325206	229.319713991\\
14.288845503	229.267465856\\
14.267576524	229.2188132\\
14.247158842	229.170127714\\
14.227035843	229.126050316\\
14.207937345	229.079720356\\
14.188893554	229.033135953\\
14.170790201	228.987622582\\
14.149867734	228.945395176\\
14.131924964	228.90118439\\
14.11403884	228.853167254\\
14.09611913	228.80559659\\
14.075747633	228.754949876\\
14.058518656	228.705240585\\
14.039282574	228.65424996\\
14.015855743	228.60201903\\
13.994121024	228.551286354\\
13.974651696	228.503655948\\
13.953673536	228.452663813\\
13.931769976	228.39959237\\
13.911509328	228.344464157\\
13.890479011	228.289419463\\
13.868558918	228.233235826\\
13.84683033	228.17003962\\
13.824362504	228.111425043\\
13.799294944	228.04957971\\
13.77745123	227.992087649\\
13.75605437	227.931617487\\
13.734670361	227.868424546\\
13.716026411	227.802874199\\
13.697689523	227.738483614\\
13.681809586	227.677765025\\
13.66754291	227.615129904\\
13.654929789	227.552840204\\
13.641912741	227.491431776\\
13.627448485	227.427781693\\
13.614578228	227.366534141\\
13.597453454	227.303183491\\
13.579799075	227.240996661\\
13.556813737	227.176874773\\
13.533454121	227.112890516\\
13.510225861	227.050574752\\
13.48928211	226.983670654\\
13.466935107	226.917106805\\
13.443918538	226.85040939\\
13.418412267	226.787240629\\
13.392707215	226.724067805\\
13.36679038	226.659895988\\
13.338616497	226.597939981\\
13.309678787	226.535033526\\
13.286590851	226.466255403\\
13.262151038	226.398648621\\
13.241192274	226.331489175\\
13.21913074	226.268496666\\
13.192985524	226.204655486\\
13.169837774	226.139603679\\
13.141332223	226.078578581\\
13.117181774	226.012193887\\
13.09277631	225.945682262\\
13.063059195	225.883572433\\
13.031363888	225.82422107\\
13.001868384	225.763346593\\
12.969783619	225.702830981\\
12.937215709	225.644391444\\
12.904855493	225.588252633\\
12.871760721	225.537505356\\
12.83731377	225.483825019\\
12.801673383	225.432996856\\
12.765130157	225.382031586\\
12.72522049	225.33391762\\
12.688448932	225.28827162\\
12.652629334	225.239163348\\
12.618190975	225.192328724\\
12.586216756	225.14358481\\
12.554446043	225.098980694\\
12.519260875	225.053012613\\
12.482530859	225.00370705\\
12.450212257	224.955176626\\
12.416174407	224.904633723\\
12.378129937	224.852420514\\
12.342514779	224.80158316\\
12.305890271	224.753104738\\
12.268833169	224.702805231\\
12.233621122	224.653946769\\
12.198052252	224.603103552\\
12.163016029	224.55500673\\
12.126616778	224.506982323\\
12.092470469	224.456692417\\
12.05707455	224.404834691\\
12.019686536	224.354697226\\
11.979092515	224.303470569\\
11.938159443	224.251872553\\
11.893985127	224.203355515\\
11.851137801	224.157869853\\
11.806802226	224.115042655\\
11.763771575	224.073428851\\
11.720340551	224.033848576\\
11.673359459	223.996595693\\
11.631006936	223.964752292\\
11.582206675	223.935105967\\
11.5346892	223.905653919\\
11.489855732	223.877214266\\
11.441355684	223.849562496\\
11.391899167	223.825764848\\
11.341830574	223.804862444\\
11.289347448	223.786343905\\
11.237406589	223.766409967\\
11.184475307	223.752387747\\
11.134205064	223.738871473\\
11.084872585	223.725555448\\
11.036871808	223.719765856\\
10.989276467	223.715494626\\
10.941053515	223.712375362\\
10.890598806	223.713828857\\
10.848299298	223.718250951\\
10.811244014	223.72424995\\
10.775214361	223.730502304\\
10.731116951	223.738531738\\
10.691948322	223.741748123\\
10.646735361	223.74772714\\
10.608952826	223.756458233\\
10.563226742	223.770502853\\
10.526053893	223.781447717\\
10.48978672	223.794651186\\
10.448211026	223.811990555\\
10.408244605	223.832974339\\
10.373809554	223.848812846\\
10.340069752	223.868725243\\
10.307304148	223.887266325\\
10.27399101	223.90162376\\
10.236598494	223.924350581\\
10.200905666	223.949082853\\
10.164863475	223.972440273\\
10.129004655	224.00024438\\
10.098289308	224.027368018\\
10.067864405	224.054407609\\
10.04324757	224.082556179\\
10.017821837	224.111684024\\
9.99012023	224.144700102\\
9.96477342	224.177456381\\
9.941359202	224.209491513\\
9.91901276	224.234271896\\
9.889483146	224.271616964\\
9.861279738	224.301723147\\
9.833699726	224.337084026\\
9.811373458	224.36564115\\
9.786621878	224.397641874\\
9.758989189	224.437586744\\
9.733551318	224.47428902\\
9.706542517	224.515638273\\
9.676775447	224.55231271\\
9.647159947	224.589582842\\
9.619878251	224.628678942\\
9.592073009	224.671714233\\
9.563575493	224.709506424\\
9.534704411	224.743166797\\
9.504007604	224.781074246\\
9.472102146	224.821606772\\
9.438289482	224.860889079\\
9.405499218	224.903907309\\
9.370574985	224.941431121\\
9.335451771	224.981601755\\
9.304764818	225.020383764\\
9.269217956	225.062176858\\
9.233504534	225.105329291\\
9.194274153	225.145828736\\
9.156763014	225.19406759\\
9.118105557	225.240114993\\
9.078800427	225.286820554\\
9.034748535	225.333061015\\
8.988290272	225.377564215\\
8.943863251	225.427143607\\
8.89865637	225.475607387\\
8.852262655	225.523265142\\
8.804966445	225.572191191\\
8.753628408	225.61822385\\
8.70406371	225.663049375\\
8.655625648	225.704286459\\
8.612003147	225.741047556\\
8.56251574	225.778747025\\
8.511322817	225.814932469\\
8.458574095	225.849031901\\
8.406937912	225.881613279\\
8.355990489	225.915547851\\
8.308218249	225.946701318\\
8.257806666	225.972871855\\
8.205623469	225.995718196\\
8.154773157	226.016733993\\
8.105324448	226.037580608\\
8.056377084	226.057837279\\
8.006844924	226.082109319\\
7.956313504	226.102076489\\
7.907033251	226.12299106\\
7.853208722	226.1553054\\
7.79488255	226.184655456\\
7.738076313	226.215967128\\
7.682086796	226.249012602\\
7.626355588	226.283491348\\
7.571653705	226.318516944\\
7.516591219	226.349894484\\
7.461220923	226.382269732\\
7.405743096	226.418994392\\
7.347372713	226.450763522\\
7.286554151	226.491510937\\
7.229334971	226.530686307\\
7.170238443	226.572505234\\
7.113992219	226.612757046\\
7.057645444	226.655787507\\
7.005163475	226.697623883\\
6.954315013	226.737601697\\
6.908378362	226.778947139\\
6.861751296	226.823156606\\
6.813921435	226.863122711\\
6.768606546	226.902067364\\
6.728187264	226.947915919\\
6.690674538	226.990590287\\
6.651016047	227.038846386\\
6.613896475	227.079698428\\
6.580677154	227.128276544\\
6.549069983	227.176342896\\
6.517735643	227.22519885\\
6.489347346	227.274439617\\
6.463759466	227.322337581\\
6.444407715	227.37099055\\
6.424564866	227.419792251\\
6.407280731	227.471591782\\
6.394269918	227.520711013\\
6.383569892	227.57094438\\
6.374802651	227.620930447\\
6.367487067	227.669675245\\
6.364006726	227.721092756\\
6.365127688	227.77098767\\
6.367173564	227.81965818\\
6.373174929	227.871689907\\
6.378615009	227.922597205\\
6.387850643	227.971714873\\
6.394955385	228.010779166\\
6.406715117	228.058265328\\
6.423093947	228.106501459\\
6.437726194	228.157872746\\
6.45566165	228.203560019\\
6.478686223	228.249056847\\
6.499839347	228.293565707\\
6.522117796	228.337635526\\
6.546777726	228.379924257\\
6.574064261	228.419282978\\
6.60082605	228.460308025\\
6.628811656	228.501138518\\
6.66100099	228.542691167\\
6.697927388	228.583291708\\
6.724846839	228.617573923\\
6.754226844	228.652443952\\
6.788040489	228.68749342\\
6.82555724	228.722809114\\
6.860307569	228.753336669\\
6.897667033	228.781051996\\
6.938975859	228.809735233\\
6.983606963	228.83555223\\
7.029074498	228.858080443\\
7.071866045	228.883918544\\
7.116196458	228.914472796\\
7.157570911	228.935248083\\
7.205930072	228.955970741\\
7.257106591	228.974158939\\
7.310293539	228.988890901\\
7.361206356	229.002524653\\
7.411944787	229.016098706\\
7.460710291	229.022400611\\
7.508916019	229.028790223\\
7.55581715	229.034340079\\
7.601050502	229.043698269\\
7.647884216	229.052123485\\
7.697251332	229.059694655\\
7.745016456	229.067103911\\
7.796252133	229.078057997\\
7.850004573	229.087705269\\
7.907743931	229.096254307\\
7.963390798	229.103441384\\
8.018880615	229.117137808\\
8.073224181	229.124904018\\
8.125450543	229.128805069\\
8.177842727	229.137837408\\
8.23207627	229.146988651\\
8.288665138	229.155838885\\
8.343424388	229.164900015\\
8.402249366	229.174289273\\
8.461052253	229.187281133\\
8.522564048	229.195355825\\
8.581722431	229.212325648\\
8.643241701	229.227438288\\
8.706847834	229.244450382\\
8.768812729	229.259186974\\
8.835486497	229.272673901\\
8.901428786	229.289117965\\
8.968572849	229.304069138\\
9.037773883	229.318399154\\
9.107207318	229.336204604\\
9.179192514	229.352135713\\
9.249973837	229.374478591\\
9.320435933	229.393906233\\
9.386923529	229.41435989\\
9.45109035	229.439971826\\
9.512717143	229.46157905\\
9.573088549	229.484771252\\
9.633978824	229.5128898\\
9.695203682	229.536200623\\
9.751780588	229.563961796\\
9.807743043	229.595541645\\
9.861081739	229.625875296\\
9.916630876	229.658635445\\
9.967150923	229.693678269\\
10.01620064	229.730156009\\
10.063120696	229.766190076\\
10.108807297	229.79864657\\
10.149610648	229.832794583\\
10.188884878	229.867949619\\
10.227511049	229.903942018\\
10.265422628	229.940432232\\
10.299788095	229.975481565\\
10.331196879	230.013188692\\
10.361419088	230.054701259\\
10.389042156	230.096060147\\
10.412281202	230.141279707\\
10.434412575	230.188409108\\
10.453133549	230.23658798\\
10.469640731	230.28134285\\
10.482241378	230.328791802\\
10.491935373	230.373978286\\
10.505346509	230.423701245\\
10.514322068	230.472953683\\
10.519940879	230.519962432\\
10.526605039	230.569306105\\
10.528616072	230.613806344\\
10.529874873	230.661595818\\
10.533075164	230.703478714\\
10.532907234	230.745878095\\
10.530771888	230.786180131\\
10.528447798	230.832425006\\
10.527142685	230.872544325\\
10.524636022	230.910771387\\
10.519504576	230.956570393\\
10.511504513	230.997062882\\
10.504774562	231.035037009\\
10.490868483	231.082101932\\
10.479811069	231.118546237\\
10.468361628	231.155153611\\
10.455382649	231.197910301\\
10.443848127	231.232414838\\
10.430221431	231.267204161\\
10.413894841	231.309815557\\
10.399337877	231.346959573\\
10.384525135	231.382670333\\
10.361560689	231.423294839\\
10.340838351	231.457865164\\
10.314748508	231.495084701\\
10.290251835	231.52991055\\
10.263867595	231.567252864\\
10.231062485	231.605607399\\
10.196094272	231.644064476\\
10.168119585	231.673575011\\
10.138027978	231.704904058\\
10.108704409	231.732915593\\
10.075097184	231.761753936\\
10.044656044	231.787155469\\
10.007613182	231.813876901\\
9.97538584	231.839581587\\
9.937010176	231.865896463\\
9.903987968	231.888084493\\
9.865961929	231.911335731\\
9.832895584	231.930257771\\
9.789787744	231.955168871\\
9.752260216	231.978822356\\
9.709216432	232.003427427\\
9.670286203	232.022086419\\
9.637464097	232.038746169\\
9.600751872	232.05849721\\
9.567274588	232.07596694\\
9.527900996	232.096340744\\
9.495466645	232.114341053\\
9.463215841	232.134797361\\
9.426440435	232.156664387\\
9.386823964	232.1791452\\
9.34891613	232.197563045\\
9.313336567	232.216417936\\
9.275545203	232.236290761\\
9.239498113	232.260523487\\
9.200786636	232.287151392\\
9.159917018	232.311844508\\
9.117063973	232.335421523\\
9.07392213	232.359180478\\
9.033316479	232.385688725\\
8.991129784	232.414529081\\
8.949980966	232.441598254\\
8.907401016	232.467119223\\
8.862169942	232.498849262\\
8.818625881	232.528454779\\
8.777608542	232.5595476\\
8.735433955	232.596182841\\
8.695153107	232.632690009\\
8.654634153	232.670144105\\
8.606352695	232.714193764\\
8.563628008	232.751595508\\
8.519760589	232.789156935\\
8.478402926	232.826582319\\
8.438946235	232.865823848\\
8.390394753	232.905563126\\
8.341015718	232.943520658\\
8.289639587	232.978859188\\
8.239457928	233.012571947\\
8.187936982	233.045694576\\
8.136952635	233.076981898\\
8.084256357	233.108637413\\
8.030988297	233.136332514\\
7.977117181	233.169633172\\
7.926959891	233.198349344\\
7.875657359	233.228379904\\
7.819669237	233.25837635\\
7.762694155	233.292477751\\
7.709138168	233.326732517\\
7.656006773	233.360795062\\
7.600003716	233.394780745\\
7.541864904	233.428581596\\
7.487314782	233.461786116\\
7.433743258	233.499256663\\
7.377924706	233.535745171\\
7.321879282	233.575065833\\
7.269636393	233.617334706\\
7.21753707	233.657082676\\
7.162595464	233.695658723\\
7.105340378	233.728424018\\
7.047979432	233.764427764\\
6.992232442	233.799537639\\
6.934401345	233.834416396\\
6.871223038	233.872706162\\
6.807608568	233.916362876\\
6.747348156	233.954323529\\
6.693149023	233.997902117\\
6.634732018	234.037260201\\
6.578196961	234.075617983\\
6.526457694	234.116674551\\
6.470566061	234.154160988\\
6.416000904	234.194423626\\
6.361831067	234.232942763\\
6.302746236	234.273309294\\
6.24408764	234.316521983\\
6.185676716	234.355660571\\
6.130226483	234.400279249\\
6.080882179	234.447392343\\
6.034424041	234.491214079\\
5.989203621	234.535244927\\
5.943515531	234.576589371\\
5.900691223	234.623861473\\
5.863678783	234.668324894\\
5.829583564	234.717474668\\
5.792085181	234.765771819\\
5.759438554	234.814196434\\
5.731157879	234.861023299\\
5.705046305	234.912481182\\
5.680505711	234.963767258\\
5.657939245	235.008278382\\
5.638508904	235.05752483\\
5.618941517	235.109977228\\
5.603737586	235.161499133\\
5.594651512	235.2164147\\
5.584758768	235.269371939\\
5.579269622	235.320133913\\
5.579396392	235.370042302\\
5.585992077	235.422968469\\
5.594616675	235.473642189\\
5.604908988	235.520924682\\
5.611136998	235.574827001\\
5.628614424	235.626986865\\
5.650378611	235.678165828\\
5.670867778	235.724889088\\
5.687062303	235.771251832\\
5.708555996	235.813714983\\
5.72753604	235.85930568\\
5.744837768	235.900564913\\
5.763537387	235.939876393\\
5.783109131	235.979843358\\
5.798770882	236.015586808\\
5.822358692	236.05553011\\
5.850440521	236.092123755\\
5.87686201	236.130203914\\
5.906727136	236.172051733\\
5.934570212	236.213313981\\
5.960238133	236.254564774\\
5.988070198	236.296831623\\
6.021551909	236.342250596\\
6.062100919	236.375606931\\
6.106879451	236.405333366\\
6.146221672	236.433479838\\
6.175745337	236.460445901\\
6.217162348	236.483981595\\
6.263477154	236.504124767\\
6.311419574	236.521713832\\
6.350469457	236.539234871\\
6.392868789	236.560815872\\
6.437741593	236.577857897\\
6.485260471	236.590587075\\
6.536326318	236.604643875\\
6.584393009	236.61517674\\
6.627693898	236.635400611\\
6.675440298	236.652148259\\
6.722186378	236.663837044\\
6.766929952	236.677712337\\
6.810073145	236.693114018\\
6.855548535	236.70988301\\
6.902945527	236.723879834\\
6.951595346	236.735044017\\
7.008316684	236.748393777\\
7.061385651	236.763276628\\
7.11522445	236.775690363\\
7.168205068	236.789772947\\
7.219667988	236.801995764\\
7.272422946	236.808787992\\
7.32780123	236.819243793\\
7.382272381	236.833291475\\
7.43967461	236.841467831\\
7.500020705	236.852954461\\
7.561489644	236.863485591\\
7.622289712	236.876914196\\
7.681959156	236.885206544\\
7.74611794	236.898018776\\
7.80568338	236.913427348\\
7.865542206	236.931223416\\
7.926520992	236.946684789\\
7.988762572	236.964444844\\
8.049243479	236.984765189\\
8.114707065	237.002018494\\
8.178880597	237.021608872\\
8.244882857	237.046051759\\
8.312706291	237.066916311\\
8.381444325	237.088350643\\
8.451997983	237.110747989\\
8.520818194	237.137825209\\
8.586304012	237.16337684\\
8.651163561	237.188778405\\
8.71403278	237.218471247\\
8.777199849	237.246809559\\
8.837835564	237.278409476\\
8.896765211	237.307999171\\
8.954040688	237.340031369\\
9.006898113	237.377578991\\
9.05561661	237.409820803\\
9.106228243	237.446214843\\
9.151619536	237.482373475\\
9.191122327	237.524662984\\
9.234112819	237.565156583\\
9.279998786	237.604465152\\
9.319682447	237.646045533\\
9.356515947	237.691111059\\
9.389502996	237.735409833\\
9.423249617	237.780316775\\
9.45198988	237.827019692\\
9.48046771	237.870636675\\
9.508322867	237.914836882\\
9.536416378	237.956425071\\
9.566253404	237.998569533\\
9.597256575	238.037009344\\
9.627583207	238.078002486\\
9.660665107	238.121778875\\
9.696225984	238.160308124\\
9.731792854	238.200281154\\
9.76865114	238.243374876\\
9.806709252	238.28495727\\
9.845943438	238.334077213\\
9.885712749	238.379132831\\
9.92483759	238.42858367\\
9.968766036	238.476738818\\
10.011614639	238.524708037\\
10.049649106	238.575098743\\
10.092971997	238.623610726\\
10.14197434	238.669683713\\
10.18732032	238.71876638\\
10.227089133	238.769894346\\
10.271915902	238.818425944\\
10.32258407	238.860726976\\
10.370070208	238.907476567\\
10.411626911	238.956719032\\
10.456036687	239.003092039\\
10.509750537	239.035635545\\
10.565602132	239.065414924\\
10.623436639	239.097681948\\
10.681909418	239.127306366\\
10.739982321	239.156331149\\
10.795064272	239.183601623\\
10.84678364	239.210533739\\
10.899928638	239.233718942\\
10.953858465	239.254362068\\
11.005622138	239.273022313\\
11.055641555	239.290494221\\
11.104537709	239.306771666\\
11.155476791	239.318766374\\
11.211172878	239.327437073\\
11.264368258	239.333448353\\
11.320547216	239.33039233\\
11.375452472	239.32824833\\
11.422602395	239.327173852\\
11.474718562	239.326433077\\
11.519680419	239.322746097\\
11.56265866	239.313372548\\
11.606628714	239.303363278\\
11.64935117	239.288878258\\
11.696833577	239.270427333\\
11.738340662	239.257486312\\
11.785077261	239.239546009\\
11.824380759	239.219731302\\
11.86423776	239.198909555\\
11.901018286	239.180349129\\
11.940299327	239.16054706\\
11.973993941	239.14457122\\
12.013957979	239.127537332\\
12.056785598	239.109349552\\
12.092259472	239.098812334\\
12.127120933	239.089501675\\
12.158555576	239.080469448\\
12.195486959	239.069588565\\
12.232870783	239.052951057\\
12.270964534	239.036792139\\
12.304628321	239.024275055\\
12.340386069	239.011276034\\
12.381559553	238.993439247\\
12.41649245	238.97816337\\
12.453969278	238.962246062\\
12.495543069	238.94773823\\
12.539832868	238.937363541\\
12.584015672	238.92289696\\
12.626590759	238.901287217\\
12.672162121	238.882017334\\
12.720555285	238.865036055\\
12.767456873	238.849985681\\
12.81885453	238.832671378\\
12.872063405	238.813485409\\
12.925416951	238.797344278\\
12.98410878	238.783157944\\
13.043107909	238.770884356\\
13.10032295	238.759785311\\
13.160351747	238.74592237\\
13.215862125	238.729505823\\
13.273044323	238.719980317\\
13.33313288	238.711465745\\
13.393056459	238.707866961\\
13.45192773	238.703219018\\
13.512924717	238.700993451\\
13.572929857	238.700608857\\
13.632825221	238.697350333\\
13.694390544	238.691489312\\
13.756701814	238.688096303\\
13.818782896	238.686401575\\
13.880727818	238.689189379\\
13.940761333	238.687800502\\
13.997115234	238.6828834\\
14.060538578	238.679917578\\
14.125919371	238.674090843\\
14.18880441	238.669886771\\
14.253291755	238.663469736\\
14.317682516	238.659283293\\
14.385456101	238.652689428\\
14.451857877	238.643922871\\
14.522126537	238.638413415\\
14.588022411	238.630807111\\
14.652347586	238.617745632\\
14.717684049	238.608880157\\
14.784388323	238.603694138\\
14.855073399	238.601031542\\
14.922911217	238.595694959\\
14.989345428	238.588424604\\
15.056666564	238.579268876\\
15.120649024	238.573349973\\
15.186532557	238.569554243\\
15.254620391	238.56743367\\
15.323259061	238.562130155\\
15.38924565	238.557977406\\
15.461977738	238.555380736\\
15.530852269	238.548889814\\
15.598918378	238.544245347\\
15.671665177	238.536577486\\
15.737810166	238.5276132\\
15.804170186	238.517782983\\
15.874292012	238.516098444\\
15.94572104	238.507121528\\
16.01738899	238.49630263\\
16.088856182	238.490014218\\
16.159804732	238.485527139\\
16.233593446	238.478608714\\
16.305566457	238.470272329\\
16.375486636	238.460499827\\
16.444439651	238.45046269\\
16.511589488	238.443977639\\
16.578203963	238.436457501\\
16.647762675	238.432653024\\
16.71712007	238.425838412\\
16.786696257	238.422106839\\
16.85955703	238.41645215\\
16.932287495	238.412580675\\
17.001414818	238.407238745\\
17.06612284	238.399491495\\
17.131773802	238.390839592\\
17.197448428	238.382002175\\
17.269866446	238.375813442\\
17.342274384	238.373294593\\
17.410739756	238.369320465\\
17.474781306	238.364107913\\
17.537513177	238.362232129\\
17.601072325	238.366710746\\
17.662196416	238.371452432\\
17.724302968	238.380533999\\
17.783257691	238.38853714\\
17.836817349	238.395684208\\
17.891457683	238.406341903\\
17.94603313	238.419201901\\
18.001372462	238.433870998\\
18.05498297	238.449794653\\
18.109088736	238.470354904\\
18.156228713	238.491139834\\
18.202040676	238.515697135\\
18.247342547	238.537971217\\
18.297148035	238.566511932\\
18.346553098	238.599841901\\
18.392400475	238.628450275\\
18.434584158	238.66032128\\
18.475733959	238.691804803\\
18.508703298	238.726671929\\
18.539462147	238.758583012\\
18.570486909	238.783362858\\
18.60294824	238.818778934\\
18.627752939	238.852682992\\
18.645811053	238.884797899\\
18.669164917	238.929418025\\
18.689303032	238.966899217\\
18.709525803	239.002532939\\
18.72775174	239.036592532\\
18.748625981	239.075544363\\
18.76440668	239.110868701\\
18.779119651	239.146916334\\
18.794614846	239.192125398\\
18.806597685	239.231105833\\
18.816229015	239.27960826\\
18.826317937	239.319596002\\
18.836490527	239.367991875\\
18.84482068	239.406462815\\
18.853435613	239.451954329\\
18.859012518	239.496456524\\
18.867611391	239.540710946\\
18.873875257	239.589087314\\
18.875548409	239.629881408\\
18.879307002	239.666994286\\
18.886718735	239.714341681\\
18.894735895	239.755116576\\
18.898650611	239.792826435\\
18.89315844	239.842488811\\
18.887209625	239.884201427\\
18.881603971	239.922691524\\
18.875680709	239.967232301\\
18.868132688	240.009674585\\
18.864770574	240.043711761\\
18.859839515	240.078097978\\
18.855513899	240.113702009\\
18.852641992	240.143468622\\
18.852783479	240.169684876\\
18.85465472	240.193610328\\
18.854047017	240.214827487\\
18.851347151	240.234770285\\
18.846880612	240.25749258\\
18.84396966	240.272148199\\
18.843978443	240.284806298\\
18.846345834	240.285923856\\
18.848032635	240.287982968\\
18.849231077	240.286099092\\
18.848038107	240.287663583\\
18.849203756	240.285769075\\
18.850047944	240.287388597\\
18.850660916	240.288570178\\
18.85110692	240.286428737\\
18.851431674	240.287870244\\
18.849672618	240.288924699\\
18.848390543	240.289693728\\
18.847455661	240.290254766\\
18.846773674	240.290664177\\
18.846275629	240.29096325\\
18.843922216	240.291181867\\
18.844194832	240.291340679\\
18.844393894	240.291456712\\
18.844539259	240.29154147\\
18.842657774	240.291603451\\
18.841284931	240.291648673\\
18.840282969	240.291681655\\
18.839551712	240.29170572\\
18.839018007	240.29172328\\
18.840615587	240.291736072\\
18.839794549	240.291745426\\
18.839195202	240.291752243\\
18.838757857	240.291757226\\
18.838438649	240.291760842\\
18.840192566	240.291763513\\
18.839485786	240.291765471\\
18.840956838	240.291766903\\
18.840043728	240.291767944\\
18.84136415	240.291768679\\
18.840340697	240.291769199\\
18.839593865	240.291769579\\
18.841035804	240.291769862\\
18.842088019	240.291770089\\
18.842855903	240.291770265\\
18.843416494	240.291770404\\
18.843825555	240.291770536\\
18.844124173	240.291770622\\
18.844342131	240.291770694\\
18.84251427	240.291770598\\
18.841180264	240.288766011\\
18.840206532	240.28957766\\
18.839495956	240.290169968\\
18.838977473	240.287598385\\
18.838598963	240.285721058\\
18.838322639	240.28735548\\
18.836133757	240.288548308\\
18.836523387	240.289418592\\
18.838795051	240.290054082\\
18.840452702	240.290517873\\
18.841662383	240.290856338\\
18.842545456	240.291103428\\
18.843190011	240.291283799\\
18.843660338	240.291415395\\
18.844003563	240.291511399\\
18.842267537	240.291581461\\
18.842987095	240.291632579\\
18.843512156	240.29166991\\
18.843895485	240.291697204\\
18.842187927	240.291717099\\
18.842928885	240.29173161\\
18.843469716	240.291742201\\
18.843864452	240.288745566\\
18.84415252	240.289562771\\
18.844362831	240.287154623\\
18.844516311	240.288401858\\
18.844628312	240.28931202\\
18.844710057	240.289976302\\
18.844769716	240.290461093\\
};\label{fig:e-scooter_pos}
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.527026122	222.248380238\\
18.092604042	231.261645787\\
13.99080408	234.66615749\\
13.724468174	226.150467723\\
11.068125803	223.350600579\\
5.983249266	227.626047946\\
10.802481832	231.296140654\\
5.035410527	235.456832927\\
10.347104636	238.938992789\\
18.62887357	238.463092373\\
18.818846695	241.759077623\\
  };\label{fig:path}
\end{axis}
\end{tikzpicture}%


==> img/exp_plots/roll_time_plot.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=0.6625\columnwidth,
height=0.3\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=140,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ in [s]},
ymin=-1.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi$ in [$^{\circ}$]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.518004095196897\\
0.0469119548797607	-0.506899772056805\\
0.0978960990905762	-0.513438366414838\\
0.14595103263855	-0.512314624291248\\
0.195943117141724	-0.514824007546583\\
0.248887062072754	-0.51461482065558\\
0.295949935913086	-0.515532813634939\\
0.345948934555054	-0.515567420285765\\
0.400923013687134	-0.510112919371899\\
0.447205066680908	-0.510692351590115\\
0.499359130859375	-0.504629885159835\\
0.546926021575928	-0.511629080289374\\
0.596972942352295	-0.51311922892295\\
0.6459641456604	-0.513269286569495\\
0.69625997543335	-0.517200636480785\\
0.746955156326294	-0.513484890587803\\
0.796941995620728	-0.507583769072632\\
0.84694504737854	-0.507896890507671\\
0.8961341381073	-0.510499837770951\\
0.947066068649292	-0.508497579460087\\
0.996963977813721	-0.510802817853016\\
1.04697704315186	-0.51624815144216\\
1.09596395492554	-0.525455926984589\\
1.1469509601593	-0.533639425876663\\
1.19699907302856	-0.52617602034151\\
1.24794602394104	-0.523838237945817\\
1.29705309867859	-0.521148888647032\\
1.34699106216431	-0.525849548989844\\
1.40095615386963	-0.530420950054075\\
1.44696712493896	-0.534071034983735\\
1.49696397781372	-0.536480895470056\\
1.54818511009216	-0.536518767980314\\
1.59796214103699	-0.534771074817826\\
1.6470160484314	-0.536657767541412\\
1.69797801971436	-0.538077442366187\\
1.74697303771973	-0.540238295394744\\
1.79701805114746	-0.538870014884192\\
1.84701013565063	-0.541327660050626\\
1.89699196815491	-0.542876823337101\\
1.94797396659851	-0.545386034705097\\
1.99797606468201	-0.542122295216693\\
2.04900097846985	-0.549409115159387\\
2.09799313545227	-0.549081898962588\\
2.14799308776855	-0.544761109637948\\
2.19903898239136	-0.546440964597492\\
2.24800300598145	-0.54522090826854\\
2.29802703857422	-0.542779420511929\\
2.34702801704407	-0.541038201772526\\
2.40005207061768	-0.543024932927142\\
2.44704604148865	-0.54372411332454\\
2.49602603912354	-0.546096903441516\\
2.54604911804199	-0.546686477012705\\
2.59800601005554	-0.539894406126106\\
2.6470251083374	-0.533800541608654\\
2.69613003730774	-0.53505067822185\\
2.74700713157654	-0.536939032523042\\
2.79708504676819	-0.537496062091468\\
2.84802508354187	-0.534626173791438\\
2.89709496498108	-0.527954653224934\\
2.94803404808044	-0.527849114399071\\
3.00002908706665	-0.526850506257938\\
3.04703116416931	-0.535597222662625\\
3.09805107116699	-0.541878043308629\\
3.14703512191772	-0.544336605207535\\
3.19607615470886	-0.537189014009058\\
3.24614596366882	-0.534610761226748\\
3.29803395271301	-0.526906828009199\\
3.34805011749268	-0.52680077352132\\
3.3990740776062	-0.525679609707808\\
3.44905614852905	-0.528155360340569\\
3.49804615974426	-0.531012471681768\\
3.54625916481018	-0.522010502579349\\
3.59607601165771	-0.515133118277056\\
3.64704513549805	-0.510898043438567\\
3.69704794883728	-0.502386698096119\\
3.74704504013062	-0.499273302733157\\
3.79618096351624	-0.493263892194707\\
3.84610295295715	-0.496651218679521\\
3.89810800552368	-0.502418439957969\\
3.94811916351318	-0.513622973416429\\
3.99707412719727	-0.510490899629347\\
4.04611206054688	-0.515085104413824\\
4.0980851650238	-0.511612407217536\\
4.15010809898376	-0.502380567447711\\
4.19812297821045	-0.494139486297226\\
4.24611616134644	-0.49184089421472\\
4.29615807533264	-0.495431907195703\\
4.34708309173584	-0.49967425859819\\
4.39922499656677	-0.506677865502751\\
4.44818496704102	-0.503356601051716\\
4.49812197685242	-0.500164252104586\\
4.54815411567688	-0.497828417765396\\
4.59641599655151	-0.491913201488466\\
4.6470890045166	-0.492691278174253\\
4.69709205627441	-0.500933104169872\\
4.7462100982666	-0.508793225682374\\
4.79710006713867	-0.516760203823668\\
4.84711503982544	-0.514585198737572\\
4.89711713790894	-0.506655462852961\\
4.94814205169678	-0.496823449792737\\
4.99813008308411	-0.49634651972407\\
5.04811501502991	-0.502174531824582\\
5.09813499450684	-0.505779696863104\\
5.14711713790894	-0.511674802321425\\
5.19812202453613	-0.513885388086599\\
5.24712705612183	-0.515466293234924\\
5.29812502861023	-0.514089762132122\\
5.34720206260681	-0.511951712823812\\
5.40113997459412	-0.513413041680293\\
5.44815611839294	-0.514648224095036\\
5.50016403198242	-0.511925299469457\\
5.54815816879272	-0.520486320252742\\
5.59915208816528	-0.518157418702874\\
5.6481671333313	-0.522113233912016\\
5.69817399978638	-0.55361204706557\\
5.75013303756714	-0.581939080456837\\
5.79757404327393	-0.632205068894121\\
5.85014915466309	-0.613635162979254\\
5.89715504646301	-0.572612645355036\\
5.94815397262573	-0.525949071758858\\
6.00014996528625	-0.50155694061721\\
6.04618310928345	-0.495098617646275\\
6.0981969833374	-0.499627963608343\\
6.14719104766846	-0.545225262747783\\
6.19815993309021	-0.5954567591258\\
6.25117516517639	-0.638703957276952\\
6.29716610908508	-0.66534236945441\\
6.34820294380188	-0.665098232137905\\
6.40027403831482	-0.640047314123415\\
6.44916915893555	-0.609627151314975\\
6.49618601799011	-0.586748488189166\\
6.55119109153748	-0.573302601131933\\
6.59717512130737	-0.592942333841868\\
6.64621114730835	-0.631093416180008\\
6.69817900657654	-0.679325633627696\\
6.74717211723328	-0.705643017552542\\
6.79719710350037	-0.722431483090789\\
6.84718608856201	-0.705075044490229\\
6.89621901512146	-0.672683047429847\\
6.94719815254211	-0.637891273940338\\
6.99718713760376	-0.613384837718561\\
7.047208070755	-0.619519955197263\\
7.09621906280518	-0.630792269562888\\
7.14720010757446	-0.672654342244311\\
7.19624304771423	-0.693287182700546\\
7.24720311164856	-0.709660253837322\\
7.29720902442932	-0.708075166097093\\
7.34722399711609	-0.684952938612573\\
7.39923214912415	-0.637986442230109\\
7.44820713996887	-0.605317019005324\\
7.50120806694031	-0.588878286905226\\
7.54722213745117	-0.587778379825913\\
7.59728407859802	-0.610027591517992\\
7.64926695823669	-0.648888167493843\\
7.69821810722351	-0.671944218353025\\
7.74725294113159	-0.690660629576107\\
7.79722499847412	-0.684618445851776\\
7.84823513031006	-0.662763314531187\\
7.89725208282471	-0.616739161834375\\
7.94822716712952	-0.5877893233198\\
7.9982271194458	-0.570874405996169\\
8.04832410812378	-0.579273279723432\\
8.09827613830566	-0.600602206604972\\
8.14727306365967	-0.640731998688597\\
8.1972930431366	-0.656812861349856\\
8.24823904037476	-0.659831718676621\\
8.29727602005005	-0.640256615605977\\
8.34835004806519	-0.61380510226129\\
8.39825797080994	-0.587335655337616\\
8.44825196266174	-0.566156671511061\\
8.49824500083923	-0.570954963862164\\
8.54726600646973	-0.590022025255866\\
8.59827709197998	-0.63007653068521\\
8.6483211517334	-0.658265423952072\\
8.69729495048523	-0.674202187727856\\
8.74631404876709	-0.672675369795392\\
8.79736113548279	-0.661474102196364\\
8.84827613830566	-0.620649885265041\\
8.89828896522522	-0.598324756665107\\
8.94727516174316	-0.564251071180236\\
8.99727916717529	-0.568397624039377\\
9.05036997795105	-0.579110788892733\\
9.09828805923462	-0.622158941505856\\
9.14731502532959	-0.654273569697616\\
9.19832301139832	-0.678552885449403\\
9.25027894973755	-0.684015636955519\\
9.29829907417297	-0.66998802584889\\
9.34729313850403	-0.630930180504175\\
9.39931607246399	-0.593628737280435\\
9.44831013679504	-0.57013053489075\\
9.49829506874084	-0.574754189705897\\
9.54830002784729	-0.59897861610091\\
9.59730505943298	-0.625082114880834\\
9.64762902259827	-0.65669477474828\\
9.69832801818848	-0.681912881847388\\
9.74731802940369	-0.686520780323169\\
9.79831504821777	-0.68286467933666\\
9.84830713272095	-0.657809005772471\\
9.89732193946838	-0.625969340026594\\
9.94737195968628	-0.604609244240999\\
9.99732208251953	-0.603469688482264\\
10.0483551025391	-0.611571770071649\\
10.0983321666718	-0.631723555163093\\
10.1483240127563	-0.662064306021128\\
10.1973459720612	-0.688177602379349\\
10.2473390102386	-0.69726276495362\\
10.2973461151123	-0.699253850587479\\
10.347335100174	-0.669382867825672\\
10.3983459472656	-0.645093811791368\\
10.4513311386108	-0.620874943086968\\
10.5036890506744	-0.60887823818096\\
10.5483469963074	-0.627451925617275\\
10.5983481407166	-0.646045494689081\\
10.6473441123962	-0.66624368936193\\
10.6983461380005	-0.695096239642892\\
10.7473809719086	-0.694650879548737\\
10.7964041233063	-0.688695384338809\\
10.8483600616455	-0.672245193082808\\
10.8973770141602	-0.644170604896074\\
10.9483571052551	-0.616629497712387\\
10.9983561038971	-0.61031613306362\\
11.0473721027374	-0.617561069791491\\
11.1003770828247	-0.627132157871812\\
11.1464290618896	-0.651973717107961\\
11.1983680725098	-0.671250481054681\\
11.2473800182343	-0.679473055668383\\
11.2984001636505	-0.664969775000236\\
11.3473780155182	-0.653601432908148\\
11.3994309902191	-0.625449094348616\\
11.4493861198425	-0.613217763225501\\
11.4984130859375	-0.614240034523574\\
11.5494019985199	-0.625408127866264\\
11.5983810424805	-0.621821698547642\\
11.6473889350891	-0.632693859189147\\
11.6984000205994	-0.64775182029876\\
11.7473840713501	-0.658462406842038\\
11.7984290122986	-0.655296413953484\\
11.847512960434	-0.656824263209979\\
11.8994059562683	-0.64014448776547\\
11.9474239349365	-0.629927561658476\\
11.9974040985107	-0.622361768565333\\
12.0474491119385	-0.611456777442167\\
12.0974740982056	-0.625979538675348\\
12.1484360694885	-0.630843491989772\\
12.1984910964966	-0.649299837669644\\
12.2484090328217	-0.655860777381687\\
12.2985260486603	-0.667036261879935\\
12.3475339412689	-0.665365574245113\\
12.3985340595245	-0.657374245397526\\
12.4475281238556	-0.669230461052168\\
12.4985120296478	-0.635369514796629\\
12.5484449863434	-0.638529434332555\\
12.5965261459351	-0.657836278563519\\
12.6475279331207	-0.70481371843987\\
12.6984970569611	-0.727107219769513\\
12.7484271526337	-0.711246029126906\\
12.796718120575	-0.695275575432768\\
12.8475379943848	-0.72160997620413\\
12.8985321521759	-0.716651656740847\\
12.9484610557556	-0.708807635342388\\
12.9985070228577	-0.696005294480647\\
13.0484390258789	-0.681044564308868\\
13.0994789600372	-0.68400131301064\\
13.1475200653076	-0.65222679256607\\
13.1985199451447	-0.628310617464837\\
13.2504680156708	-0.593305188013525\\
13.2985169887543	-0.579101220497554\\
13.3485140800476	-0.573205370194099\\
13.3985910415649	-0.591202432905395\\
13.4485020637512	-0.641155700978096\\
13.4966330528259	-0.703041846458428\\
13.548483133316	-0.751587815594729\\
13.5975799560547	-0.766179560946444\\
13.6464731693268	-0.789587980849631\\
13.6995339393616	-0.80267548280601\\
13.7474730014801	-0.790206087719018\\
13.7985291481018	-0.795968324264649\\
13.8484830856323	-0.741925856408099\\
13.8986141681671	-0.690162213590123\\
13.9475190639496	-0.689162803308076\\
13.9975249767303	-0.728302065955479\\
14.0474939346313	-0.7444014924493\\
14.0966391563416	-0.774297971832991\\
14.1484990119934	-0.810396260982736\\
14.198539018631	-0.84077121742114\\
14.2474851608276	-0.878652665820891\\
14.2986080646515	-0.866789631968487\\
14.3475079536438	-0.842349945329843\\
14.3996119499207	-0.79979482289943\\
14.4475071430206	-0.749129310991602\\
14.4975960254669	-0.71343535815788\\
14.5475180149078	-0.785513907151574\\
14.5986411571503	-0.884515055389111\\
14.6495270729065	-0.968154975956072\\
14.6985599994659	-0.969848639198479\\
14.7465190887451	-0.947589171561867\\
14.7966811656952	-0.925651992685016\\
14.8475229740143	-0.896680267182667\\
14.8965849876404	-0.897680422309848\\
14.9475440979004	-0.904696118623886\\
14.9976170063019	-0.923666006375534\\
15.0485601425171	-0.932058176496594\\
15.0975229740143	-1.01541316515204\\
15.1465549468994	-1.02899690585478\\
15.1966121196747	-1.0277844698645\\
15.2475321292877	-1.00093016718984\\
15.2966649532318	-0.989330923106313\\
15.3485469818115	-1.01861599922682\\
15.3996429443359	-1.01086405214604\\
15.4485931396484	-1.08989372511026\\
15.5007009506226	-1.20107956570639\\
15.5475521087646	-1.25398923870618\\
15.5966601371765	-1.29347445327028\\
15.6465599536896	-1.33186199529048\\
15.6976230144501	-1.37237721608288\\
15.748594045639	-1.24442365102069\\
15.7966260910034	-1.20874677232927\\
15.8485770225525	-1.13001635522144\\
15.8967380523682	-1.16196396621592\\
15.9466290473938	-1.18257967523408\\
15.9975919723511	-1.28982998332702\\
16.0486190319061	-1.37723102804433\\
16.097668170929	-1.38324278770974\\
16.1465721130371	-1.4646666221167\\
16.1985869407654	-1.46085771328623\\
16.2475681304932	-1.42607453416365\\
16.2983870506287	-1.3617471874056\\
16.3475840091705	-1.22930461261012\\
16.4006431102753	-1.18816314894763\\
16.4476320743561	-1.08302550813269\\
16.496621131897	-1.09796079897836\\
16.5496709346771	-1.13338047691555\\
16.599643945694	-1.12947892080961\\
16.6466121673584	-1.17837617037011\\
16.6967191696167	-1.07066440206897\\
16.7477691173553	-1.07851123096063\\
16.7966780662537	-0.984888724024884\\
16.8457250595093	-1.03195480047214\\
16.8976261615753	-0.958468264992693\\
16.9476220607758	-0.95909697158129\\
16.9966130256653	-0.895594913231351\\
17.0466630458832	-0.928418462103026\\
17.0956521034241	-0.874319500607876\\
17.1466519832611	-0.973159590409202\\
17.1986360549927	-0.829870580777217\\
17.2476291656494	-0.82446558341685\\
17.296952009201	-0.661934531080531\\
17.3466680049896	-0.656140667264609\\
17.3996770381927	-0.541220746126055\\
17.44669008255	-0.55929435599878\\
17.4966790676117	-0.479181506322864\\
17.5466749668121	-0.421473827450862\\
17.5966820716858	-0.466740816421409\\
17.6466889381409	-0.434316676428719\\
17.6966581344604	-0.422193347849987\\
17.747642993927	-0.471556240210586\\
17.7967121601105	-0.516984975166698\\
17.847668170929	-0.619980097602533\\
17.8976600170135	-0.684356776026739\\
17.9486570358276	-0.807326868778441\\
17.9967679977417	-0.976196037540277\\
18.0476720333099	-1.00736946796198\\
18.0996699333191	-1.13981800151853\\
18.1466841697693	-1.07431574750578\\
18.1986680030823	-1.07089221008832\\
18.2476830482483	-1.10555151573559\\
18.2967331409454	-1.03609734262672\\
18.3476710319519	-1.1292734008485\\
18.3996920585632	-1.12895277366634\\
18.4486801624298	-1.11035868893252\\
18.4976840019226	-1.19184749675344\\
18.5476810932159	-1.14934101843984\\
18.5987679958344	-1.16629054241429\\
18.6467161178589	-1.18407624099497\\
18.6966979503632	-1.0355626584123\\
18.7466740608215	-0.994082404805553\\
18.796825170517	-0.946363385654964\\
18.8497819900513	-0.795598995669908\\
18.8986990451813	-0.833479240858289\\
18.947704076767	-0.759466558235573\\
18.99769115448	-0.681640325824245\\
19.0477089881897	-0.721898976115994\\
19.0977640151978	-0.621572060836304\\
19.146733045578	-0.478930436217038\\
19.1967511177063	-0.477844452012146\\
19.2476999759674	-0.368022938517785\\
19.2967641353607	-0.287596222561696\\
19.3477470874786	-0.353277296702298\\
19.3987319469452	-0.249490919551387\\
19.4467270374298	-0.290356045669282\\
19.4971339702606	-0.315708740554467\\
19.5471360683441	-0.29517376128964\\
19.5967490673065	-0.339176862659908\\
19.6457440853119	-0.336467287950954\\
19.6967389583588	-0.261885600941893\\
19.7467329502106	-0.369886999408463\\
19.7967419624329	-0.357123562381011\\
19.8487350940704	-0.300116782779793\\
19.8967821598053	-0.377119789431077\\
19.9488101005554	-0.372505130053313\\
19.9967329502106	-0.392906323672978\\
20.0477540493011	-0.489331740142504\\
20.0978319644928	-0.516077925681226\\
20.146772146225	-0.476644334614465\\
20.1967849731445	-0.557794925448922\\
20.2457699775696	-0.582216392029681\\
20.2967610359192	-0.558734117866701\\
20.3468000888824	-0.688925083118876\\
20.3987879753113	-0.758302479883205\\
20.4467959403992	-0.782882426590097\\
20.5002219676971	-0.883648800498653\\
20.5477681159973	-0.848015924965892\\
20.5967719554901	-0.788944377358361\\
20.6458420753479	-0.868762898614918\\
20.6978449821472	-0.780220808448597\\
20.7467670440674	-0.85257477825441\\
20.7987840175629	-0.893168551560531\\
20.8467791080475	-0.869479496929288\\
20.8958139419556	-0.858528611886732\\
20.9487869739532	-0.812519642571491\\
20.9977951049805	-0.686530577901466\\
21.0477950572968	-0.679557509647385\\
21.0967860221863	-0.687584533765609\\
21.1477770805359	-0.773759620688686\\
21.1977920532227	-0.914908403772739\\
21.2468249797821	-0.916454301199781\\
21.2968759536743	-0.96008778749641\\
21.3478071689606	-0.957154128993781\\
21.3988029956818	-0.875938793928475\\
21.4468600749969	-0.87688073654367\\
21.495845079422	-0.848142949709073\\
21.5478069782257	-0.830637370194441\\
21.5968141555786	-0.861894452454228\\
21.6478140354156	-0.791439895035053\\
21.6968340873718	-0.846123330777016\\
21.7478210926056	-0.795888052877551\\
21.797835111618	-0.768293889802035\\
21.847825050354	-0.776046810911069\\
21.8968300819397	-0.72287260329726\\
21.9478290081024	-0.736197768147058\\
21.9968609809875	-0.71589586811329\\
22.046816110611	-0.658007134578027\\
22.0978410243988	-0.68731616033437\\
22.1478431224823	-0.706905759237231\\
22.1978371143341	-0.693662584647916\\
22.2468340396881	-0.767640832507145\\
22.2978780269623	-0.476536503957422\\
22.346873998642	-0.444957591304109\\
22.3978581428528	-0.39467229418913\\
22.4468531608582	-0.400923836691802\\
22.4998590946198	-0.482821908265787\\
22.5478579998016	-0.615005678025207\\
22.5988669395447	-0.763990289211249\\
22.6468980312347	-0.832769518037461\\
22.6978869438171	-0.885000178754248\\
22.747848033905	-0.85243818511605\\
22.796905040741	-0.805791800253726\\
22.8479001522064	-0.803316221508304\\
22.8968651294708	-0.765319035633937\\
22.9478731155396	-0.789725662607801\\
22.9968609809875	-0.803696665484271\\
23.0488729476929	-0.848435272776148\\
23.0963270664215	-0.87199271900185\\
23.1478669643402	-0.847571768083107\\
23.1968860626221	-0.837937941124218\\
23.2478730678558	-0.739684273626209\\
23.297886133194	-0.711991905584607\\
23.3469150066376	-0.676550054180743\\
23.3989109992981	-0.659157290055973\\
23.4469060897827	-0.760889040553544\\
23.4999079704285	-0.709470662102914\\
23.5488951206207	-0.812572068209745\\
23.5968940258026	-0.802359496581995\\
23.6460039615631	-0.761639443377827\\
23.6968920230865	-0.732975510803022\\
23.7468950748444	-0.674948809030691\\
23.7989120483398	-0.691670868760482\\
23.8469309806824	-0.663201512652904\\
23.8969309329987	-0.75654046277584\\
23.9469170570374	-0.708344456260804\\
23.9960100650787	-0.727164286365908\\
24.0480370521545	-0.761332968253211\\
24.0969209671021	-0.724959602066024\\
24.1469140052795	-0.728219158962523\\
24.1969599723816	-0.702283479520793\\
24.2469170093536	-0.733372398667709\\
24.296972990036	-0.734358459033129\\
24.3469381332397	-0.738766395238409\\
24.3989770412445	-0.794597637331358\\
24.448037147522	-0.708910595858173\\
24.4969699382782	-0.760678020197597\\
24.5479309558868	-0.708528203825703\\
24.5969560146332	-0.631167843397596\\
24.6459741592407	-0.604225419814041\\
24.6969380378723	-0.54242275428446\\
24.7469351291656	-0.604488235554668\\
24.7979459762573	-0.594049689372518\\
24.8479480743408	-0.687081706004602\\
24.8979771137238	-0.651469571544025\\
24.9479930400848	-0.667002743848919\\
24.9969620704651	-0.717015599532314\\
25.0469839572906	-0.660257025247947\\
25.0970039367676	-0.714321895754286\\
25.1489551067352	-0.644274482144331\\
25.1969780921936	-0.751987453656832\\
25.2469611167908	-0.588115909263025\\
25.2970631122589	-0.676403491576749\\
25.3469829559326	-0.570922305267841\\
25.3990800380707	-0.615298230275401\\
25.4481451511383	-0.727355654269481\\
25.4990000724792	-0.685791806120424\\
25.5479710102081	-0.832734682203517\\
25.5969841480255	-0.818723572281388\\
25.647989988327	-0.820805815500452\\
25.6970281600952	-0.814626924046202\\
25.7469830513	-0.698607897969249\\
25.7970180511475	-0.659012217142245\\
25.8479900360107	-0.580562721241374\\
25.8969919681549	-0.666810115438197\\
25.9480221271515	-0.62779610136481\\
26.0000131130219	-0.810056210531326\\
26.0479919910431	-0.87148324493042\\
26.0970060825348	-0.866545494651982\\
26.1470150947571	-0.818886063112087\\
26.1980221271515	-0.75237717954908\\
26.2470409870148	-0.609347261432054\\
26.2980101108551	-0.627394629837762\\
26.3480250835419	-0.490089648713903\\
26.3970761299133	-0.542359786222775\\
26.4480390548706	-0.528387694726494\\
26.4980239868164	-0.474831324263333\\
26.5490770339966	-0.538928227396177\\
26.5980319976807	-0.45886379265395\\
26.6480319499969	-0.517089769147427\\
26.6971080303192	-0.354356863779883\\
26.7470359802246	-0.373379692831801\\
26.7970750331879	-0.257434119944183\\
26.8470649719238	-0.206645536701961\\
26.8971390724182	-0.239396148046316\\
26.9480359554291	-0.254202466092307\\
27.0000600814819	-0.367107180073827\\
27.0472190380096	-0.508461712302111\\
27.097048997879	-0.541355734982588\\
27.1470379829407	-0.623025253692094\\
27.1970529556274	-0.665842962680016\\
27.2490961551666	-0.568925031689795\\
27.297089099884	-0.669805195016463\\
27.3471009731293	-0.610005131572423\\
27.3970880508423	-0.700652497861173\\
27.4480590820312	-0.703081208658953\\
27.4971060752869	-0.660928932854297\\
27.5470840930939	-0.667127304873581\\
27.5970621109009	-0.588565165470187\\
27.6461050510406	-0.526151325860539\\
27.6970641613007	-0.520416476697516\\
27.7460970878601	-0.51565153049009\\
27.7970690727234	-0.580130768359625\\
27.848072052002	-0.608565403224818\\
27.8961050510406	-0.532602372267476\\
27.9470820426941	-0.484032167016441\\
28.0001010894775	-0.373200013267248\\
28.0461189746857	-0.29922044760509\\
28.0971140861511	-0.33236582687029\\
28.1480810642242	-0.302636880345896\\
28.1981420516968	-0.307585746005559\\
28.248085975647	-0.448183400986476\\
28.2971210479736	-0.413276405684366\\
28.3471250534058	-0.539445379102062\\
28.3981111049652	-0.532935318042227\\
28.4471249580383	-0.477839409983549\\
28.4971170425415	-0.490259072333923\\
28.5471580028534	-0.567205757233946\\
28.5971570014954	-0.604724179574702\\
28.6481640338898	-0.668841480005053\\
28.6991050243378	-0.593614356039777\\
28.7471070289612	-0.576937216201125\\
28.8001980781555	-0.632006940088565\\
28.8481211662292	-0.607734786309217\\
28.8991351127625	-0.662320074380874\\
28.9481201171875	-0.655836025604938\\
29.000167131424	-0.567431903675684\\
29.047131061554	-0.484561293540245\\
29.0971519947052	-0.40542378991898\\
29.1471590995789	-0.313121492334774\\
29.1971290111542	-0.322352529963686\\
29.2481400966644	-0.413282708220113\\
29.2981550693512	-0.508745211819142\\
29.3472311496735	-0.731246381473097\\
29.4001591205597	-0.8725633849658\\
29.4481379985809	-0.884363049686063\\
29.4972350597382	-0.896199498296773\\
29.5481560230255	-0.817136078118419\\
29.5981819629669	-0.759186725648431\\
29.6481840610504	-0.718433555483704\\
29.6981530189514	-0.631903807685441\\
29.7471530437469	-0.722383240044438\\
29.7991549968719	-0.74779632468123\\
29.8471610546112	-0.832276086784294\\
29.8981709480286	-0.915627637692966\\
29.9481680393219	-0.862075335230151\\
29.9971749782562	-0.916154930751825\\
30.0481779575348	-0.866319863872259\\
30.0972170829773	-0.858834399461993\\
30.1482181549072	-0.852534556617191\\
30.1972000598907	-0.879803566143971\\
30.2501859664917	-0.907987933044251\\
30.2972581386566	-0.97884207122975\\
30.3481850624084	-1.03027574765351\\
30.3992230892181	-0.948273053986135\\
30.4481880664825	-1.00645399599692\\
30.4992070198059	-0.99184706726363\\
30.5474891662598	-1.00233099170315\\
30.5972170829773	-1.04968205735771\\
30.6472110748291	-1.06698429415085\\
30.6982319355011	-1.12382589001973\\
30.7471871376038	-1.12868600451693\\
30.7972111701965	-1.13276638075073\\
30.8472490310669	-1.12487268391144\\
30.8972041606903	-1.09413779538613\\
30.9471981525421	-1.05802862003828\\
30.9972021579742	-1.05954518202621\\
31.0482180118561	-0.988429144832556\\
31.0972111225128	-1.06155609199978\\
31.1463520526886	-1.06426984930064\\
31.1972081661224	-1.03756623452609\\
31.2472491264343	-1.11227626408126\\
31.2973880767822	-0.998588889751595\\
31.3472170829773	-0.96405557752347\\
31.4003231525421	-1.0381048721493\\
31.4482369422913	-0.866189057607631\\
31.4992160797119	-0.886125868934342\\
31.5502691268921	-0.754480221136108\\
31.5972461700439	-0.796099818078632\\
31.6472289562225	-0.658745390697053\\
31.6972720623016	-0.725478873715751\\
31.7472541332245	-0.766662678959298\\
31.7972421646118	-0.709581242957374\\
31.848256111145	-0.910593974279624\\
31.8972370624542	-0.855588192482121\\
31.947252035141	-0.98430785941218\\
31.996237039566	-1.03452182328167\\
32.0472550392151	-1.06217912630621\\
32.0972421169281	-1.1014954329123\\
32.1462831497192	-1.16563227120347\\
32.1982929706573	-1.26304947761637\\
32.2472779750824	-1.20709304424518\\
32.2973749637604	-1.26162888605912\\
32.3482661247253	-1.13626056386434\\
32.4002921581268	-1.15348631079183\\
32.4482750892639	-1.07808162720584\\
32.5002961158752	-1.06433533837662\\
32.5473141670227	-1.10529717977033\\
32.5974540710449	-1.08089782936047\\
32.6482770442963	-0.938461266336079\\
32.6974310874939	-0.839074918572876\\
32.7463181018829	-0.668844344794029\\
32.7993190288544	-0.45214253935083\\
32.8464710712433	-0.39206699779889\\
32.8973140716553	-0.258357384135257\\
32.9482951164246	-0.187938120916262\\
32.9982900619507	-0.189933446437805\\
33.0482959747314	-0.16197207471139\\
33.0973761081696	-0.177478375295693\\
33.147292137146	-0.131673264363959\\
33.1993060112	-0.0734107331631523\\
33.2473020553589	-0.0140604415882899\\
33.2983019351959	0.0641792371680045\\
33.3483510017395	0.0751339037320083\\
33.3993289470673	0.0914763216267453\\
33.4504859447479	0.0691226597286137\\
33.5013489723206	0.0399124118961517\\
33.5483160018921	0.012376805107298\\
33.5963170528412	-0.0876439788224537\\
33.6474051475525	-0.0444090992638974\\
33.6974530220032	-0.077436048152844\\
33.7493190765381	0.0558761046883072\\
33.799350976944	0.105680403734274\\
33.8483519554138	0.15090636892669\\
33.897369146347	0.11173863027687\\
33.9483160972595	0.0484093759979418\\
33.9983191490173	-0.00689256768386478\\
34.0493400096893	-0.140269636643204\\
34.0976891517639	-0.123181170403427\\
34.1483459472656	-0.143733624881006\\
34.1974849700928	-0.0764073024316866\\
34.250440120697	-0.0672521244148502\\
34.2983901500702	0.108269256235794\\
34.3483791351318	0.0790520756140104\\
34.3994171619415	0.182319524889871\\
34.4483470916748	0.0784361459842448\\
34.497349023819	0.078292562760785\\
34.5473520755768	-0.0708511588049644\\
34.5974810123444	-0.0790352306548336\\
34.6473791599274	-0.176943519193938\\
34.6983821392059	-0.120232156631889\\
34.7473511695862	-0.13255212432591\\
34.7993719577789	-0.0259925741507869\\
34.8484110832214	0.132709229353335\\
34.8975119590759	0.109209136202926\\
34.9474000930786	0.0651352745449598\\
34.9983739852905	-0.180019328525539\\
35.0473761558533	-0.335619654188838\\
35.0984029769897	-0.667678604864056\\
35.1473779678345	-0.666523235470175\\
35.1983871459961	-0.674471821666245\\
35.2464740276337	-0.595713558809578\\
35.2985050678253	-0.413173903534817\\
35.3494040966034	-0.480731299862913\\
35.4014070034027	-0.462387024727769\\
35.448441028595	-0.489832849030125\\
35.5031540393829	-0.54240155484604\\
35.5473971366882	-0.616112689781179\\
35.6014680862427	-0.699185725905638\\
35.6465411186218	-0.696580715994297\\
35.6984710693359	-0.755570273341345\\
35.7474000453949	-0.815535234038823\\
35.799476146698	-0.718989611023879\\
35.8464629650116	-0.705726268320175\\
35.8974649906158	-0.602252038576051\\
35.9484469890594	-0.587805767208521\\
35.9995501041412	-0.668383858614082\\
36.0484120845795	-0.614774088484415\\
36.0994789600372	-0.648445844076002\\
36.1474139690399	-0.641784292975134\\
36.1984970569611	-0.682956295288101\\
36.248409986496	-0.787986048150225\\
36.2974750995636	-0.702769290435284\\
36.3484439849854	-0.661217646287263\\
36.3994960784912	-0.665015038666052\\
36.4484779834747	-0.731095464389859\\
36.4985029697418	-0.813677704867009\\
36.5505499839783	-0.874528687498878\\
36.5975699424744	-0.801886519922114\\
36.6464431285858	-0.784973493359207\\
36.6995000839233	-0.805846002061146\\
36.7484431266785	-0.702198739062893\\
36.7985031604767	-0.687164670293337\\
36.8484599590302	-0.673744566336885\\
36.8956251144409	-0.599577643475719\\
36.9474990367889	-0.726855863184789\\
37.0005450248718	-0.820706579210336\\
37.0475051403046	-0.84164790014347\\
37.0984990596771	-0.902700850398122\\
37.1474671363831	-0.858587225469174\\
37.1975209712982	-0.761762801191119\\
37.2484710216522	-0.791804067009638\\
37.2994930744171	-0.721471893375503\\
37.3474750518799	-0.712705409926884\\
37.3995311260223	-0.775662012455859\\
37.4484920501709	-0.88143804284614\\
37.4974660873413	-0.93239530486325\\
37.5485119819641	-0.944286241760277\\
37.5985140800476	-0.857847938026117\\
37.6484861373901	-0.699968214366449\\
37.6995520591736	-0.613511747870183\\
37.7506120204926	-0.48088702979163\\
37.7975370883942	-0.433673130233228\\
37.8475241661072	-0.509306423979473\\
37.8965599536896	-0.493588071715192\\
37.9474999904633	-0.592641129928968\\
37.9976210594177	-0.693889533230567\\
38.0466530323029	-0.689047295016578\\
38.0985431671143	-0.673373576164538\\
38.1465010643005	-0.707076271477062\\
38.1995561122894	-0.649598577864026\\
38.2474939823151	-0.643854160305824\\
38.2975640296936	-0.732717450612095\\
38.3465459346771	-0.730905242401876\\
38.3978040218353	-0.807864933443848\\
38.4475791454315	-0.831599251740906\\
38.4975650310516	-0.920690292770742\\
38.5475549697876	-0.870484006535711\\
38.5985651016235	-0.933078671625502\\
38.646537065506	-0.966384020707103\\
38.6985900402069	-0.984795331904277\\
38.747524023056	-1.05362733014342\\
38.7985870838165	-1.0900116398245\\
38.8485300540924	-1.15081237405773\\
38.8966131210327	-1.16250724479727\\
38.9475400447845	-1.12531792941403\\
38.996572971344	-1.19163321053806\\
39.0495660305023	-1.2303805700536\\
39.097589969635	-1.19219167250098\\
39.1475801467896	-1.31865136470392\\
39.1995739936829	-1.22678308264953\\
39.2495410442352	-1.28953920724599\\
39.2976789474487	-1.24342624609093\\
39.3475520610809	-1.24220384063502\\
39.3995821475983	-1.1981147382997\\
39.4475691318512	-1.10670837481974\\
39.4966809749603	-1.06063574989346\\
39.5456140041351	-0.982499031652952\\
39.5996639728546	-0.86219542718401\\
39.6463041305542	-0.923163350501865\\
39.6966550350189	-0.863334925646966\\
39.7465710639954	-0.996879011803586\\
39.7985880374908	-0.978513078863786\\
39.8486170768738	-1.00204233556597\\
39.8966779708862	-1.14676098948836\\
39.9485831260681	-0.970992091070222\\
40.0007200241089	-1.08532272511648\\
40.0485880374908	-0.963118676936873\\
40.0977280139923	-0.989302733582792\\
40.1466240882874	-0.966468589277664\\
40.1976759433746	-0.979646332086775\\
40.2456600666046	-1.04891097075702\\
40.2975971698761	-0.985266303211875\\
40.3476181030273	-1.20753399256431\\
40.3996450901031	-1.00534715612828\\
40.445620059967	-1.16566716433319\\
40.5038900375366	-1.06149461362836\\
40.5466151237488	-1.05742162855012\\
40.5986771583557	-1.020217989222\\
40.6466341018677	-1.03380642817867\\
40.6968431472778	-1.09220469308114\\
40.747612953186	-1.22295079714102\\
40.7966451644897	-1.28351421225551\\
40.8466651439667	-1.35737339948491\\
40.8966760635376	-1.37131575447162\\
40.9466640949249	-1.42054784056759\\
40.9966471195221	-1.24317288415392\\
41.0476369857788	-1.14229535643311\\
41.0986540317535	-1.21387308301808\\
41.1457440853119	-1.04607196488215\\
41.1957061290741	-1.1968861448996\\
41.248636007309	-1.06836334626795\\
41.2966730594635	-1.02146170870789\\
41.3460741043091	-0.978425359025352\\
41.4016461372375	-0.885598174805026\\
41.4466581344604	-0.821085819974933\\
41.4967250823975	-0.781310287696038\\
41.5530209541321	-0.704330485835457\\
41.5986621379852	-0.764830646409367\\
41.6486871242523	-0.686783481472236\\
41.69673204422	-0.709906797576567\\
41.7466580867767	-0.765832692297271\\
41.7986681461334	-0.728795210729748\\
41.8476650714874	-0.749356889827828\\
41.8986699581146	-0.69700630904452\\
41.9477679729462	-0.639769486888556\\
41.9966580867767	-0.6195109024641\\
42.0486681461334	-0.589648800548118\\
42.0967111587524	-0.627189969313341\\
42.1476900577545	-0.568792105481325\\
42.197713136673	-0.689786811642753\\
42.24871301651	-0.634053373445434\\
42.296718120575	-0.672967750158247\\
42.3476860523224	-0.726337221788636\\
42.3990070819855	-0.728615932235651\\
42.4476881027222	-0.550994775857412\\
42.49769115448	-0.490395092514487\\
42.5476951599121	-0.393617307000955\\
42.5976941585541	-0.246435507517293\\
42.6477220058441	-0.210196213454166\\
42.696720123291	-0.102454937826585\\
42.7457129955292	-0.202010422730911\\
42.7977340221405	-0.212459454040712\\
42.8477139472961	-0.280860989088374\\
42.8967189788818	-0.318426164785214\\
42.948714017868	-0.288153595904799\\
42.9977021217346	-0.287032603978626\\
43.0477230548859	-0.331342925318643\\
43.0977251529694	-0.322425467491006\\
43.1467230319977	-0.390221615332333\\
43.1977360248566	-0.520893464061962\\
43.2477290630341	-0.644255288058195\\
43.297826051712	-0.876778864647696\\
43.3477449417114	-0.994471271261108\\
43.3987491130829	-1.06813977813629\\
43.4477400779724	-1.01862591139667\\
43.495854139328	-0.908064995867696\\
43.5467700958252	-0.872044342499191\\
43.5977749824524	-0.862208719804857\\
43.6458120346069	-0.848843276022061\\
43.6977450847626	-0.996465680050179\\
43.7457871437073	-0.967658393435032\\
43.7968499660492	-1.07191705969647\\
43.8477561473846	-1.00665292694338\\
43.8967740535736	-0.9478323921459\\
43.9477570056915	-0.891332737489152\\
44.0017559528351	-0.860783716472587\\
44.0477769374847	-0.759209242889779\\
44.096745967865	-0.81247856149758\\
44.1457860469818	-0.76388182830063\\
44.1967730522156	-0.784084148269605\\
44.2477581501007	-0.792578476765537\\
44.2977700233459	-0.784166768783663\\
44.3458271026611	-0.782106756327049\\
44.3997781276703	-0.81705706723847\\
44.445906162262	-0.739776176056548\\
44.4977731704712	-0.760785220601066\\
44.5458071231842	-0.72632152274505\\
44.5967860221863	-0.712597751157179\\
44.6458809375763	-0.708444723874952\\
44.6959190368652	-0.670548550459866\\
44.7458291053772	-0.812176326260648\\
44.7968299388885	-0.787738931453185\\
44.8468570709229	-0.833468125477064\\
44.8958139419556	-0.833807602970679\\
44.9468040466309	-0.820004362136623\\
44.9997990131378	-0.785656057980546\\
45.048807144165	-0.741739473237343\\
45.096822977066	-0.669817112538602\\
45.1458311080933	-0.684345374166616\\
45.1977980136871	-0.600065975404509\\
45.246808052063	-0.643090694043812\\
45.2968111038208	-0.566822391173224\\
45.3479270935059	-0.557795269223599\\
45.3989069461823	-0.489081300290252\\
45.4458560943604	-0.393054032192562\\
45.49786901474	-0.474876301450251\\
45.5478210449219	-0.397362846699285\\
45.5968191623688	-0.46258217415279\\
45.6468720436096	-0.435202411884212\\
45.6988301277161	-0.518324951562171\\
45.7468581199646	-0.454278411419518\\
45.7978329658508	-0.556964766899557\\
45.8468720912933	-0.287259781744395\\
45.8958821296692	-0.453660304550131\\
45.947879076004	-0.318254850404469\\
45.9988670349121	-0.326789228650282\\
46.0478420257568	-0.43810673494773\\
46.0968780517578	-0.399337144669746\\
46.1478650569916	-0.559801366351691\\
46.1978440284729	-0.484435300121095\\
46.2478430271149	-0.585944112740581\\
46.2978510856628	-0.58434401350612\\
46.3468959331512	-0.584118669205295\\
46.3998761177063	-0.688127640459613\\
46.4478850364685	-0.668341517033022\\
46.49689412117	-0.704278174788761\\
46.5478739738464	-0.712555867942355\\
46.6001210212708	-0.838701579273568\\
46.6478681564331	-0.81148425053991\\
46.6998970508575	-0.900811579364458\\
46.7468740940094	-0.788511908814596\\
46.7986400127411	-0.845363817923791\\
46.8459119796753	-0.761048609299488\\
46.8978800773621	-0.749706909744873\\
46.9479651451111	-0.700769094772482\\
46.9979031085968	-0.714797622611584\\
47.0478920936584	-0.721689330858756\\
47.0978651046753	-0.720446929175794\\
47.1469271183014	-0.633102607280194\\
47.19788813591	-0.688551113565995\\
47.2469620704651	-0.528351369202283\\
47.2979011535645	-0.611671235544884\\
47.3478970527649	-0.475494522911197\\
47.3999021053314	-0.574686294207174\\
47.4489099979401	-0.4041011741447\\
47.4999210834503	-0.519491035266821\\
47.5462801456451	-0.307731621060199\\
47.5969059467316	-0.383513769241619\\
47.6459431648254	-0.164635640909394\\
47.6969089508057	-0.274077627160262\\
47.7468979358673	-0.140727945583529\\
47.7959611415863	-0.244619575081405\\
47.8479461669922	-0.224425792183579\\
47.8969089984894	-0.281432399897458\\
47.9469411373138	-0.264422772650292\\
47.9999470710754	-0.261335561458568\\
48.0469789505005	-0.1698218256878\\
48.0959861278534	-0.191500371415929\\
48.1460559368134	-0.130465354740264\\
48.1969909667969	-0.152804463510399\\
48.2509491443634	-0.145675608031823\\
48.2959611415863	-0.158150904584104\\
48.3469340801239	-0.151770790352204\\
48.3989510536194	-0.161452745765883\\
48.4480030536652	-0.11188456262729\\
48.4999480247498	-0.100941985472763\\
48.5461039543152	-0.053705339489895\\
48.596951007843	-0.0359858175345611\\
48.6459729671478	0.0139826339197111\\
48.6960029602051	0.0187129734763112\\
48.7460150718689	0.099665149026314\\
48.7969570159912	0.0240722488046264\\
48.8460049629211	0.106369385482919\\
48.8959889411926	0.0261327196274759\\
48.9489591121674	0.0264643475992976\\
49.0020270347595	0.0403724970056417\\
49.0471251010895	0.0894043343522137\\
49.0969891548157	0.0825348568674927\\
49.1459519863129	0.00698275124081837\\
49.1960129737854	-0.0718550954535927\\
49.2489700317383	-0.0257270082127437\\
49.29798412323	-0.0958233524184028\\
49.3470039367676	-0.0745647274583253\\
49.3990049362183	-0.00730234709894234\\
49.4490489959717	-0.0177646137338107\\
49.497015953064	0.0380816398533702\\
49.548043012619	0.019728140097724\\
49.5980091094971	-0.0105880881666791\\
49.6470229625702	0.0565807281847591\\
49.696995973587	-0.0560110362490605\\
49.7469880580902	-0.0193415081775697\\
49.7980251312256	0.0510155318248739\\
49.8480041027069	0.0780159387372958\\
49.8970191478729	0.0944410917376497\\
49.9471001625061	0.235824558334588\\
49.9970271587372	0.180048320189972\\
50.0480070114136	0.163347803673279\\
50.0970461368561	0.14399437797357\\
50.1480181217194	0.072020852143724\\
50.1980171203613	0.0412389810792181\\
50.2480311393738	0.0724653528011865\\
50.2980690002441	0.0917101457029381\\
50.3500320911407	0.0731633299872149\\
50.4000649452209	0.132563984552269\\
50.4471559524536	0.121744822506814\\
50.5000491142273	0.143051919696359\\
50.5470781326294	0.172448206924901\\
50.5980501174927	0.0669003283286398\\
50.6470670700073	0.160408472888478\\
50.6980409622192	0.170618809980827\\
50.7500259876251	0.108803653971312\\
50.7980561256409	0.268271845822201\\
50.8470840454102	0.285926680842465\\
50.897078037262	0.289771628718249\\
50.9470760822296	0.436658870599435\\
50.9970569610596	0.372315652910464\\
51.0480530261993	0.374017681336679\\
51.0980620384216	0.514346103449664\\
51.1480791568756	0.0802265245024696\\
51.1970820426941	-0.0155679508430586\\
51.2480461597443	-0.0527695848188874\\
51.2970900535583	-0.0125179819080182\\
51.3461670875549	0.0568678373358991\\
51.4000670909882	0.168558740228434\\
51.4470770359039	0.254085296223203\\
51.4970631599426	0.239061368806621\\
51.5490930080414	0.219173659962953\\
51.5970771312714	0.169071823933974\\
51.6481211185455	0.0733712563710678\\
51.6971001625061	0.0427436255450111\\
51.74613904953	-0.0367155938782193\\
51.7970831394196	-0.00388551328767968\\
51.8501040935516	-0.0713033370968817\\
51.8970880508423	-0.0199063872677892\\
51.9491081237793	0.0206304913292756\\
51.9970870018005	0.007817665339883\\
52.0471661090851	-0.0254504414850341\\
52.0981049537659	-0.0509508448898036\\
52.1461479663849	-0.0678822061021555\\
52.1971361637115	-0.124232032295477\\
52.2481269836426	-0.125177183474325\\
52.2971050739288	-0.054265806805092\\
52.347109079361	0.123622061426781\\
52.3991010189056	0.19966662427837\\
52.4471380710602	0.360117610635247\\
52.4971070289612	0.30671840249529\\
52.5461540222168	0.350977214929524\\
52.5991189479828	0.274138704461223\\
52.6462199687958	0.202085079131617\\
52.6971521377563	0.24249149523873\\
52.7471611499786	0.132317039742568\\
52.8001270294189	0.140219789315028\\
52.8471541404724	0.0538480632766621\\
52.8991370201111	0.0195495491529817\\
52.9481401443481	-0.0998437972668358\\
52.9971179962158	-0.151122545902793\\
53.0481641292572	-0.317520662285789\\
53.099133014679	-0.260618447482182\\
53.1471390724182	-0.458300116775101\\
53.1972279548645	-0.458357183371496\\
53.2461650371552	-0.513668695448481\\
53.2971880435944	-0.612052424365985\\
53.3481760025024	-0.573371527954687\\
53.4001469612122	-0.614971701627956\\
53.4471640586853	-0.556903116640801\\
53.4972381591797	-0.609825222824752\\
53.5471630096436	-0.586808362278757\\
53.6001591682434	-0.590244046401479\\
53.6471991539001	-0.611374959069022\\
53.6982109546661	-0.576926330003017\\
53.747251033783	-0.611915888523405\\
53.798201084137	-0.567853715204459\\
53.8481950759888	-0.587557275412772\\
53.8971700668335	-0.587714781510654\\
53.9482209682465	-0.641420178296328\\
53.9981710910797	-0.735129201859139\\
54.0482251644135	-0.819335777685485\\
54.0982210636139	-0.875869351443705\\
54.1491870880127	-0.945518673977603\\
54.1983549594879	-0.938177480340151\\
54.2471730709076	-1.01906869318075\\
54.297219991684	-0.913920051576138\\
54.3482129573822	-0.944711662923161\\
54.3992230892181	-0.907729815557545\\
54.4482519626617	-0.894343974477242\\
54.499284029007	-0.930536858958963\\
54.5501990318298	-0.892985262361868\\
54.5982100963593	-0.897627824784255\\
54.6472260951996	-0.833811785562583\\
54.6982080936432	-0.761076111273654\\
54.7472140789032	-0.765418214628274\\
54.7982370853424	-0.685013099181062\\
54.8482410907745	-0.663743015065082\\
54.8971960544586	-0.652002193110379\\
54.9472169876099	-0.620164876491462\\
54.9982199668884	-0.624063682399989\\
55.0482261180878	-0.634767450745505\\
55.0982241630554	-0.622951857798538\\
55.1462590694427	-0.70082117663606\\
55.1982309818268	-0.705242462757966\\
55.2472231388092	-0.749229406718411\\
55.2962789535522	-0.791608974880396\\
55.3482811450958	-0.774370393698295\\
55.3992781639099	-0.873001583087516\\
55.4472501277924	-0.916217784221951\\
55.5002670288086	-1.06739464652372\\
55.5472321510315	-1.20244635652667\\
55.5982451438904	-1.24971692161101\\
55.648234128952	-1.33856050216913\\
55.6972510814667	-1.37581782764264\\
55.7472550868988	-1.32465040470628\\
55.7973020076752	-1.2749107352996\\
55.8482551574707	-1.04226202472765\\
55.8964951038361	-0.944458186394595\\
55.9472570419312	-0.769137226380688\\
55.9982860088348	-0.512951982542552\\
56.0472569465637	-0.412831962322683\\
56.097265958786	-0.250366570949686\\
56.1472690105438	-0.131908979200876\\
56.197273015976	-0.185862466711842\\
56.2463240623474	-0.173328671168678\\
56.2973070144653	-0.180535620794731\\
56.3473739624023	-0.311400155230863\\
56.3994319438934	-0.229077063564451\\
56.4483399391174	-0.139453572855599\\
56.4972751140594	-0.0164290491133607\\
56.5493011474609	0.126481235416042\\
56.5983009338379	0.143232172218708\\
56.6482970714569	0.0512361205759992\\
56.6982710361481	0.045526424260182\\
56.7472879886627	-0.048269918070607\\
56.7984070777893	-0.0369785242104048\\
56.8473010063171	0.0493712002486279\\
56.8973350524902	0.159076116831681\\
56.9473390579224	0.271272253907963\\
56.9993090629578	0.480246348385114\\
57.048299074173	0.553044188594815\\
57.099347114563	0.562364550343988\\
57.1463360786438	0.520134581462312\\
57.1986870765686	0.351798435337285\\
57.2473120689392	0.145776505899545\\
57.297327041626	0.00440512871208382\\
57.3473179340363	-0.232287689865246\\
57.3993451595306	-0.394747237068733\\
57.447368144989	-0.417951626701075\\
57.4983501434326	-0.441921430651932\\
57.5483341217041	-0.390802308057698\\
57.5983381271362	-0.244271274037745\\
57.647351026535	-0.243670298606433\\
57.6973750591278	-0.250673619032096\\
57.748321056366	-0.206707015073378\\
57.7983331680298	-0.386739521628205\\
57.8463649749756	-0.422350395581633\\
57.8973801136017	-0.410289118332113\\
57.9483740329742	-0.552247662668024\\
57.9994170665741	-0.523998838015792\\
58.0483529567719	-0.493812212804647\\
58.098354101181	-0.489342225270155\\
58.1473660469055	-0.292206412868657\\
58.1974339485168	-0.17545004740515\\
58.2474451065063	-0.161224135605626\\
58.2983610630035	-0.0872121405322636\\
58.3483650684357	-0.19940065726987\\
58.3993909358978	-0.326575171618021\\
58.446396112442	-0.336851685335708\\
58.4984760284424	-0.50634022147408\\
58.5484840869904	-0.469776862482028\\
58.599377155304	-0.349367776483002\\
58.6473710536957	-0.412154439729941\\
58.6975581645966	-0.24534041328346\\
58.7483811378479	-0.308134696869074\\
58.7984051704407	-0.207375599524516\\
58.8493940830231	-0.200331312616501\\
58.8983941078186	-0.103864012932151\\
58.9483840465546	-0.0318537032118571\\
58.9974670410156	-0.026547140000694\\
59.0504100322723	-0.0204083555921033\\
59.0984010696411	-0.122168181021636\\
59.147392988205	-0.140614671827432\\
59.1984770298004	-0.159603123411642\\
59.2484240531921	-0.175276212010107\\
59.2985410690308	-0.0583612518289076\\
59.346461057663	-0.0500826992386214\\
59.3995070457458	0.112670316947532\\
59.4484069347382	0.0710298643412657\\
59.499470949173	0.0712152161879906\\
59.54754114151	-0.115171965272632\\
59.5975661277771	-0.18217256121542\\
59.6464490890503	-0.346428044627745\\
59.6974639892578	-0.469733947943172\\
59.7474110126495	-0.401881019984348\\
59.7985000610352	-0.535222393673051\\
59.8474259376526	-0.433054450406046\\
59.8984611034393	-0.52632304131174\\
59.9484281539917	-0.498475344411879\\
59.9974939823151	-0.484901745062111\\
60.0494520664215	-0.596037451851165\\
60.0985791683197	-0.583917446427645\\
60.1474320888519	-0.727115642249101\\
60.1984629631042	-0.744466523159048\\
60.2464640140533	-0.802061959598984\\
60.2994799613953	-0.799726354442912\\
60.3494460582733	-0.742505231330535\\
60.3985221385956	-0.718508039997071\\
60.4474959373474	-0.614269369962684\\
60.5015339851379	-0.760497996858367\\
60.5484600067139	-0.634098637111249\\
60.5995571613312	-0.66429861223902\\
60.6485421657562	-0.62958584962946\\
60.6995210647583	-0.611055420506677\\
60.7484760284424	-0.677210445335411\\
60.7976529598236	-0.665022200638491\\
60.8465061187744	-0.742453665128974\\
60.8965661525726	-0.830496307985279\\
60.9466481208801	-0.777601188113479\\
60.9975130558014	-0.88097217086292\\
61.047523021698	-0.852319009894663\\
61.0975780487061	-0.833361784510288\\
61.1464700698853	-1.01194866125222\\
61.1985609531403	-0.937803453491489\\
61.2474751472473	-0.901521359481066\\
61.2975361347198	-0.884048381264977\\
61.3484909534454	-0.715699859251576\\
61.3986189365387	-0.719782985682796\\
61.4484839439392	-0.610388497633145\\
61.5005331039429	-0.534044392446262\\
61.5485279560089	-0.442935279470416\\
61.5985260009766	-0.344967804391074\\
61.6465489864349	-0.270966810107378\\
61.6975920200348	-0.115651874721834\\
61.7466859817505	-0.093813989430879\\
61.7985410690308	0.0642560135125521\\
61.8485090732574	0.169183436112466\\
61.8966121673584	0.173782854812878\\
61.9475021362305	0.165874203775129\\
61.9995591640472	0.16082128897987\\
62.0475339889526	0.0817840529727532\\
62.0985670089722	0.0256167711329606\\
62.1465079784393	-0.0374318484179123\\
62.1966669559479	-0.0731533032258001\\
62.2465150356293	-0.0963417073356577\\
62.2965681552887	-0.0510963188739873\\
62.3485460281372	-0.0622036213946139\\
62.4005870819092	-0.0399144745442142\\
62.4516561031342	-0.0113142548762279\\
62.4985361099243	-0.0023908382875219\\
62.5505449771881	0.0397986797738182\\
62.5956649780273	0.0435537878673261\\
62.6466600894928	0.128221308239855\\
62.6966240406036	0.118599226915766\\
62.7465791702271	0.181713220951064\\
62.798572063446	0.142747621811366\\
62.8455550670624	0.10201313007076\\
62.8995590209961	0.103815655294242\\
62.9465479850769	0.0644454906554018\\
62.9975810050964	0.0880390905179759\\
63.0476379394531	0.101081615287436\\
63.0976181030273	0.119071172251615\\
63.1475820541382	0.181663889284903\\
63.1975901126862	0.137650531970102\\
63.2456350326538	0.100323534828699\\
63.2975780963898	0.0588676319282442\\
63.3486239910126	0.0384625421955731\\
63.400582075119	0.0218569647855326\\
63.4475791454315	0.0926228674705815\\
63.4985959529877	0.043706423823949\\
63.5475859642029	-0.0622771891755087\\
63.5995819568634	-0.141480353760095\\
63.6465880870819	-0.271725921890147\\
63.696624994278	-0.224808814469624\\
63.7466170787811	-0.320811502677902\\
63.7986309528351	-0.225392142800846\\
63.8476340770721	-0.211295604871463\\
63.8967411518097	-0.212616902842814\\
63.9496109485626	-0.262869827842369\\
63.9976320266724	-0.333268006214503\\
64.0476150512695	-0.345022751043627\\
64.0986151695251	-0.463288860297305\\
64.1475989818573	-0.261652750893952\\
64.2006311416626	-0.394520116598743\\
64.2476689815521	-0.356232211939126\\
64.2976861000061	-0.373396996157214\\
64.3486299514771	-0.590503023324878\\
64.3996410369873	-0.653483861968587\\
64.447634935379	-0.569977497863671\\
64.4987280368805	-0.696496032832176\\
64.5466351509094	-0.581222367550908\\
64.5966279506683	-0.535286679537664\\
64.6466290950775	-0.549394218256714\\
64.698655128479	-0.440784739682172\\
64.7466249465942	-0.476509976011507\\
64.796676158905	-0.54154017009684\\
64.8476779460907	-0.621885697933358\\
64.8966431617737	-0.624944490418444\\
64.9486491680145	-0.70039163017705\\
64.9987900257111	-0.560497681960113\\
65.046676158905	-0.585048006748997\\
65.0967409610748	-0.394860625416389\\
65.1457650661469	-0.51412064455728\\
65.1976571083069	-0.429270579831223\\
65.2466549873352	-0.529904772376441\\
65.2977459430695	-0.584104918218211\\
65.3477449417114	-0.479281372866555\\
65.3997280597687	-0.487377151920195\\
65.4476821422577	-0.373181220251568\\
65.5007679462433	-0.313415591571015\\
65.5486590862274	-0.320659325087515\\
65.5958061218262	-0.332091723861099\\
65.645693063736	-0.336894485283004\\
65.6966760158539	-0.35537386386624\\
65.749706029892	-0.39409801859107\\
65.7966749668121	-0.461951061141454\\
65.8477110862732	-0.338478369811864\\
65.8967170715332	-0.565588583857189\\
65.9468400478363	-0.682851902377828\\
65.9976651668549	-0.781585536620819\\
66.0476939678192	-0.845909159153196\\
66.0967490673065	-0.836121550322094\\
66.1457140445709	-0.797462999264807\\
66.1967251300812	-0.695960603772626\\
66.2466940879822	-0.571152347822587\\
66.2967059612274	-0.409798036205907\\
66.3477001190186	-0.322627778888467\\
66.3997399806976	-0.214170191425414\\
66.4462060928345	-0.106958443392093\\
66.4967110157013	-0.241226003356625\\
66.5497241020203	-0.0881888616856231\\
66.5977139472961	-0.211499463254971\\
66.646712064743	-0.231490705572219\\
66.6967310905457	-0.153962525805918\\
66.7467069625854	-0.188109779071684\\
66.7967219352722	0.0140022290763046\\
66.8467569351196	-0.0368460563681705\\
66.8969011306763	0.0685123450852404\\
66.9477679729462	-0.0562678359328381\\
66.9967169761658	-0.129106929103788\\
67.047728061676	-0.16653299064797\\
67.1007709503174	-0.216398538882237\\
67.145859003067	-0.159832994079049\\
67.1967589855194	-0.121263824437802\\
67.2468111515045	-0.00929228681721121\\
67.2967810630798	-0.0418715264850425\\
67.346776008606	-0.0399122973045927\\
67.3987829685211	-0.134824417645619\\
67.4478399753571	-0.150822659792821\\
67.496768951416	-0.218801753058133\\
67.547779083252	-0.294021600459411\\
67.5977981090546	-0.34776183307903\\
67.6457829475403	-0.371544279830879\\
67.6987960338593	-0.466754395521153\\
67.7487490177155	-0.416333765774964\\
67.7987749576569	-0.559322144451843\\
67.8477749824524	-0.505940755299315\\
67.8997650146484	-0.736229452713129\\
67.9467780590057	-0.681831063474244\\
67.9967920780182	-0.953254177169664\\
68.0468151569366	-0.901912403176243\\
68.0967819690704	-1.01317353042665\\
68.146791934967	-0.987893028223652\\
68.1968710422516	-1.01300273170792\\
68.2477779388428	-1.03057019066443\\
68.297847032547	-1.0366360375457\\
68.3477740287781	-1.05379618080565\\
68.3987851142883	-1.07291429273889\\
68.4469749927521	-1.06423111735369\\
68.4988050460815	-1.0734263451204\\
68.5467960834503	-1.12684440357182\\
68.5959899425507	-1.0559855671324\\
68.6468000411987	-1.08875777898563\\
68.6967921257019	-1.04929164391611\\
68.746796131134	-1.00439094686399\\
68.7978899478912	-1.02411536273604\\
68.8468041419983	-1.00543012041702\\
68.8978190422058	-1.06813828844602\\
68.947860956192	-1.01864000615843\\
68.9988269805908	-1.02813890155657\\
69.0488440990448	-1.08568867326023\\
69.0968179702759	-0.981315931101786\\
69.1468210220337	-1.09933612686979\\
69.1969349384308	-1.13233906882712\\
69.2468390464783	-1.14283932256381\\
69.2968261241913	-1.27010453613093\\
69.3488130569458	-1.21368360587523\\
69.3978569507599	-1.30729981027523\\
69.4468441009521	-1.24026151370952\\
69.4968550205231	-1.17182949730716\\
69.5458800792694	-1.13889869073624\\
69.5978901386261	-1.21963594981729\\
69.6468951702118	-1.1805536964705\\
69.696946144104	-1.05205937384127\\
69.7468371391296	-0.14704446150017\\
69.7959611415863	0.551846133845197\\
69.8478560447693	-0.471847302770512\\
69.896842956543	-0.37413175723369\\
69.948853969574	-0.956268851904524\\
69.9968810081482	-1.11938667031884\\
70.0478990077972	-1.19287589869992\\
70.0968861579895	-1.14612133940588\\
70.1468679904938	-0.933251131921836\\
70.1968719959259	-0.785362875476778\\
70.2468531131744	-0.608996955036111\\
70.2978689670563	-0.518632687193935\\
70.3499400615692	-0.527533185470836\\
70.3988859653473	-0.735227292233666\\
70.4479169845581	-0.768269882870419\\
70.5000550746918	-0.897860388353298\\
70.5470731258392	-0.938994575451787\\
70.5989201068878	-0.909713853810524\\
70.6469030380249	-0.935330395760366\\
70.6979520320892	-0.894441721077091\\
70.7468869686127	-0.925774949427851\\
70.796893119812	-0.994779694442227\\
70.8469281196594	-1.18814160573454\\
70.8968920707703	-1.24737484203185\\
70.9469289779663	-1.36500319196377\\
70.997887134552	-1.37017264637456\\
71.0469281673431	-1.2687498920159\\
71.09792304039	-1.23845755609156\\
71.1468999385834	-1.10646194567206\\
71.1969051361084	-1.10036470070361\\
71.2478950023651	-1.00160006944391\\
71.2979190349579	-1.04349795198752\\
71.3500580787659	-0.945583360912673\\
71.3999140262604	-1.02073279180093\\
71.4479529857635	-0.914832773343781\\
71.4969520568848	-0.857542952591768\\
71.5470199584961	-0.712436062467393\\
71.5979380607605	-0.636253932449193\\
71.6470129489899	-0.52606532489549\\
71.6979279518127	-0.465141175553183\\
71.7476680278778	-0.494666034510951\\
71.7979331016541	-0.453186984115574\\
71.8469359874725	-0.427031747246749\\
71.8969280719757	-0.383916443980036\\
71.9479551315308	-0.183306960353999\\
71.9969210624695	-0.0461231598038108\\
72.0489399433136	0.0334840546179019\\
72.0969660282135	0.0662009760439031\\
72.1460349559784	0.0463827669807846\\
72.1962089538574	0.0510083698524347\\
72.2469291687012	0.0281283316279165\\
72.2969551086426	-0.00356517258442203\\
72.3460409641266	0.0153499976977909\\
72.3989701271057	-0.00683870965112248\\
72.4459969997406	0.00306452206303672\\
72.4959809780121	0.0264914485030073\\
72.5479681491852	-0.00227005878430832\\
72.5979659557343	0.00183810590255919\\
72.646998167038	0.0246389613597903\\
72.6970009803772	-0.0301712126464555\\
72.7469551563263	0.0230649890007864\\
72.7969701290131	-0.0491927238954447\\
72.845997095108	-0.0404305376302885\\
72.8969781398773	-0.0514109872950732\\
72.9460511207581	-0.103690406720226\\
72.9969849586487	-0.0608050887124791\\
73.0499820709229	-0.0146711000063403\\
73.0969910621643	-0.0720348896097047\\
73.1460659503937	-0.0274841551788509\\
73.1960220336914	-0.028187117097697\\
73.2460920810699	-0.0197522043251195\\
73.2961671352386	0.0182714521993834\\
73.3470010757446	-0.0264272199341731\\
73.4019949436188	0.00151312424116099\\
73.4469971656799	-0.0317620872604157\\
73.497985124588	0.00905187372637431\\
73.5479991436005	-0.0712585890930819\\
73.5980041027069	-0.0990301399019705\\
73.6470069885254	-0.205461404826764\\
73.6970450878143	-0.234694112604795\\
73.7470281124115	-0.305838282026189\\
73.7970130443573	-0.368299276062376\\
73.8470089435577	-0.408210370155599\\
73.8961551189423	-0.370464655457514\\
73.947154045105	-0.383254219360424\\
73.9970810413361	-0.336486367445532\\
74.0470499992371	-0.400196695954002\\
74.0970380306244	-0.386266143897868\\
74.1470241546631	-0.444049682381945\\
74.1970760822296	-0.39833177562663\\
74.2480540275574	-0.402971702443159\\
74.2970409393311	-0.389103488195135\\
74.3480379581451	-0.367360656602393\\
74.3990640640259	-0.386681767482456\\
74.4470810890198	-0.327926950944073\\
74.5000510215759	-0.357376064881325\\
74.5470941066742	-0.332386166872017\\
74.5980789661407	-0.308606298430246\\
74.6460621356964	-0.302815184811741\\
74.6980431079865	-0.326834836090774\\
74.7470500469208	-0.345391449384794\\
74.7981009483337	-0.334353474757378\\
74.8473060131073	-0.353720135782154\\
74.8980669975281	-0.324494418089224\\
74.9480690956116	-0.334186973222113\\
74.9980599880219	-0.389734715798031\\
75.0480830669403	-0.417229929062328\\
75.0980999469757	-0.406542432718194\\
75.1471049785614	-0.488956051716237\\
75.197114944458	-0.31542008441728\\
75.2510950565338	-0.537320106752584\\
75.2970819473267	-0.436345405389719\\
75.3471100330353	-0.58350732323789\\
75.4000880718231	-0.581535030619711\\
75.4480929374695	-0.600922432716671\\
75.5085730552673	-0.444868496366967\\
75.547080039978	-0.301020222631155\\
75.5990879535675	-0.165504130335254\\
75.6470830440521	-0.299213572111548\\
75.698096036911	-0.0232304019162407\\
75.7470850944519	-0.347443383136496\\
75.7981350421906	-0.0894148194798645\\
75.8471231460571	-0.340698695859555\\
75.8961491584778	-0.120924060465289\\
75.9471280574799	-0.0687221622298173\\
75.9972250461578	-0.0423184335652446\\
76.0471160411835	0.0637130214101066\\
76.0971720218658	-0.0918950391834269\\
76.1471130847931	-0.0142634978308843\\
76.1971189975739	-0.150052432628827\\
76.2471060752869	-0.055238116183429\\
76.2971200942993	-0.00974062629190107\\
76.348170042038	-0.0652957027275964\\
76.3991351127625	0.0357994916595846\\
76.448126077652	-0.0987347801585806\\
76.4991400241852	-0.142204973483597\\
76.5504040718079	-0.233844817265073\\
76.6001369953156	-0.339072756228532\\
76.6461620330811	-0.333034869687664\\
76.6971371173859	-0.474944999089887\\
76.7462050914764	-0.385847311749627\\
76.7991380691528	-0.57186613864376\\
76.8471629619598	-0.523257487924672\\
76.8971891403198	-0.617401329158208\\
76.9481480121613	-0.625545924215993\\
76.9981360435486	-0.60920889212453\\
77.0473971366882	-0.625526042580502\\
77.0971629619598	-0.578570088621468\\
77.1472129821777	-0.619704447607295\\
77.1971509456635	-0.650714298578484\\
77.2471570968628	-0.526932038152185\\
77.2981610298157	-0.641948158904541\\
77.3482129573822	-0.552772320121026\\
77.3991761207581	-0.598121872309851\\
77.448215007782	-0.666143765522459\\
77.4971890449524	-0.668649481847905\\
77.5472040176392	-0.808277004690106\\
77.5991930961609	-0.798158512732316\\
77.6491940021515	-0.795168532478426\\
77.6972579956055	-0.761806403279328\\
77.747218132019	-0.688249451286858\\
77.7981841564178	-0.574222714055134\\
77.8471879959106	-0.591982457647686\\
77.8972160816193	-0.501530183488178\\
77.9492149353027	-0.577813612444557\\
78.0001790523529	-0.455908189867768\\
78.0482029914856	-0.553879847539014\\
78.0981960296631	-0.403900810803743\\
78.1472480297089	-0.380152225857586\\
78.1981959342957	-0.331339945938108\\
78.2522020339966	-0.307408931229982\\
78.2972631454468	-0.262213905758503\\
78.3472371101379	-0.342122610572014\\
78.3982050418854	-0.254463161889091\\
78.4482271671295	-0.331073577859152\\
78.4982960224152	-0.210273047094493\\
78.5482151508331	-0.205083424569316\\
78.5982110500336	-0.217676406652717\\
78.6472401618958	-0.19625534815772\\
78.6982181072235	-0.219173831850291\\
78.7472381591797	-0.25652964876879\\
78.7982270717621	-0.15952451360215\\
78.847335100174	-0.212319193972464\\
78.8972549438477	-0.100019924493059\\
78.9482581615448	-0.136052208904805\\
78.9982371330261	-0.177451331687762\\
79.048238992691	-0.159741492719166\\
79.097265958786	-0.273628714727777\\
79.1472411155701	-0.183052624388741\\
79.197273015976	-0.297236695831008\\
79.2472250461578	-0.299221249746003\\
79.2982659339905	-0.457633193901568\\
79.3483369350433	-0.457381951908403\\
79.3992631435394	-0.619337181660617\\
79.447273015976	-0.521381910582311\\
79.4972450733185	-0.566109517084522\\
79.5472731590271	-0.480575283455299\\
79.5973660945892	-0.615729151833119\\
79.6472640037537	-0.593954406491187\\
79.701406955719	-0.737959957141763\\
79.7472660541534	-0.696794200068762\\
79.7972769737244	-0.708431832324562\\
79.8472950458527	-0.540516122629603\\
79.8982720375061	-0.48247670119422\\
79.9472720623016	-0.449593679303411\\
79.9982969760895	-0.444211141888613\\
80.0492990016937	-0.525345689904806\\
80.0992870330811	-0.571587451972209\\
80.1492800712585	-0.713724415365524\\
80.1972780227661	-0.727564325498468\\
80.2472741603851	-0.803281041899683\\
80.2982800006866	-0.775902712025593\\
80.3472900390625	-0.823670890955004\\
80.3983709812164	-0.822029538759293\\
80.4472870826721	-0.842714747558003\\
80.5003709793091	-0.925970900993786\\
80.5475990772247	-0.871150528338787\\
80.5973219871521	-0.962468828205635\\
80.6473031044006	-0.950573995195601\\
80.6973030567169	-0.960255033876809\\
80.7503011226654	-1.04490301638852\\
80.7965660095215	-0.960584140834332\\
80.8473589420319	-1.01578564501465\\
80.8973140716553	-0.982852145542091\\
80.9473090171814	-0.909807016748012\\
80.9963500499725	-0.928054863086236\\
81.049339056015	-0.827990706251393\\
81.0973570346832	-0.792888962594719\\
81.1483311653137	-0.835326170310894\\
81.1973111629486	-0.792118964613842\\
81.2473180294037	-0.824922459962688\\
81.2973229885101	-0.948191063725652\\
81.3473410606384	-0.895593710019981\\
81.4013631343842	-0.993984600909924\\
81.4473450183868	-0.971181167142615\\
81.4983329772949	-0.92008221266277\\
81.549378156662	-0.925714330493127\\
81.5983810424805	-0.932971299334694\\
81.6473450660706	-0.899742440118744\\
81.6994230747223	-0.977067964712907\\
81.7474150657654	-1.05386166988163\\
81.8003380298615	-1.06182973664273\\
81.8473451137543	-1.11368144307382\\
81.8994090557098	-1.16217641896636\\
81.9473650455475	-1.15777524366306\\
81.9983789920807	-1.11342160671373\\
82.0473811626434	-1.17455104683403\\
82.0984029769897	-1.13625386025813\\
82.1473970413208	-1.08573594227833\\
82.1974091529846	-1.16522014266143\\
82.2473640441895	-1.14993574863118\\
82.2974791526794	-1.10135144861839\\
82.3483819961548	-1.20285556298395\\
82.4004681110382	-1.13443655272354\\
82.4493770599365	-1.14800253173463\\
82.4984750747681	-1.21244790779847\\
82.548388004303	-1.15574347802575\\
82.5975141525269	-1.27931288463115\\
82.6494150161743	-1.1668504367717\\
82.6984550952911	-1.17582708113957\\
82.7474520206451	-1.15596830666456\\
82.7984490394592	-1.05198242560938\\
82.8475201129913	-1.09567887996769\\
82.8975040912628	-1.07794216927851\\
82.9484059810638	-1.13658692062444\\
82.9975221157074	-1.17001047089918\\
83.047455072403	-1.07265078944891\\
83.0974600315094	-1.24707054414686\\
83.1474220752716	-1.18515712587548\\
83.1975059509277	-1.2373891043952\\
83.2474310398102	-1.25847016973456\\
83.2974579334259	-1.31238544096059\\
83.3474130630493	-1.22231280863614\\
83.3994760513306	-1.17392285590745\\
83.4474411010742	-1.04007813879573\\
83.4984500408173	-0.936986931337648\\
83.5514359474182	-0.850836596191321\\
83.5994529724121	-0.877248690039703\\
83.6454410552979	-0.9261999122245\\
83.6985070705414	-0.902613531630144\\
83.7474429607391	-0.859130675937856\\
83.7985179424286	-0.770476629818366\\
83.8484330177307	-0.665252185897456\\
83.897500038147	-0.584111507232855\\
83.9474511146545	-0.594179922679351\\
83.9994671344757	-0.549497579842956\\
84.0494530200958	-0.623146033195308\\
84.0974950790405	-0.678834952571946\\
84.147449016571	-0.755029573070079\\
84.1995251178741	-0.764706085384706\\
84.2474620342255	-0.886650640978902\\
84.2985100746155	-0.827818818912853\\
84.3494620323181	-0.902317083266944\\
84.3995070457458	-0.808717322755664\\
84.4487161636353	-0.823127612373661\\
84.4995110034943	-0.811640209651745\\
84.5484781265259	-0.743848129810763\\
84.5985021591187	-0.782680630854652\\
84.6466400623322	-0.843013258569266\\
84.6985290050507	-0.916177161514276\\
84.7474851608276	-1.04360767340529\\
84.7985770702362	-1.08539646478472\\
84.8474760055542	-1.14261690034774\\
84.8975200653076	-1.16642747932733\\
84.9475390911102	-1.09406623295752\\
84.9985201358795	-1.19206035057433\\
85.0485119819641	-1.29189475133333\\
85.0975489616394	-1.25006023792185\\
85.1454949378967	-1.3009773928933\\
85.1986629962921	-1.42872234402229\\
85.2475190162659	-1.11526681729295\\
85.2965850830078	-1.19609741119883\\
85.3475079536438	-1.03772374062397\\
85.398551940918	-1.02619932482849\\
85.4485061168671	-1.12059211622401\\
85.5022480487823	-1.07622180620285\\
85.5485291481018	-0.954393446449502\\
85.599552154541	-1.09749761989678\\
85.647518157959	-0.825096868315526\\
85.6985659599304	-0.939609301870183\\
85.7495369911194	-0.77617137193573\\
85.7985620498657	-0.800554622231553\\
85.8485419750214	-0.820174702489116\\
85.8975479602814	-0.759949217882191\\
85.9477281570435	-0.913360329106075\\
86.0016300678253	-0.740039450163411\\
86.049567937851	-0.824883842607296\\
86.0985670089722	-0.690586374245858\\
86.1455271244049	-0.63056600852959\\
86.1977050304413	-0.599357455795051\\
86.2475371360779	-0.615193092519994\\
86.2986340522766	-0.567766453732261\\
86.348582983017	-0.678973608358367\\
86.3997240066528	-0.659367966637242\\
86.4485499858856	-0.627763901136724\\
86.4985840320587	-0.655344599704054\\
86.5495729446411	-0.536337541429714\\
86.5986120700836	-0.469722030421033\\
86.6456580162048	-0.450841695972765\\
86.6985840797424	-0.525751859685774\\
86.7465860843658	-0.518024148719727\\
86.7966530323029	-0.583007646744756\\
86.847589969635	-0.646790339822751\\
86.8956110477448	-0.606852374008936\\
86.9476361274719	-0.574119925426687\\
86.9985871315002	-0.572801263061193\\
87.0485939979553	-0.488832636607165\\
87.0966351032257	-0.554596331261825\\
87.1465990543365	-0.453199474595507\\
87.1967060565948	-0.585706850917618\\
87.2465960979462	-0.501337268598557\\
87.2976410388947	-0.581035239535019\\
87.3476321697235	-0.589859362537828\\
87.3996570110321	-0.596282104829686\\
87.4476079940796	-0.598366353401033\\
87.4966421127319	-0.619784489811275\\
87.547611951828	-0.57731554023325\\
87.5976591110229	-0.542821131839414\\
87.646644115448	-0.580363045449771\\
87.6956391334534	-0.57876162841238\\
87.7496280670166	-0.587119306474174\\
87.7976429462433	-0.618499631955694\\
87.8466761112213	-0.723287080966257\\
87.8986599445343	-0.731829308733863\\
87.9476709365845	-0.84593345256371\\
87.9996140003204	-0.846776388071906\\
88.0476310253143	-0.973271030700355\\
88.0976259708405	-0.899283214445947\\
88.1466779708862	-0.90771153820388\\
88.1976261138916	-0.941085011967322\\
88.2467081546783	-0.770095097222588\\
88.2967629432678	-0.849118811425739\\
88.3476400375366	-0.75476950752687\\
88.4007260799408	-0.874544730317142\\
88.4467191696167	-0.781015615502002\\
88.4957160949707	-0.854832747629241\\
88.5476479530334	-0.778429341310561\\
88.5986371040344	-0.705517654386968\\
88.64763712883	-0.636426965703322\\
88.6977031230927	-0.633712406261551\\
88.7466759681702	-0.710344480036268\\
88.7986381053925	-0.790084563370671\\
88.8476650714874	-0.843663966737196\\
88.897696018219	-0.679537169645658\\
88.9477341175079	-0.746009040135099\\
88.9976770877838	-0.568285267015752\\
89.0468111038208	-0.748880590012736\\
89.0976581573486	-0.754732666340643\\
89.1467080116272	-0.849476852751917\\
89.1956911087036	-0.975133487309207\\
89.2467119693756	-0.982821091229595\\
89.2976651191711	-0.989152561344688\\
89.3476719856262	-0.963789954289648\\
89.4006910324097	-0.893176458378104\\
89.4466991424561	-0.7848166175149\\
89.4967110157013	-0.773234905939905\\
89.5467360019684	-0.783521503714786\\
89.5987000465393	-0.784542800984607\\
89.6467270851135	-0.845246476167348\\
89.6976759433746	-0.897272476359714\\
89.7467310428619	-0.832507160663071\\
89.796993970871	-0.817809475415036\\
89.8476860523224	-0.675904044266733\\
89.8957011699677	-0.6299246968695\\
89.9467339515686	-0.597045685683257\\
89.9967069625854	-0.548878498945317\\
90.0467381477356	-0.614106592653088\\
90.0967199802399	-0.64171416294101\\
90.146733045578	-0.578110576469773\\
90.199737071991	-0.67752476998182\\
90.2477071285248	-0.514016308942787\\
90.2967410087585	-0.534038376389413\\
90.3457300662994	-0.473376469829937\\
90.3987340927124	-0.37863142398197\\
90.4487099647522	-0.420581904051182\\
90.4997529983521	-0.33924246632745\\
90.5477509498596	-0.417912035317431\\
90.5968141555786	-0.344847712437215\\
90.646754026413	-0.420233545711742\\
90.6977260112762	-0.381282442404261\\
90.7476971149445	-0.405539699280935\\
90.7968490123749	-0.350756339699502\\
90.8457341194153	-0.278011154311173\\
90.8957221508026	-0.279478613816062\\
90.9479801654816	-0.291794914580194\\
90.9957480430603	-0.310313598068177\\
91.0468010902405	-0.416236878611807\\
91.0957491397858	-0.438502591488386\\
91.1487741470337	-0.454008204523335\\
91.198744058609	-0.448627500573481\\
91.2477381229401	-0.45497604483087\\
91.2957570552826	-0.480757312146812\\
91.3478059768677	-0.409708081832071\\
91.3997800350189	-0.445049035368212\\
91.4487760066986	-0.433543011517954\\
91.4977459907532	-0.513382789508711\\
91.5489220619202	-0.457533212766318\\
91.5977630615234	-0.561871692048616\\
91.6468069553375	-0.457749790812877\\
91.6978271007538	-0.487178049086387\\
91.747759103775	-0.365604540960317\\
91.7968170642853	-0.351630329520194\\
91.8477780818939	-0.283225127542643\\
91.8968081474304	-0.268622324105482\\
91.9477889537811	-0.235321959756699\\
91.997771024704	-0.327135065975423\\
92.0478200912476	-0.186189511021303\\
92.0968680381775	-0.224409462886417\\
92.1468250751495	-0.0951496113471085\\
92.1968419551849	-0.0483461787531389\\
92.2477791309357	0.0214990380509144\\
92.2978510856628	0.0808392455685825\\
92.3477921485901	-0.00488555382330102\\
92.3988449573517	-0.0106776987658375\\
92.4478189945221	-0.170093464978472\\
92.4968280792236	-0.163644481219597\\
92.5478141307831	-0.245581399332092\\
92.5978820323944	-0.320581918489393\\
92.6468420028687	-0.279895784386697\\
92.6978240013123	-0.379457113460533\\
92.7498099803925	-0.407173889504207\\
92.7968111038208	-0.457462567070178\\
92.8468561172485	-0.624191509284083\\
92.8958139419556	-0.729817138253143\\
92.9478290081024	-0.920901714197146\\
92.9968481063843	-0.972357048425562\\
93.0478520393372	-1.02538108380127\\
93.095831155777	-1.06225086062216\\
93.146870136261	-1.0302013777317\\
93.1968719959259	-1.09609255549578\\
93.2468409538269	-1.07664728466151\\
93.2978320121765	-1.13768293159075\\
93.3469929695129	-1.14423034949883\\
93.3988430500031	-1.16223491795724\\
93.4488430023193	-1.20201852894105\\
93.4958310127258	-1.18182056345131\\
93.5478460788727	-1.22614509414465\\
93.5958499908447	-1.17226322635808\\
93.6458411216736	-1.17740563716093\\
93.6968870162964	-1.14422295834327\\
93.746866941452	-1.10119273930914\\
93.797858953476	-1.10743287995168\\
93.8458521366119	-1.07108787517536\\
93.8968839645386	-1.02563135176618\\
93.94784116745	-1.01009181962976\\
93.9978539943695	-0.88702856394057\\
94.0499000549316	-0.925118282498852\\
94.0959739685059	-0.876287152267914\\
94.1498980522156	-0.868795900983917\\
94.197900056839	-0.926897545635851\\
94.2469019889832	-0.801401224669639\\
94.2968950271606	-0.861816415602531\\
94.3478801250458	-0.719014305504849\\
94.3988840579987	-0.634379558318202\\
94.4479160308838	-0.592937291813271\\
94.4998750686646	-0.473234261705185\\
94.5469470024109	-0.466198110797861\\
94.5978770256042	-0.430235612645562\\
94.6459300518036	-0.323279632971987\\
94.6970191001892	-0.315055855146916\\
94.7469570636749	-0.29093060774624\\
94.7969510555267	-0.284880860979012\\
94.8469469547272	-0.341819573194169\\
94.8958940505981	-0.271259992611147\\
94.9469430446625	-0.238327925533074\\
94.9988961219788	-0.255373591825554\\
95.0470521450043	-0.213842058496142\\
95.0979161262512	-0.242900701696013\\
95.1470410823822	-0.302299179021446\\
95.1979529857635	-0.269034624534859\\
95.247015953064	-0.369590379157924\\
95.2979331016541	-0.410629283375082\\
95.3479220867157	-0.373817146108384\\
95.3999350070953	-0.352711558175386\\
95.4480090141296	-0.298965825160934\\
95.5010190010071	-0.138441729389398\\
95.5479531288147	-0.217524744724346\\
95.5970520973206	-0.426999489722883\\
95.6469650268555	-0.275807272152202\\
95.6979410648346	-0.375028779957747\\
95.7479450702667	-0.41154744824178\\
95.7979691028595	-0.393514231893611\\
95.8479909896851	-0.447155170927334\\
95.8979439735413	-0.515683043168822\\
95.9479539394379	-0.442333330010851\\
95.9979591369629	-0.422211567907872\\
96.0479590892792	-0.464866843360874\\
96.1013250350952	-0.428024969584608\\
96.1469850540161	-0.474666140530997\\
96.1970829963684	-0.555647995294787\\
96.2499930858612	-0.551736412427429\\
96.2959890365601	-0.655455524333191\\
96.3469870090485	-0.786618397893248\\
96.3990049362183	-0.773081811617046\\
96.445965051651	-0.853846286193364\\
96.4980051517487	-0.864103949599591\\
96.5521349906921	-0.777260736591612\\
96.5970330238342	-0.822001177348434\\
96.645977973938	-0.73143895258804\\
96.6959781646729	-0.631146013705601\\
96.7470030784607	-0.639009343781756\\
96.7970221042633	-0.508163201290848\\
96.8480100631714	-0.600975889678957\\
96.896998167038	-0.559543306160764\\
96.9471440315247	-0.551736125948532\\
96.9970209598541	-0.637226814785325\\
97.047012090683	-0.56351751331513\\
97.0980491638184	-0.588681876973055\\
97.1470150947571	-0.619672304674989\\
97.1980400085449	-0.506552330449838\\
97.2470700740814	-0.547406627665405\\
97.2960031032562	-0.395838091414883\\
97.3470361232758	-0.518931083613639\\
97.400053024292	-0.373953108993168\\
97.4480299949646	-0.450260086514927\\
97.4960670471191	-0.347597394191827\\
97.5480301380157	-0.394056937517159\\
97.5980279445648	-0.387841032989344\\
97.6490559577942	-0.342707027523047\\
97.69704413414	-0.373933972202811\\
97.7460739612579	-0.32594577748007\\
97.79709815979	-0.32934874571269\\
97.8470239639282	-0.258500222513583\\
97.8960380554199	-0.304974032488014\\
97.9470300674438	-0.338131959528928\\
97.9970419406891	-0.408917228187452\\
98.0470740795135	-0.440517684053861\\
98.0970499515533	-0.49769732502187\\
98.1480391025543	-0.532659037793415\\
98.1971161365509	-0.505173450220076\\
98.2500569820404	-0.510587557609385\\
98.2960510253906	-0.579761038694427\\
98.3470571041107	-0.530952597592177\\
98.4001431465149	-0.609598503425219\\
98.448096036911	-0.498331703892639\\
98.4971189498901	-0.514696295254048\\
98.5490641593933	-0.461149034819829\\
98.5960640907288	-0.495466513846529\\
98.6470830440521	-0.431902576054715\\
98.6960990428925	-0.603990850892715\\
98.7480521202087	-0.552997435238733\\
98.7980661392212	-0.664902509755088\\
98.848072052002	-0.690228905877476\\
98.897068977356	-0.618139298798337\\
98.9481091499329	-0.649241281382982\\
98.9971439838409	-0.497207732585931\\
99.0490829944611	-0.507687990095567\\
99.0972089767456	-0.351801300126261\\
99.1471819877625	-0.311121353967752\\
99.1970751285553	-0.323280320521341\\
99.2470769882202	-0.0510592485046423\\
99.3002290725708	-0.355180261427266\\
99.3471910953522	-0.0630160755481094\\
99.4011399745941	-0.264508659023782\\
99.4481439590454	-0.0599258849758509\\
99.5000910758972	-0.0718502826081135\\
99.547178030014	-0.0575737213395003\\
99.5980970859528	-0.108074565177008\\
99.6481020450592	-0.185998887962863\\
99.6981091499329	-0.0950282015903202\\
99.7471089363098	-0.471863059109878\\
99.7981159687042	-0.461876576628087\\
99.8481130599976	-0.726686554156328\\
99.8961410522461	-0.617174724350234\\
99.9481520652771	-0.751297898950393\\
99.9961121082306	-0.54946526502331\\
100.047230958939	-0.534724321461743\\
100.097203016281	-0.526023269793328\\
100.147159099579	-0.626289795321411\\
100.198133945465	-0.735003552214667\\
100.247148036957	-0.860325980490057\\
100.297245979309	-0.804419967404844\\
100.34713101387	-0.947970818749204\\
100.39915895462	-0.822279864019985\\
100.448158025742	-0.712384840040508\\
100.503303050995	-0.70506312696809\\
100.548184156418	-0.614704989774322\\
100.598152160645	-0.766747075642521\\
100.647164106369	-0.797917927754141\\
100.696187973022	-0.762334842253777\\
100.748156070709	-0.865811707603758\\
100.797161102295	-0.606427296620729\\
100.846158027649	-0.669553895727519\\
100.897200107574	-0.378655889279822\\
100.947189092636	-0.406857215730839\\
100.996157169342	-0.203407179243881\\
101.047158002853	-0.285706493161796\\
101.097176074982	-0.162937852370863\\
101.148165941238	-0.181156878931992\\
101.198168992996	-0.13839915862522\\
101.248156070709	-0.164625442260641\\
101.298172950745	-0.158259651973619\\
101.349184036255	-0.191129037468905\\
101.399197101593	-0.261576432915641\\
101.449182033539	-0.227408266690353\\
101.501186132431	-0.425290986873582\\
101.550267934799	-0.337631652782219\\
101.59822511673	-0.43402590034769\\
101.64718914032	-0.425852199033913\\
101.698186159134	-0.500879876390704\\
101.749180078506	-0.420766682940111\\
101.798200130463	-0.629478591930212\\
101.848206043243	-0.52753977448548\\
101.897186040878	-0.671406325574956\\
101.948207139969	-0.628423719333596\\
101.998190164566	-0.600170883976798\\
102.049240112305	-0.595819498705897\\
102.098297119141	-0.554558344160008\\
102.147220134735	-0.508146127148553\\
102.198229074478	-0.565542460754681\\
102.250198125839	-0.249374208048519\\
102.296218156815	-0.314823062394754\\
102.348219156265	-0.0513639474600929\\
102.398232936859	-0.226858399094366\\
102.448639154434	-0.13548916327953\\
102.49622797966	-0.249121762843984\\
102.547250986099	-0.256166450822456\\
102.597226142883	-0.228280881412337\\
102.648265123367	-0.295066732773509\\
102.697248935699	-0.254074352729316\\
102.749238014221	-0.332541553026057\\
102.799380064011	-0.321387840924024\\
102.848363161087	-0.370979973698455\\
102.89727807045	-0.32813562217306\\
102.947345018387	-0.417355865185698\\
102.998239994049	-0.412062422708043\\
103.048249006271	-0.411388337862072\\
103.098263025284	-0.428985934398602\\
103.147357940674	-0.336314365515434\\
103.19837808609	-0.388969817141531\\
103.247333049774	-0.326882907249786\\
103.297250986099	-0.475839214320748\\
103.347290039062	-0.456491518198991\\
103.398267030716	-0.637527846810886\\
103.449325084686	-0.593605360602394\\
103.498263120651	-0.64716230402335\\
103.548254013062	-0.734448241519626\\
103.599308013916	-0.749533418124508\\
103.648282051086	-0.8228170692487\\
103.698267936707	-0.866169920817274\\
103.748258113861	-0.860960817727062\\
103.797278165817	-1.00679794256133\\
103.848278999329	-0.977584371573659\\
103.897279977798	-1.08645036335308\\
103.948296070099	-1.04840189775605\\
103.998347043991	-1.05644737111528\\
104.04736995697	-1.0964717389646\\
104.09733915329	-1.0353481430138\\
104.14727807045	-1.098462423528\\
104.197293996811	-1.0571221435106\\
104.247283935547	-1.05484492275385\\
104.299293041229	-1.0474542255629\\
104.346295118332	-0.980663389468912\\
104.398303985596	-1.00463920947662\\
104.447294950485	-0.932697540100181\\
104.4973051548	-0.944978432072574\\
104.547325134277	-0.96751635719762\\
104.597309112549	-0.957599890158393\\
104.647320985794	-1.0071190854055\\
104.698348999023	-0.933790056023936\\
104.747301101685	-0.932787322586678\\
104.799616098404	-0.913333342793924\\
104.848317146301	-0.914325705695091\\
104.899328947067	-0.95531980461267\\
104.947319984436	-0.97332574816979\\
104.999325037003	-0.886949209285945\\
105.048335075378	-0.966001342195735\\
105.097421169281	-1.00023190352491\\
105.148329019547	-0.904911722642194\\
105.197349071503	-1.02082962166831\\
105.247318983078	-1.00981542478939\\
105.299343109131	-1.01422250155798\\
105.348339080811	-1.17283515282918\\
105.399350166321	-1.18164598321114\\
105.447478055954	-1.08105968993759\\
105.500730037689	-1.10828400875635\\
105.547417163849	-1.13739290035486\\
105.598364114761	-1.05720728503896\\
105.648383140564	-1.11901883141436\\
105.698467969894	-1.13918419560555\\
105.747346162796	-1.04494816546278\\
105.799381971359	-1.15108664895426\\
105.847372055054	-1.16301356760082\\
105.898422956467	-1.15984127217652\\
105.947368144989	-1.19758521070544\\
105.997362136841	-1.2017224816483\\
106.047455072403	-1.20950966563348\\
106.096462011337	-1.22097483759295\\
106.147395133972	-1.26132057746956\\
106.199404001236	-1.23917764944848\\
106.248397111893	-1.31111553730346\\
106.297641038895	-1.17027214072422\\
106.347413063049	-1.25320961503435\\
106.397467136383	-1.25371525028855\\
106.447499990463	-1.2423870725379\\
106.498419046402	-1.16230441773779\\
106.549416065216	-1.20329513620438\\
106.599473953247	-1.02556443029571\\
106.647432088852	-0.977840082637625\\
106.698486089706	-0.897023468901951\\
106.748388051987	-0.838922397207812\\
106.799561977386	-0.898116500487722\\
106.847526073456	-0.891512302462146\\
106.896461963654	-0.948015738640342\\
106.947421073914	-1.15750543783733\\
107.003457069397	-1.26692966239655\\
107.046416044235	-1.13436974584463\\
107.099471092224	-1.20766760632214\\
107.147431135178	-0.975065305331586\\
107.198492050171	-0.833138617449084\\
107.248440980911	-0.860978923193389\\
107.298501014709	-0.80239307190879\\
107.34743309021	-0.957401704057057\\
107.399516105652	-1.03292670878002\\
107.448471069336	-1.21814012890154\\
107.49945306778	-1.31309991933112\\
107.547466993332	-1.39149372373431\\
107.596698999405	-1.3969663301145\\
107.646466016769	-1.33975145224209\\
107.696552991867	-1.21268121621265\\
107.748512029648	-1.13253169723785\\
107.799648046494	-1.05534883913467\\
107.846476078033	-1.04853929303532\\
107.895559072495	-1.03253749854979\\
107.947451114655	-1.0275207373914\\
107.99653506279	-1.03459991742914\\
108.046508073807	-0.959763436088586\\
108.097506999969	-0.890900612720064\\
108.147449016571	-0.764894874978201\\
108.197514057159	-0.669718048135824\\
108.247451066971	-0.60732380368277\\
108.29852604866	-0.543698731294216\\
108.349498033524	-0.440507084334651\\
108.399564981461	-0.414696309692259\\
108.447489023209	-0.310766062838992\\
108.49951004982	-0.256095117576963\\
108.547464132309	-0.186368216557604\\
108.598523139954	-0.175902512175965\\
108.646482944489	0.0832229791794448\\
108.698526144028	-0.270987150109105\\
108.746507167816	-0.146742512742136\\
108.79961514473	-0.220820340666159\\
108.84749007225	-0.315153315267867\\
108.897539138794	-0.242525127861305\\
108.947500944138	-0.344208406129408\\
108.997565031052	-0.29637989474417\\
109.04753613472	-0.255669066160503\\
109.101541042328	-0.357738002320509\\
109.148497104645	-0.247414119431376\\
109.198559045792	-0.269792991472494\\
109.248494148254	-0.245419481459188\\
109.298537015915	-0.188100038789166\\
109.348510980606	-0.285211228443685\\
109.398640155792	-0.295704835869947\\
109.447541952133	-0.205966868193628\\
109.496538162231	-0.208818765618892\\
109.547553062439	-0.144695563723251\\
109.597592115402	-0.140012321297411\\
109.646522045135	-0.173246738203974\\
109.696614027023	-0.124843206375543\\
109.747518062592	-0.166500160166309\\
109.796560049057	-0.196398988676959\\
109.847530126572	-0.217289946619901\\
109.896620035172	-0.211796427280187\\
109.948523044586	-0.177961034942311\\
110.012565135956	0.0134209633931444\\
110.048556089401	-0.131723512762592\\
110.098616123199	0.0163771964329014\\
110.146546125412	-0.115702123120467\\
110.201624155045	-0.13172018960738\\
110.247545003891	-0.207567941456342\\
110.296614170074	-0.272408314624148\\
110.348546981812	-0.246162092057457\\
110.398609161377	-0.296521873685803\\
110.448620080948	-0.335401930226688\\
110.4985871315	-0.231927815074124\\
110.549618005753	-0.33759034252519\\
110.59662103653	-0.264328234614095\\
110.64656996727	-0.346984501238376\\
110.696588993073	-0.365348314234334\\
110.746562004089	-0.440898930170741\\
110.799759149551	-0.470293727709015\\
110.848577022552	-0.467978691737789\\
110.895784139633	-0.531767572759971\\
110.946640014648	-0.526822775100653\\
110.998597145081	-0.581377352634491\\
111.046617984772	-0.539644596527429\\
111.097592115402	-0.591218533019438\\
111.146620988846	-0.525465609971327\\
111.198634147644	-0.639068243843096\\
111.24862909317	-0.536887981983496\\
111.297592163086	-0.621478783307256\\
111.346593141556	-0.541245154128127\\
111.398611068726	-0.541352354531596\\
111.448636054993	-0.509680680011252\\
111.496737003326	-0.45430287671737\\
111.550723075867	-0.40437774087241\\
111.59664607048	-0.344339212394036\\
111.646656990051	-0.264016259094646\\
111.696645021439	-0.335665032446212\\
111.747595071793	-0.297513147967159\\
111.797616958618	-0.418094121304724\\
111.847775936127	-0.419746359698543\\
111.896623134613	-0.373223791015746\\
111.947638988495	-0.533794067185569\\
111.998656988144	-0.576540271040658\\
112.047636985779	-0.485149434716946\\
112.097803115845	-0.544571747086657\\
112.146667003632	-0.336435316905986\\
112.19668006897	-0.365726351787562\\
112.246665000916	-0.237671086716736\\
112.297641992569	-0.395954229959956\\
112.346850156784	-0.33864704858675\\
112.399685144424	-0.461276976295482\\
112.448651075363	-0.494097259307725\\
112.502660989761	-0.499553765573874\\
112.547685146332	-0.434062340463461\\
112.598657131195	-0.363319757160674\\
112.64577794075	-0.188076891294243\\
112.698656082153	-0.0985319530991043\\
112.751650094986	-0.0290778372860073\\
112.796694040298	0.0125525312630646\\
112.846804141998	0.0595303149140925\\
112.896656036377	-0.216716530458534\\
112.947672128677	-0.328416657971571\\
112.998654127121	-0.348764280037391\\
113.047673940659	-0.507674468291602\\
113.097679138184	-0.39386155890902\\
113.146667957306	-0.404119680681483\\
113.196692943573	-0.375112603683174\\
113.247668027878	-0.278511976719897\\
113.297685146332	-0.293761764099319\\
113.347675085068	-0.215783411393384\\
113.399688005447	-0.304476647826061\\
113.447689056396	-0.42818711664063\\
113.500672101974	-0.428657514990433\\
113.546713113785	-0.626778700207996\\
113.596902132034	-0.631276533491332\\
113.646712064743	-0.682033604054822\\
113.697689056396	-0.66474935813645\\
113.746682167053	-0.648746360439548\\
113.798699140549	-0.68768325439371\\
113.84669303894	-0.719558500818664\\
113.895712137222	-0.84771844527866\\
113.946701049805	-0.862060896693713\\
113.996695041656	-0.945826466905147\\
114.048712968826	-0.972348797833312\\
114.095752000809	-1.03349307756051\\
114.14674115181	-1.06941787508989\\
114.196751117706	-1.09444312459516\\
114.246718168259	-1.14131680181481\\
114.298712015152	-1.1788379170572\\
114.347723007202	-1.09423153128141\\
114.397753000259	-1.17968005042449\\
114.447736024857	-1.0967251009016\\
114.497735977173	-1.09196238922958\\
114.547738075256	-1.09096338001799\\
114.596869945526	-1.09667685785525\\
114.647776126862	-1.09504679292811\\
114.697791099548	-1.07418729036812\\
114.74582695961	-1.0995358026614\\
114.796741008759	-1.07603250094734\\
114.846742153168	-1.08027112812415\\
114.896743059158	-1.03542474747101\\
114.946738004684	-0.974371109667006\\
114.996742963791	-1.00744905179972\\
115.045774936676	-1.00695739671572\\
115.096754074097	-0.942402528417225\\
115.145843029022	-0.950148917807394\\
115.197757005692	-0.855861951716634\\
115.246793031693	-0.784138235485465\\
115.296777963638	-0.746491241415481\\
115.347773075104	-0.772193727034593\\
115.399789094925	-0.738533430598909\\
115.448873996735	-0.835537534441517\\
115.498799085617	-0.827365380113787\\
115.54677605629	-0.940895592120251\\
115.597764968872	-0.910641071410384\\
115.647783994675	-0.921202115969133\\
115.69681596756	-0.865189303550907\\
115.749799966812	-0.836123498378598\\
115.797805070877	-0.820820483220008\\
115.848778009415	-0.763695273242536\\
115.896790981293	-0.811510033640691\\
115.946841001511	-0.817215031702588\\
115.996781110764	-0.893602796273461\\
116.045833110809	-0.88396450024377\\
116.096909999847	-0.846489221624987\\
116.147796154022	-1.02770173475889\\
116.196881055832	-0.876837019863901\\
116.247821092606	-0.948363867796664\\
116.297839164734	-0.91377033770427\\
116.347818136215	-1.02343468887543\\
116.398827075958	-1.10550573640776\\
116.448809146881	-1.086297326326\\
116.499798059464	-1.27383242872917\\
116.548820018768	-1.18887252799378\\
116.596853017807	-1.18720991906387\\
116.64683008194	-1.05874109305652\\
116.697816133499	-1.02626687655254\\
116.746848106384	-0.968835878999806\\
116.797842025757	-1.04776694592748\\
116.847870111465	-0.997447844302592\\
116.896821022034	-0.993704711027003\\
116.947829008102	-1.00249365442119\\
116.999815940857	-0.995428053483197\\
117.047870159149	-0.985044568545159\\
117.098834991455	-0.979470663226788\\
117.147840023041	-0.861253255385697\\
117.195861101151	-0.791282274345613\\
117.245830059052	-0.72988342947004\\
117.297870159149	-0.624397143836755\\
117.346889019012	-0.527217027359483\\
117.397949934006	-0.418052066202561\\
117.44787812233	-0.426540837007881\\
117.499861001968	-0.448348412831473\\
117.548884153366	-0.391005135117175\\
117.596845149994	-0.321287401422538\\
117.646860122681	-0.200025181266563\\
117.697867155075	-0.0731781122983292\\
117.7468521595	-0.0423901678811949\\
117.796869039536	0.0643245965606292\\
117.848910093307	0.0390774977970871\\
117.89887714386	0.0443405162158203\\
117.947879076004	0.0315088399149679\\
117.995965003967	0.0783415506522687\\
118.046880960464	0.156041044799314\\
118.096884965897	0.18943629095897\\
118.146871089935	0.150282818958249\\
118.196943044662	0.139685105100612\\
118.25888299942	0.0853200620054031\\
118.296945095062	-0.0471461759470169\\
118.346915006638	-0.101140801827673\\
118.398005008698	-0.178255134178551\\
118.446892023087	-0.19068362007897\\
118.49688410759	-0.105161361267665\\
118.546895027161	-0.208808796153257\\
118.596008062363	-0.156629071384457\\
118.648920059204	-0.199851575054638\\
118.696905136108	-0.247767634390972\\
118.746929168701	-0.309835235605022\\
118.797045946121	-0.402998344980632\\
118.846060991287	-0.485798080236814\\
118.896950006485	-0.532721146418407\\
118.947937011719	-0.599038031824265\\
118.996907949448	-0.581013982800819\\
119.047919988632	-0.606585719451083\\
119.097919940948	-0.538918601705219\\
119.146952152252	-0.547746678116815\\
119.197961091995	-0.544223159564099\\
119.245973110199	-0.631143206212405\\
119.297925949097	-0.693824330633481\\
119.347954034805	-0.857178150363609\\
119.399049043655	-0.87026055299561\\
119.448575973511	-0.850723895393019\\
119.496937990189	-0.986906738675114\\
119.547943115234	-0.93451685298706\\
119.598952054977	-0.820083888678588\\
119.647027015686	-0.820792179104928\\
119.696943998337	-0.776586537154082\\
119.747976064682	-0.668388270389105\\
119.798951148987	-0.650532728253207\\
119.846997022629	-0.605445648030331\\
119.896954059601	-0.535887368490079\\
119.94798207283	-0.509224834789446\\
119.997944116592	-0.403781291807679\\
120.048967123032	-0.356808722072587\\
120.096961021423	-0.406437294962787\\
120.147038936615	-0.466475021300248\\
120.197008132935	-0.557309916675344\\
120.246965169907	-0.665548519669098\\
120.296990156174	-0.717461188809588\\
120.347974061966	-0.61509001741265\\
120.399983167648	-0.668112047436072\\
120.4480240345	-0.70046342178878\\
120.500215053558	-0.65347881993999\\
120.547975063324	-0.642042582349179\\
120.601012945175	-0.694588599036406\\
120.646996021271	-0.580812072473815\\
120.697993993759	-0.624327071098411\\
120.746976137161	-0.684979237375369\\
120.797222137451	-0.592695732806844\\
120.846997022629	-0.458463295155154\\
120.89700293541	-0.498226107770997\\
120.948052167892	-0.425333213863084\\
120.999994039536	-0.351061840795865\\
121.047002077103	-0.372818996333486\\
121.097007989883	-0.355041892119742\\
121.1470079422	-0.361250863858236\\
121.198012113571	-0.562767798040201\\
121.24604511261	-0.674715500616514\\
121.297017097473	-0.669808575467455\\
121.347017049789	-0.722766491513602\\
121.399034023285	-0.671425806139991\\
121.447023153305	-0.637072517251096\\
121.501034021378	-0.628375476287246\\
121.549160003662	-0.756429710034041\\
121.598390102386	-0.606369141404523\\
121.647021055222	-0.685771408822917\\
121.700050115585	-0.760267610528945\\
121.749169111252	-0.782841689290863\\
121.798032045364	-0.836411925332667\\
121.846068143845	-0.833455806884469\\
121.896057128906	-0.751698740223866\\
121.947093009949	-0.7511040673283\\
121.996078014374	-0.888673583066171\\
122.046093940735	-0.882184836036314\\
122.096080064774	-0.821587845595026\\
122.147043943405	-0.82162864019004\\
122.19805598259	-0.634009714061445\\
122.247095108032	-0.644954067385136\\
122.29735994339	-0.644109584890893\\
122.347100973129	-0.616420368117164\\
122.399091005325	-0.717452136076425\\
122.447056055069	-0.715161508107271\\
122.496093034744	-0.791979334799169\\
122.547095060349	-0.846747854773709\\
122.596168994904	-0.817150631246415\\
122.648072957993	-0.953572741703757\\
122.698065042496	-0.831188784776475\\
122.74708199501	-0.922623223188396\\
122.799082994461	-0.909385491698134\\
122.847128152847	-0.89036930895664\\
122.897094011307	-1.05351090511945\\
122.948094129562	-0.94102043962381\\
122.997224092484	-1.04712884283105\\
123.049216985703	-0.959614065991396\\
123.098132133484	-1.05718150193818\\
123.147091150284	-0.898773797670296\\
123.197100162506	-1.02280025270888\\
123.247097015381	-0.926726231255107\\
123.29714012146	-1.05444889432586\\
123.347097158432	-1.03352287136586\\
123.398107051849	-1.09422064508331\\
123.449104070663	-1.09242195867705\\
123.497106075287	-1.03303654478935\\
123.54715514183	-1.10586847598786\\
123.599112987518	-1.00226492966938\\
123.648277044296	-1.10609341921823\\
123.697113037109	-1.04246880519591\\
123.748123168945	-1.10578350634684\\
123.799118995667	-1.13961013243045\\
123.848323106766	-1.0570675979285\\
123.897125959396	-1.11628267146372\\
123.947504043579	-1.10027514740023\\
123.999120950699	-1.09390729446515\\
124.047228097916	-1.1236629408228\\
124.098173141479	-1.05232299172281\\
124.14817404747	-1.08942137870395\\
124.197170972824	-0.962633324388617\\
124.247125148773	-1.07449353630961\\
124.297191143036	-0.982242976814308\\
124.347180128098	-0.926505642503982\\
124.398149967194	-0.898131110911497\\
124.448166131973	-0.836960303238386\\
124.499144077301	-0.826146125925749\\
124.54715013504	-0.883632814976169\\
124.597198963165	-0.836485779592459\\
124.646182060242	-0.880095889211046\\
124.697201967239	-0.790343081927834\\
124.747143983841	-0.749350415404743\\
124.797163009644	-0.841800135029636\\
124.848155021667	-0.910266700787045\\
124.896191120148	-0.959010225771108\\
124.94716501236	-1.16374735464905\\
125.000163078308	-1.18011933716601\\
125.047173023224	-1.24569355467782\\
125.097172021866	-1.19078082122625\\
125.147192001343	-0.988074827732047\\
125.197198152542	-0.934283773756001\\
125.250184059143	-0.920891859323069\\
125.297178030014	-0.994532119378951\\
125.347185134888	-1.14055705977846\\
125.399230957031	-1.23720896646441\\
125.44717502594	-1.29613693084848\\
125.504239082336	-1.21080076872903\\
125.547183036804	-1.19522164520897\\
125.597193002701	-1.05702875138999\\
125.647227048874	-0.958111827948342\\
125.697278022766	-1.01896762342569\\
125.747184038162	-0.988848664530151\\
125.797208070755	-0.970212581989946\\
125.851204156876	-1.11389870866974\\
125.899208068848	-0.980357773780989\\
125.948312997818	-0.966191850662616\\
125.997205018997	-0.964043717297111\\
126.04922413826	-0.824446389330714\\
126.097324132919	-0.96299892875769\\
126.146255970001	-0.913840811513071\\
126.19632101059	-0.972981572422254\\
126.249221086502	-0.988221963293837\\
126.297215938568	-0.893248479172952\\
126.349224090576	-0.836001515664014\\
126.399244070053	-0.747725277914634\\
126.447235107422	-0.855895527043429\\
126.497231006622	-0.586526352451993\\
126.550248146057	-0.869923653812073\\
126.598255157471	-0.767319689662974\\
126.647237062454	-0.858956897838592\\
126.697337150574	-0.854409561001757\\
126.748250961304	-0.894654288419085\\
126.797260046005	-0.878787711973204\\
126.848261117935	-0.889781626146174\\
126.897253036499	-0.932374162720609\\
126.947248935699	-0.920833417627966\\
126.997262001038	-0.953113000368944\\
127.048309087753	-0.956963162160664\\
127.098262071609	-0.929240828426377\\
127.148261070251	-0.884286273341515\\
127.198255062103	-0.772427665702345\\
127.247301101685	-0.778165666133242\\
127.298290967941	-0.748870907025998\\
127.348276138306	-0.728549812906093\\
127.399314165115	-0.858330311193837\\
127.447345018387	-0.812781598875425\\
127.497415065765	-0.937225339076202\\
127.548279047012	-0.810763813408312\\
127.598278999329	-0.81481789087932\\
127.648277044296	-0.738834290737132\\
127.698291063309	-0.655016581366342\\
127.746345043182	-0.605372595911452\\
127.798303127289	-0.652858421239422\\
127.847372055054	-0.603980308469284\\
127.899295091629	-0.535315270131641\\
127.948290109634	-0.500137036609317\\
127.999290943146	-0.387417445291404\\
128.050303936005	-0.238419426892956\\
128.097321033478	-0.13084826243475\\
128.147352933884	-0.0240771762416645\\
128.198320150375	0.0579532485829949\\
128.247323989868	0.0915459932946331\\
128.298339128494	0.105015715396143\\
128.348340988159	0.155457487284973\\
128.400386095047	0.139843757114083\\
128.447540998459	0.155403457364892\\
128.497321128845	0.16497030555753\\
128.548319101334	0.194457693075497\\
128.599333047867	0.212399178880665\\
128.647318124771	0.266542888379614\\
128.697415113449	0.297335989416905\\
128.747317075729	0.35400770329953\\
128.797369003296	0.410295019797403\\
128.847372055054	0.420085951783717\\
128.89737200737	0.384308175224567\\
128.946444034576	0.373230265438831\\
128.997493982315	0.365354845953199\\
129.047470092773	0.339469185726983\\
129.09837603569	0.255367403881367\\
129.148329973221	0.212843794129686\\
129.199349164963	0.216028580033921\\
129.246375083923	0.230884630816529\\
129.297433137894	0.230103345567089\\
129.348386049271	0.180803020197719\\
129.401502132416	0.0651320086855276\\
129.448372125626	-0.0688659173406156\\
129.498399972916	-0.247287610350212\\
129.547358036041	-0.371638875162855\\
129.599426984787	-0.442856956139821\\
129.648360967636	-0.471970545992245\\
129.698421001434	-0.484494658548671\\
129.747359037399	-0.493352643357173\\
129.798483133316	-0.528996978045836\\
129.847393035889	-0.592251174853602\\
129.89849114418	-0.684889283001534\\
129.94843006134	-0.774799710974187\\
129.998428106308	-0.857821066305525\\
130.046405076981	-0.910707305331501\\
130.097491979599	-0.951298729510662\\
130.149407148361	-0.966862555057596\\
130.198447942734	-0.985644741835559\\
130.24738407135	-1.00218809602905\\
130.297517061234	-1.03164488760076\\
130.348390102386	-1.06691250253912\\
130.399491071701	-1.10792361830321\\
130.44752407074	-1.14920923814696\\
130.497897148132	-1.17494696067047\\
130.549284934998	-1.19066783394905\\
130.599460124969	-1.20171256947845\\
130.650427103043	-1.20037683297066\\
130.698465108871	-1.20609380585047\\
130.748412132263	-1.20250519929223\\
130.797459125519	-1.21319441450975\\
130.848406076431	-1.22080696095898\\
130.897500038147	-1.22541755233639\\
130.948444128036	-1.22672406799663\\
130.998466968536	-1.21934288190508\\
131.048424959183	-1.21492703888223\\
131.099488019943	-1.2017904344428\\
131.14843416214	-1.19690058343604\\
131.198478937149	-1.18067837208672\\
131.246426105499	-1.17116732998333\\
131.297503948212	-1.1607027142215\\
131.347574949265	-1.14958710381284\\
131.399502038956	-1.13437071987288\\
131.448510169983	-1.11892360582881\\
131.498461961746	-1.10366585433604\\
131.55113697052	-1.0894204046757\\
131.599498987198	-1.07158056158339\\
131.648473978043	-1.05752733926332\\
131.697636127472	-1.03840722197779\\
131.748449087143	-1.01997058604607\\
131.797559976578	-0.999646741728745\\
131.848456144333	-0.980462567761719\\
131.898501157761	-0.969066838287023\\
131.948485136032	-0.958916833650501\\
131.997666120529	-0.948959572016261\\
132.048465967178	-0.937514854650082\\
132.097681045532	-0.914384433869092\\
132.148478031158	-0.902231082301895\\
132.196496009827	-0.888629751794843\\
132.248473167419	-0.872561150430399\\
132.299503087997	-0.861422965484615\\
132.347582101822	-0.846592583211228\\
132.399558067322	-0.840292797662206\\
132.447651147842	-0.824282637992865\\
132.497517108917	-0.812904727505598\\
132.54851102829	-0.802672560721254\\
132.597639083862	-0.780826940500066\\
132.647555112839	-0.756674993266136\\
132.698539972305	-0.727991408238958\\
132.747559070587	-0.708710690883452\\
132.798613071442	-0.694690757411278\\
132.848515987396	-0.702028054935723\\
132.898548126221	-0.713563528816651\\
132.948508024216	-0.726296885559859\\
132.996572971344	-0.732819780874305\\
133.048547029495	-0.733693083145644\\
133.098699092865	-0.716857921547094\\
133.148506164551	-0.700036510935628\\
133.198516130447	-0.688982092419492\\
133.245494127274	-0.683757519468812\\
133.297584056854	-0.679373189124692\\
133.347548961639	-0.679335889572228\\
133.399585962296	-0.683616629146989\\
133.447561979294	-0.684872266155019\\
133.498553037643	-0.682621229569509\\
133.547595977783	-0.671737552476322\\
133.598565101624	-0.669877616881768\\
133.648537158966	-0.662896527218555\\
133.699563026428	-0.664657398410331\\
133.747565984726	-0.664824358311832\\
133.798550128937	-0.669458211775732\\
133.84757399559	-0.677762260987902\\
133.897557973862	-0.684365656872564\\
133.947582006454	-0.682242676354266\\
133.995653152466	-0.673924360492997\\
134.04757809639	-0.670749715941736\\
134.100569963455	-0.664439158786166\\
134.147581100464	-0.664226419556834\\
134.198549985886	-0.667362217569584\\
134.246562004089	-0.676261455339336\\
134.298674106598	-0.682944549653301\\
134.348587036133	-0.68630529089642\\
134.401554107666	-0.694454412320787\\
134.448567152023	-0.690035016959604\\
134.497671127319	-0.693925916050558\\
134.548580169678	-0.695781611757428\\
134.598756074905	-0.702590642194762\\
134.64862704277	-0.701633688085335\\
134.698688030243	-0.710012909360225\\
134.745609045029	-0.725601486683909\\
134.798588991165	-0.737265474998284\\
134.846580982208	-0.753469351698159\\
134.898591995239	-0.764223540329646\\
134.946588993073	-0.768775632716181\\
134.997673034668	-0.774866632444658\\
135.046658039093	-0.76329701027914\\
135.09659409523	-0.762737574287975\\
135.148647069931	-0.752862875872013\\
135.19867515564	-0.747367064701118\\
135.246593952179	-0.745924987226553\\
135.29668712616	-0.755132418994305\\
135.348613023758	-0.769106974209105\\
135.398618936539	-0.779482323146452\\
135.446628093719	-0.790475263291171\\
135.499714136124	-0.775752940857946\\
135.548623085022	-0.765376503300788\\
135.597682952881	-0.74914008259815\\
135.646671056747	-0.748217219477533\\
135.698677062988	-0.74737623202584\\
135.746654987335	-0.762259326416379\\
135.797773122787	-0.774372570937917\\
135.845669984818	-0.796679880550422\\
};
\end{axis}
\end{tikzpicture}%


==> img/exp_plots/vel_time_plot.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=0.666\columnwidth,
height=0.35\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=140,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ in [s]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel style={font=\color{mycolor1}},
ylabel={$v$ in [m/s]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	3.955e-06\\
0.0477139949798584	3.955e-06\\
0.0984969139099121	3.955e-06\\
0.147682905197144	3.955e-06\\
0.197665929794312	3.955e-06\\
0.249495029449463	3.955e-06\\
0.297755002975464	3.955e-06\\
0.347718000411987	3.955e-06\\
0.401481866836548	3.955e-06\\
0.448541879653931	3.955e-06\\
0.49956202507019	3.955e-06\\
0.547806978225708	3.955e-06\\
0.598711013793945	3.955e-06\\
0.64771294593811	3.955e-06\\
0.697716951370239	3.955e-06\\
0.747689962387085	3.955e-06\\
0.798498868942261	3.955e-06\\
0.847653865814209	3.955e-06\\
0.897717952728271	3.955e-06\\
0.94855785369873	3.955e-06\\
0.99767804145813	3.955e-06\\
1.04772591590881	3.955e-06\\
1.09765386581421	3.955e-06\\
1.148521900177	3.955e-06\\
1.19856405258179	3.955e-06\\
1.24854803085327	3.955e-06\\
1.29854798316956	3.955e-06\\
1.34856605529785	3.955e-06\\
1.40166401863098	3.955e-06\\
1.44775605201721	3.955e-06\\
1.49773693084717	3.955e-06\\
1.54957795143127	3.955e-06\\
1.59859895706177	3.955e-06\\
1.64862203598022	3.955e-06\\
1.69857382774353	3.955e-06\\
1.74856901168823	3.955e-06\\
1.798583984375	3.955e-06\\
1.84859895706177	3.955e-06\\
1.8985710144043	3.955e-06\\
1.94859004020691	3.955e-06\\
1.99858093261719	3.955e-06\\
2.04863691329956	3.955e-06\\
2.09868288040161	3.955e-06\\
2.14871382713318	3.955e-06\\
2.19859194755554	3.955e-06\\
2.24858689308167	3.955e-06\\
2.29859900474548	3.955e-06\\
2.34856295585632	3.955e-06\\
2.40081286430359	3.955e-06\\
2.44858288764954	3.955e-06\\
2.49775099754333	3.955e-06\\
2.5477819442749	3.955e-06\\
2.59856295585632	3.955e-06\\
2.64780187606812	3.955e-06\\
2.69775700569153	3.955e-06\\
2.74773097038269	3.955e-06\\
2.79777598381042	3.955e-06\\
2.84857797622681	3.955e-06\\
2.89776182174683	3.955e-06\\
2.9486620426178	3.955e-06\\
3.00160598754883	3.955e-06\\
3.04785394668579	3.955e-06\\
3.09861588478088	3.955e-06\\
3.14780688285828	3.955e-06\\
3.19786095619202	3.955e-06\\
3.24779105186462	3.955e-06\\
3.29780793190002	3.955e-06\\
3.34861898422241	3.955e-06\\
3.39980483055115	3.955e-06\\
3.44966387748718	3.955e-06\\
3.49877500534058	3.955e-06\\
3.54782605171204	3.955e-06\\
3.59781289100647	3.955e-06\\
3.64787793159485	3.955e-06\\
3.69782090187073	3.955e-06\\
3.74777889251709	3.955e-06\\
3.79785704612732	3.955e-06\\
3.84784984588623	3.955e-06\\
3.89803600311279	3.955e-06\\
3.94867897033691	3.955e-06\\
3.9978039264679	3.955e-06\\
4.04785585403442	3.955e-06\\
4.09877490997314	3.955e-06\\
4.15175890922546	3.955e-06\\
4.19867992401123	3.955e-06\\
4.24780797958374	3.955e-06\\
4.29785299301147	3.955e-06\\
4.34788489341736	3.955e-06\\
4.39978003501892	3.955e-06\\
4.44870495796204	3.955e-06\\
4.49867296218872	3.955e-06\\
4.54869794845581	3.955e-06\\
4.59788584709167	3.955e-06\\
4.64789390563965	3.955e-06\\
4.69788193702698	3.955e-06\\
4.74783992767334	3.955e-06\\
4.79788184165955	3.955e-06\\
4.8479208946228	3.955e-06\\
4.89868402481079	3.955e-06\\
4.94871091842651	3.955e-06\\
4.99869084358215	3.955e-06\\
5.04873394966125	3.955e-06\\
5.09874701499939	3.955e-06\\
5.14870882034302	3.955e-06\\
5.19873785972595	3.955e-06\\
5.24870800971985	3.955e-06\\
5.2987220287323	3.955e-06\\
5.34874105453491	3.955e-06\\
5.40073800086975	3.955e-06\\
5.44875597953796	3.955e-06\\
5.50075793266296	3.955e-06\\
5.54875683784485	3.955e-06\\
5.59791493415833	3.955e-06\\
5.64883899688721	3.955e-06\\
5.69874596595764	3.955e-06\\
5.75089001655579	3.955e-06\\
5.79869985580444	3.955e-06\\
5.84881591796875	3.955e-06\\
5.89786195755005	-0.050500903\\
5.94885993003845	-0.028404715\\
6.00172686576843	-0.0127348\\
6.04789805412292	0.089688227\\
6.098788022995	0.067069113\\
6.14874887466431	-0.037471734\\
6.19873094558716	0.048905451\\
6.25082182884216	0.022600964\\
6.29788684844971	0.010778497\\
6.34874296188354	0.005053967\\
6.40078902244568	0.002301896\\
6.4489369392395	0.001096397\\
6.49789595603943	0.000517792\\
6.54978799819946	0.00024188\\
6.59793496131897	0.000115183\\
6.64792585372925	5.4089e-05\\
6.69874882698059	2.5355e-05\\
6.74792289733887	1.18e-05\\
6.79796886444092	5.406e-06\\
6.8479700088501	2.386e-06\\
6.89804983139038	9.67e-07\\
6.94797396659851	2.96e-07\\
6.99793791770935	-2.3e-08\\
7.047935962677	-1.64e-07\\
7.09797692298889	-2.47e-07\\
7.14794397354126	-2.47e-07\\
7.19797086715698	-2.47e-07\\
7.24794292449951	-2.47e-07\\
7.29796695709229	-2.47e-07\\
7.34798002243042	-2.47e-07\\
7.39999985694885	-2.47e-07\\
7.44803190231323	-2.47e-07\\
7.5018138885498	-2.47e-07\\
7.54801893234253	-2.47e-07\\
7.59801983833313	-2.47e-07\\
7.6498019695282	-2.47e-07\\
7.69880700111389	-2.47e-07\\
7.74894094467163	-2.47e-07\\
7.79800391197205	-2.47e-07\\
7.84886193275452	-2.47e-07\\
7.89877390861511	-2.47e-07\\
7.94897484779358	-2.47e-07\\
7.99796795845032	-2.47e-07\\
8.0488338470459	-2.47e-07\\
8.09884095191956	-2.47e-07\\
8.14804100990295	-2.47e-07\\
8.19802784919739	-2.47e-07\\
8.24885392189026	-2.47e-07\\
8.29884386062622	-2.47e-07\\
8.34903693199158	-2.47e-07\\
8.39899682998657	-2.47e-07\\
8.44896388053894	-2.47e-07\\
8.49885296821594	-2.47e-07\\
8.54807782173157	-2.47e-07\\
8.59886193275452	-2.47e-07\\
8.64885902404785	-2.47e-07\\
8.69885301589966	-2.47e-07\\
8.74798083305359	-2.47e-07\\
8.79888200759888	-2.47e-07\\
8.8488929271698	-2.47e-07\\
8.89885997772217	-2.47e-07\\
8.94886803627014	-2.47e-07\\
8.99886083602905	-2.47e-07\\
9.05193400382996	-2.47e-07\\
9.09804701805115	-2.47e-07\\
9.14903402328491	-2.47e-07\\
9.19891405105591	-2.47e-07\\
9.25087904930115	-2.47e-07\\
9.29905104637146	-2.47e-07\\
9.3482038974762	-2.47e-07\\
9.40004801750183	-2.47e-07\\
9.44891786575317	-2.47e-07\\
9.49889898300171	-2.47e-07\\
9.54891300201416	-2.47e-07\\
9.59805583953857	-2.47e-07\\
9.64888381958008	-2.47e-07\\
9.69890785217285	-2.47e-07\\
9.74885296821594	-2.47e-07\\
9.79892182350159	-2.47e-07\\
9.84886598587036	-2.47e-07\\
9.8989109992981	-2.47e-07\\
9.9489209651947	-2.47e-07\\
9.99892592430115	-2.47e-07\\
10.0489640235901	-2.47e-07\\
10.0989139080048	-2.47e-07\\
10.1489520072937	-2.47e-07\\
10.1989150047302	-2.47e-07\\
10.248034954071	-2.47e-07\\
10.2981450557709	-2.47e-07\\
10.3480279445648	-2.47e-07\\
10.3991708755493	-2.47e-07\\
10.4519629478455	-2.47e-07\\
10.5009880065918	-2.47e-07\\
10.5489239692688	-2.47e-07\\
10.5989329814911	-2.47e-07\\
10.6480748653412	-2.47e-07\\
10.6991858482361	-2.47e-07\\
10.7488918304443	-2.47e-07\\
10.7981259822845	-2.47e-07\\
10.8489339351654	-2.47e-07\\
10.8989849090576	-2.47e-07\\
10.949168920517	-2.47e-07\\
10.9990899562836	-2.47e-07\\
11.0481669902802	-2.47e-07\\
11.1011860370636	-2.47e-07\\
11.1481330394745	-2.47e-07\\
11.1981840133667	-2.47e-07\\
11.2481260299683	-2.47e-07\\
11.2993218898773	-2.47e-07\\
11.3481819629669	-2.47e-07\\
11.3999929428101	-2.47e-07\\
11.4499969482422	-2.47e-07\\
11.4990520477295	-2.47e-07\\
11.5500149726868	-2.47e-07\\
11.5982189178467	-2.47e-07\\
11.6481280326843	-2.47e-07\\
11.6992349624634	-2.47e-07\\
11.7481248378754	-2.47e-07\\
11.7992579936981	-2.47e-07\\
11.8490869998932	-2.47e-07\\
11.9000699520111	-2.47e-07\\
11.9490208625793	-2.47e-07\\
11.9981620311737	0.096997678\\
12.0482130050659	0.042343609\\
12.0990519523621	0.036818869\\
12.14901304245	0.017305419\\
12.1992218494415	0.008094306\\
12.249009847641	0.003813396\\
12.2990720272064	0.001785727\\
12.3490009307861	0.000840009\\
12.3992600440979	0.000388369\\
12.4490358829498	0.00018325\\
12.4990320205688	8.5791e-05\\
12.549017906189	3.9226e-05\\
12.5982320308685	1.7194e-05\\
12.6481790542603	6.839e-06\\
12.6990768909454	0.072813064\\
12.7491688728333	0.033689227\\
12.7983248233795	0.016046179\\
12.8481910228729	0.007541283\\
12.899092912674	0.003535689\\
12.9490659236908	0.108896226\\
12.9990630149841	0.051120441\\
13.0490489006042	0.023794644\\
13.10005402565	0.13156946\\
13.1491799354553	0.061765466\\
13.1992540359497	0.028959416\\
13.2501678466797	0.103738971\\
13.2990720272064	0.050135411\\
13.3491649627686	0.118514292\\
13.3991279602051	0.055570655\\
13.4492518901825	0.026119869\\
13.4982290267944	0.072551668\\
13.5490739345551	0.034142397\\
13.5991098880768	0.079920225\\
13.647253036499	0.123485997\\
13.7000880241394	0.057065245\\
13.7482080459595	0.090203099\\
13.7991399765015	0.128652424\\
13.8490269184113	0.151190281\\
13.8992650508881	0.07097806\\
13.9482989311218	0.106346972\\
13.9990739822388	0.136849836\\
14.048262834549	0.170048907\\
14.0982439517975	0.079829566\\
14.149092912674	0.108895801\\
14.199138879776	0.132413223\\
14.2482678890228	0.159555718\\
14.2991490364075	0.074905276\\
14.3483879566193	0.098424368\\
14.4000430107117	0.119893104\\
14.4483399391174	0.139964089\\
14.4992868900299	0.160614073\\
14.5482878684998	0.166704863\\
14.5991508960724	0.155937478\\
14.6482439041138	0.153680131\\
14.6991970539093	0.140187696\\
14.7472689151764	0.12868765\\
14.7983288764954	0.231546879\\
14.8483200073242	0.191673428\\
14.8980779647827	0.168131381\\
14.9483098983765	0.245012075\\
14.9981758594513	0.218036994\\
15.0492088794708	0.181759194\\
15.0975329875946	0.261149287\\
15.1481368541718	0.207548931\\
15.1981549263	0.287170827\\
15.2481338977814	0.2267894\\
15.2981958389282	0.276405483\\
15.3491818904877	0.31030646\\
15.4002268314362	0.348066539\\
15.4491050243378	0.256010383\\
15.5013148784637	0.258729219\\
15.54833984375	0.276262641\\
15.5983288288116	0.285399288\\
15.6481528282166	0.279177636\\
15.699159860611	0.285230398\\
15.7511370182037	0.276256323\\
15.798238992691	0.287017554\\
15.8491909503937	0.284327358\\
15.8981869220734	0.299722522\\
15.947322845459	0.383357614\\
15.9981548786163	0.379109085\\
16.0491828918457	0.352840841\\
16.0982358455658	0.330698282\\
16.1472949981689	0.320706993\\
16.1992208957672	0.408474386\\
16.2483658790588	0.371310145\\
16.2983839511871	0.340554863\\
16.3482339382172	0.397698611\\
16.4012019634247	0.426673204\\
16.4474060535431	0.438940763\\
16.498302936554	0.432839185\\
16.5492649078369	0.432348073\\
16.6002068519592	0.443831533\\
16.6481249332428	0.407750577\\
16.6974408626556	0.456256121\\
16.7473559379578	0.47013548\\
16.7983560562134	0.492937088\\
16.847384929657	0.497224867\\
16.8992099761963	0.5132851\\
16.9483659267426	0.530884981\\
16.9973750114441	0.531978071\\
17.0473868846893	0.53184396\\
17.0973780155182	0.555448651\\
17.1481938362122	0.553992629\\
17.1992478370667	0.565564454\\
17.2482290267944	0.585057855\\
17.2974908351898	0.597352266\\
17.3474209308624	0.604684711\\
17.4002969264984	0.615286529\\
17.4483790397644	0.617441952\\
17.4974360466003	0.62744832\\
17.5482568740845	0.619530737\\
17.5973408222198	0.623490214\\
17.6474130153656	0.635468841\\
17.6974070072174	0.636941731\\
17.7482569217682	0.641415536\\
17.7983510494232	0.637016296\\
17.8482530117035	0.649409056\\
17.8983788490295	0.619061232\\
17.9493420124054	0.619761467\\
17.9984359741211	0.634557247\\
18.0482518672943	0.643754542\\
18.1003029346466	0.631537855\\
18.1482589244843	0.648035884\\
18.1982860565186	0.650289118\\
18.2482478618622	0.643227875\\
18.2976570129395	0.64970696\\
18.3474569320679	0.660577357\\
18.4002749919891	0.658420622\\
18.449245929718	0.670654655\\
18.4982979297638	0.670196772\\
18.5484609603882	0.672930479\\
18.5984580516815	0.674328387\\
18.6473710536957	0.675453961\\
18.6974458694458	0.680431187\\
18.7474119663239	0.684954762\\
18.7984569072723	0.677224219\\
18.8484449386597	0.695005119\\
18.8995230197906	0.690401733\\
18.9483139514923	0.676592112\\
18.998302936554	0.71775943\\
19.0485320091248	0.666509807\\
19.0985269546509	0.679860115\\
19.1482739448547	0.67652142\\
19.1974809169769	0.678123653\\
19.248302936554	0.673472464\\
19.2983200550079	0.665358663\\
19.3483059406281	0.673276484\\
19.4003169536591	0.681190372\\
19.4476218223572	0.687292993\\
19.4974720478058	0.687292993\\
19.5475149154663	0.69761008\\
19.5975120067596	0.707158327\\
19.6474049091339	0.694961786\\
19.6982879638672	0.709849536\\
19.7482938766479	0.701450706\\
19.7983038425446	0.715022445\\
19.8485109806061	0.722473681\\
19.8985478878021	0.721147418\\
19.9493470191956	0.710991025\\
19.9974889755249	0.703269958\\
20.0484478473663	0.713232338\\
20.0984418392181	0.681925356\\
20.1475620269775	0.695009708\\
20.1974358558655	0.696429193\\
20.2474808692932	0.683130085\\
20.2975268363953	0.684949279\\
20.3483779430389	0.678950548\\
20.3995218276978	0.680373013\\
20.4484100341797	0.676071346\\
20.5005259513855	0.673867464\\
20.5483338832855	0.6788342\\
20.5975470542908	0.67960161\\
20.6475129127502	0.694920063\\
20.6984088420868	0.690287471\\
20.7474939823151	0.686597288\\
20.7993869781494	0.696295142\\
20.847550868988	0.686055362\\
20.8975119590759	0.679419696\\
20.9502918720245	0.655413747\\
20.9984459877014	0.667546868\\
21.0484218597412	0.667115867\\
21.0975859165192	0.695384979\\
21.1484169960022	0.651406825\\
21.1993539333344	0.665345252\\
21.2483630180359	0.661040485\\
21.298388004303	0.652343452\\
21.3483998775482	0.664247632\\
21.3995518684387	0.660196841\\
21.4483749866486	0.650675654\\
21.4975769519806	0.658748925\\
21.5484499931335	0.650892973\\
21.5975999832153	0.648834229\\
21.6484229564667	0.659428954\\
21.6984128952026	0.656201065\\
21.7484209537506	0.665693521\\
21.798437833786	0.666161537\\
21.848433971405	0.66483444\\
21.8984138965607	0.674805164\\
21.9484360218048	0.681502581\\
21.9975419044495	0.667343438\\
22.0475199222565	0.680048108\\
22.0984399318695	0.672443151\\
22.1484429836273	0.663445354\\
22.1984419822693	0.623384416\\
22.2484328746796	0.651015282\\
22.2984490394592	0.621704578\\
22.348475933075	0.629872918\\
22.3985760211945	0.632374167\\
22.4476459026337	0.627775848\\
22.5005788803101	0.617371857\\
22.5485589504242	0.626824617\\
22.5984859466553	0.617005885\\
22.6484398841858	0.624078751\\
22.6984610557556	0.616587877\\
22.7484500408173	0.620986938\\
22.7984609603882	0.618501484\\
22.8484580516815	0.608923495\\
22.8975880146027	0.604796767\\
22.9485669136047	0.608086348\\
22.9975998401642	0.613951981\\
23.0495100021362	0.614371955\\
23.0976040363312	0.6250512\\
23.1485619544983	0.637480676\\
23.1976709365845	0.638537109\\
23.2485120296478	0.64163202\\
23.2986419200897	0.646099329\\
23.3487248420715	0.651786566\\
23.4006249904633	0.62589395\\
23.4476540088654	0.616023898\\
23.5006399154663	0.615407526\\
23.5486569404602	0.598299146\\
23.5977728366852	0.595785141\\
23.6476449966431	0.598495305\\
23.6976490020752	0.612138093\\
23.7477009296417	0.611614108\\
23.7995228767395	0.600969434\\
23.8477079868317	0.596383452\\
23.8984570503235	0.609471202\\
23.9476928710938	0.608634353\\
23.9976408481598	0.61949414\\
24.0484778881073	0.618227243\\
24.0976629257202	0.617668688\\
24.1476669311523	0.612790585\\
24.1977210044861	0.609394372\\
24.2477200031281	0.599891782\\
24.2985899448395	0.60769403\\
24.3476419448853	0.60769403\\
24.3995389938354	0.625993133\\
24.4486489295959	0.62517488\\
24.4984679222107	0.637129962\\
24.5486309528351	0.632705748\\
24.5976748466492	0.613236785\\
24.6476559638977	0.58387959\\
24.698490858078	0.604520798\\
24.7477219104767	0.5980497\\
24.7985408306122	0.609393418\\
24.8485670089722	0.590872049\\
24.8986539840698	0.599113703\\
24.9485640525818	0.589693427\\
24.9977009296417	0.584269106\\
25.0485780239105	0.597776771\\
25.0985720157623	0.59811908\\
25.1497490406036	0.612244546\\
25.1977260112762	0.615340292\\
25.2485089302063	0.614034653\\
25.2989218235016	0.604391754\\
25.3477818965912	0.620172024\\
25.3997578620911	0.623538196\\
25.4485988616943	0.621866941\\
25.499657869339	0.627628267\\
25.5485429763794	0.63463366\\
25.5976719856262	0.627710581\\
25.6485879421234	0.628286481\\
25.6985750198364	0.634598732\\
25.7485549449921	0.633854091\\
25.7985968589783	0.621906579\\
25.848662853241	0.599017203\\
25.8985719680786	0.626291037\\
25.94859790802	0.614834845\\
26.0007119178772	0.616308391\\
26.0485939979553	0.624845088\\
26.0977640151978	0.636167705\\
26.1485939025879	0.634999096\\
26.1986129283905	0.625518858\\
26.2486279010773	0.627993941\\
26.2986309528351	0.634371579\\
26.3487160205841	0.622743547\\
26.3987908363342	0.63293767\\
26.4487109184265	0.632579386\\
26.4986000061035	0.631072164\\
26.549684047699	0.62777853\\
26.5987229347229	0.64005965\\
26.6486148834229	0.628964901\\
26.6986079216003	0.634098828\\
26.7486209869385	0.646657109\\
26.7987878322601	0.650848329\\
26.8486158847809	0.651892543\\
26.8985929489136	0.638179004\\
26.9486110210419	0.649016082\\
27.0016160011292	0.615353167\\
27.0478308200836	0.625798345\\
27.0978059768677	0.642219901\\
27.1477470397949	0.650952876\\
27.1978669166565	0.635283113\\
27.2496769428253	0.641368687\\
27.2978358268738	0.641070545\\
27.3486359119415	0.647197902\\
27.3987948894501	0.662415862\\
27.4486479759216	0.674780548\\
27.4986538887024	0.673843324\\
27.5478358268738	0.672177315\\
27.5978498458862	0.670602679\\
27.6478869915009	0.674921989\\
27.6978139877319	0.667158246\\
27.7478289604187	0.656855881\\
27.7978270053864	0.665080726\\
27.8487110137939	0.660726428\\
27.8978879451752	0.665355623\\
27.9478619098663	0.675489783\\
28.0007889270782	0.675687432\\
28.0478789806366	0.669172168\\
28.0978889465332	0.697501123\\
28.149698972702	0.665234208\\
28.1996810436249	0.674912512\\
28.2496659755707	0.675833821\\
28.2978730201721	0.672962785\\
28.3486659526825	0.682264328\\
28.3996579647064	0.679848909\\
28.4478988647461	0.678998172\\
28.4978790283203	0.67421174\\
28.5480089187622	0.675910592\\
28.5986988544464	0.695587635\\
28.6487400531769	0.68933785\\
28.6998660564423	0.718570352\\
28.7478668689728	0.711469054\\
28.8006808757782	0.719076335\\
28.848865032196	0.706979394\\
28.8978378772736	0.703832746\\
28.9486789703369	0.719960749\\
29.0016858577728	0.704344153\\
29.0479159355164	0.716400623\\
29.097883939743	0.703541219\\
29.1488039493561	0.682770908\\
29.1979689598083	0.699618697\\
29.2487180233002	0.680653989\\
29.2987239360809	0.676073015\\
29.347925901413	0.672201037\\
29.400820016861	0.676654756\\
29.4487898349762	0.669407487\\
29.4987289905548	0.652915359\\
29.5487518310547	0.641289473\\
29.5987498760223	0.640872359\\
29.6487350463867	0.641214669\\
29.6987459659576	0.635617256\\
29.7487218379974	0.642547071\\
29.7989039421082	0.630175531\\
29.8479499816895	0.629879296\\
29.8988509178162	0.632712841\\
29.9487519264221	0.615181267\\
29.9987399578094	0.60927546\\
30.0488090515137	0.603853583\\
30.0989120006561	0.605709612\\
30.1491549015045	0.609933197\\
30.1979749202728	0.594320714\\
30.2509100437164	0.58670789\\
30.2988119125366	0.576829135\\
30.348769903183	0.54563868\\
30.4007849693298	0.565573752\\
30.448755979538	0.567133725\\
30.4999308586121	0.560500085\\
30.5479710102081	0.544316351\\
30.5988268852234	0.545969307\\
30.6479449272156	0.527665496\\
30.6987919807434	0.523331463\\
30.7479360103607	0.521518648\\
30.7987430095673	0.507365465\\
30.8479468822479	0.510502756\\
30.8978729248047	0.497253984\\
30.947970867157	0.502628982\\
30.9979388713837	0.491670996\\
31.0487680435181	0.500968933\\
31.0979838371277	0.481087446\\
31.1479158401489	0.489011794\\
31.1979658603668	0.479352772\\
31.2479610443115	0.470430166\\
31.298791885376	0.468298256\\
31.3480050563812	0.471205264\\
31.4000370502472	0.460594863\\
31.449816942215	0.45275116\\
31.4997999668121	0.455458373\\
31.5498659610748	0.447354734\\
31.5979950428009	0.44419083\\
31.6479568481445	0.452496469\\
31.6980109214783	0.477474362\\
31.747967004776	0.39857161\\
31.7980089187622	0.450874984\\
31.8489289283752	0.425939232\\
31.8980009555817	0.401057035\\
31.948056936264	0.420015275\\
31.9979758262634	0.374355078\\
32.0479340553284	0.329818636\\
32.0980648994446	0.423205614\\
32.1479589939117	0.423205614\\
32.1998579502106	0.33698684\\
32.248055934906	0.425789982\\
32.2990589141846	0.361841202\\
32.3488578796387	0.345066994\\
32.4008688926697	0.403795779\\
32.4488708972931	0.376460731\\
32.4998528957367	0.340211481\\
32.5488579273224	0.312721491\\
32.5988709926605	0.321053058\\
32.6488590240479	0.394493401\\
32.6988749504089	0.348729759\\
32.7480289936066	0.439648181\\
32.7998828887939	0.401717752\\
32.8480739593506	0.390847772\\
32.8988769054413	0.407318175\\
32.9488818645477	0.347008735\\
32.9988708496094	0.419381201\\
33.048877954483	0.414500833\\
33.0988750457764	0.415773332\\
33.148875951767	0.366212845\\
33.1999700069427	0.423948854\\
33.2488639354706	0.450271606\\
33.2990469932556	0.425654322\\
33.348888874054	0.432134897\\
33.4000868797302	0.426290512\\
33.4499399662018	0.443985432\\
33.5009870529175	0.458156914\\
33.549036026001	0.45150879\\
33.5980038642883	0.450393856\\
33.6489119529724	0.458033681\\
33.6988680362701	0.410587758\\
33.7489879131317	0.453472644\\
33.7999429702759	0.460571885\\
33.8490779399872	0.478063136\\
33.898885011673	0.467490017\\
33.9481809139252	0.475465059\\
33.9989829063416	0.473627239\\
34.0500948429108	0.482545972\\
34.0989508628845	0.476961136\\
34.1489319801331	0.482952982\\
34.1989500522614	0.485490471\\
34.2489240169525	0.501112223\\
34.2990338802338	0.505182624\\
34.3489830493927	0.530971229\\
34.400151014328	0.535373867\\
34.4481709003448	0.536942184\\
34.4980850219727	0.547377586\\
34.5481429100037	0.549382567\\
34.5990028381348	0.548486054\\
34.6481750011444	0.557586789\\
34.6991279125214	0.571440458\\
34.7482349872589	0.578937888\\
34.7999849319458	0.583878696\\
34.8489220142365	0.585671306\\
34.8989279270172	0.590550482\\
34.9481790065765	0.600275397\\
34.9991729259491	0.591920674\\
35.0481858253479	0.630248308\\
35.0990068912506	0.600561142\\
35.1481578350067	0.605105817\\
35.1995878219604	0.610748112\\
35.2481968402863	0.619741321\\
35.299192905426	0.615516365\\
35.3499920368195	0.62652564\\
35.4012780189514	0.627232909\\
35.448961019516	0.636072934\\
35.5011489391327	0.632923007\\
35.5481929779053	0.653787374\\
35.6020669937134	0.649855852\\
35.6481249332428	0.660790861\\
35.6991050243378	0.6674577\\
35.7481780052185	0.663618863\\
35.8002359867096	0.674462378\\
35.8481919765472	0.660378337\\
35.8991339206696	0.666022718\\
35.9489829540253	0.669157028\\
35.9992208480835	0.668468773\\
36.0490720272064	0.673025668\\
36.1000709533691	0.670150042\\
36.1481819152832	0.684209645\\
36.1990649700165	0.683147907\\
36.2491250038147	0.668019414\\
36.2982180118561	0.673527122\\
36.3490300178528	0.687942505\\
36.3992159366608	0.686970532\\
36.4490609169006	0.686487973\\
36.4990429878235	0.683343709\\
36.5500409603119	0.686504602\\
36.5990610122681	0.698203087\\
36.6472198963165	0.7030074\\
36.6990959644318	0.709898829\\
36.7490429878235	0.72194463\\
36.7990939617157	0.707017899\\
36.8490459918976	0.712193191\\
36.8972179889679	0.706704199\\
36.9482100009918	0.715869129\\
37.0010998249054	0.70478934\\
37.0490589141846	0.719032288\\
37.099221944809	0.708068609\\
37.149050951004	0.697239101\\
37.1992330551147	0.712190688\\
37.2492089271545	0.694090009\\
37.3001048564911	0.696747959\\
37.3482739925385	0.693758607\\
37.400130033493	0.696572125\\
37.4490859508514	0.685795784\\
37.4982419013977	0.667828918\\
37.5491449832916	0.670633256\\
37.5992908477783	0.667398095\\
37.6492910385132	0.664664328\\
37.7002880573273	0.664985359\\
37.7501130104065	0.661771953\\
37.7990579605103	0.677783191\\
37.8490779399872	0.659534454\\
37.8972878456116	0.654969811\\
37.9482538700104	0.650613606\\
37.9982349872589	0.638914168\\
38.04825091362	0.628967822\\
38.0991048812866	0.622385561\\
38.1471769809723	0.616164446\\
38.2001249790192	0.608622611\\
38.2482018470764	0.591098785\\
38.2983448505402	0.577928901\\
38.3482840061188	0.569916248\\
38.3993039131165	0.565310061\\
38.4491360187531	0.561094761\\
38.4983749389648	0.56346488\\
38.5483019351959	0.563087702\\
38.5991539955139	0.553124547\\
38.6472299098969	0.558831036\\
38.6991789340973	0.548634231\\
38.7482810020447	0.535102844\\
38.7993078231812	0.54276526\\
38.849161863327	0.535573184\\
38.8972899913788	0.532288909\\
38.9481399059296	0.537886024\\
38.9973649978638	0.521830142\\
39.0501580238342	0.516490042\\
39.0981469154358	0.515636086\\
39.1473169326782	0.502027333\\
39.2004270553589	0.485897005\\
39.2502918243408	0.48503691\\
39.2991719245911	0.485315382\\
39.3481569290161	0.483278006\\
39.4001889228821	0.471800268\\
39.4481799602509	0.479380667\\
39.4972360134125	0.46995452\\
39.5481109619141	0.473469645\\
39.6001708507538	0.477403164\\
39.6481528282166	0.461077392\\
39.6973359584808	0.47315976\\
39.7474238872528	0.456713289\\
39.7982888221741	0.452324063\\
39.8481800556183	0.383777887\\
39.8972890377045	0.441806048\\
39.9492149353027	0.440107584\\
40.0013129711151	0.428046823\\
40.0492010116577	0.428492337\\
40.0973918437958	0.437005907\\
40.1481828689575	0.420565575\\
40.1982409954071	0.428022861\\
40.247349023819	0.361387372\\
40.2981719970703	0.432511449\\
40.3481559753418	0.40192908\\
40.4002659320831	0.443131328\\
40.4471750259399	0.399700135\\
40.5022468566895	0.336444855\\
40.5474519729614	0.428447396\\
40.5991790294647	0.406713903\\
40.6474919319153	0.406178296\\
40.6983728408813	0.389617652\\
40.7481908798218	0.331764907\\
40.7975330352783	0.407807916\\
40.8483688831329	0.351578921\\
40.8974189758301	0.445309401\\
40.9482238292694	0.399424136\\
40.9974238872528	0.351831347\\
41.048220872879	0.32778579\\
41.0993468761444	0.410410047\\
41.1474180221558	0.381890088\\
41.1974239349365	0.358287305\\
41.2493069171906	0.326804638\\
41.2977449893951	0.427674353\\
41.3474328517914	0.388299167\\
41.4012408256531	0.336354971\\
41.4474430084229	0.327280164\\
41.4973738193512	0.408400655\\
41.5523309707642	0.368677706\\
41.5992588996887	0.349855304\\
41.648325920105	0.326587349\\
41.6974899768829	0.308004558\\
41.7474629878998	0.291945189\\
41.7992339134216	0.378695935\\
41.8474729061127	0.385724962\\
41.8983118534088	0.364344537\\
41.9483280181885	0.345225424\\
41.9974188804626	0.348243296\\
42.0492830276489	0.33258763\\
42.0974788665771	0.326132953\\
42.1483058929443	0.342295021\\
42.1982929706573	0.34368965\\
42.2492990493774	0.34132567\\
42.2974519729614	0.365508616\\
42.3484539985657	0.255221128\\
42.4002859592438	0.267433405\\
42.4483258724213	0.304918259\\
42.498281955719	0.319854409\\
42.5483050346375	0.331943363\\
42.5982928276062	0.341594517\\
42.6483089923859	0.343527049\\
42.698292016983	0.336249173\\
42.748281955719	0.333258092\\
42.7982959747314	0.324617267\\
42.848338842392	0.306435168\\
42.8983030319214	0.418057591\\
42.9484779834747	0.383798838\\
42.9983048439026	0.337935895\\
43.0484998226166	0.43011567\\
43.0983328819275	0.397881716\\
43.1483228206635	0.384827882\\
43.1983268260956	0.406676799\\
43.2483479976654	0.349971324\\
43.298327922821	0.437657267\\
43.3483419418335	0.396151632\\
43.4003138542175	0.426312149\\
43.4483518600464	0.417536288\\
43.4974498748779	0.358257711\\
43.5483999252319	0.439346522\\
43.5984008312225	0.399449646\\
43.6476199626923	0.338503659\\
43.6984219551086	0.416029394\\
43.7474949359894	0.395608842\\
43.7975158691406	0.342960328\\
43.8483638763428	0.375808656\\
43.8983180522919	0.388050288\\
43.9483399391174	0.3559255\\
44.0024468898773	0.392850548\\
44.0483510494232	0.418123364\\
44.0974838733673	0.376550674\\
44.1474950313568	0.338705599\\
44.1975400447845	0.382417023\\
44.248321056366	0.398418516\\
44.2983779907227	0.366969645\\
44.347550868988	0.331675947\\
44.4003279209137	0.40358609\\
44.4475598335266	0.393309623\\
44.498340845108	0.355365306\\
44.5475208759308	0.31500572\\
44.5975608825684	0.40261519\\
44.647537946701	0.392781407\\
44.6975629329681	0.44391194\\
44.7475569248199	0.394188255\\
44.7983648777008	0.345553458\\
44.8483898639679	0.435952336\\
44.8975489139557	0.392589122\\
44.9476079940796	0.343014866\\
45.0013928413391	0.408746451\\
45.04944896698	0.365721643\\
45.097589969635	0.341660678\\
45.1476418972015	0.391517073\\
45.1975698471069	0.369142026\\
45.2483689785004	0.332075298\\
45.2976150512695	0.395089626\\
45.3483760356903	0.363678992\\
45.3995740413666	0.401265621\\
45.4475178718567	0.37713477\\
45.4985158443451	0.448045909\\
45.5484240055084	0.375087768\\
45.5975480079651	0.375087768\\
45.648463010788	0.401250303\\
45.6995339393616	0.348482847\\
45.747612953186	0.364142507\\
45.7984340190887	0.384215504\\
45.8484518527985	0.358307183\\
45.8976349830627	0.430999339\\
45.9484579563141	0.397699744\\
46.0005619525909	0.343509614\\
46.0486190319061	0.319910467\\
46.0984568595886	0.410859555\\
46.1485249996185	0.365588129\\
46.1984579563141	0.423479259\\
46.2484638690948	0.397259712\\
46.2984478473663	0.399693847\\
46.3484580516815	0.426889002\\
46.400456905365	0.363986343\\
46.4484519958496	0.408967048\\
46.4984309673309	0.402705014\\
46.5484888553619	0.407067806\\
46.6014828681946	0.407966048\\
46.6484789848328	0.362038463\\
46.7012388706207	0.412729323\\
46.7484519481659	0.382265359\\
46.7984609603882	0.420789212\\
46.8476619720459	0.43653658\\
46.8984880447388	0.439232647\\
46.9484808444977	0.449964762\\
46.9985120296478	0.461640239\\
47.0486369132996	0.452324659\\
47.0984659194946	0.462395102\\
47.148628950119	0.467512935\\
47.1986558437347	0.475003362\\
47.2484929561615	0.486580193\\
47.298495054245	0.488296539\\
47.348531961441	0.483662218\\
47.4005219936371	0.477397531\\
47.449511051178	0.486884803\\
47.5014729499817	0.498652995\\
47.54771900177	0.501649439\\
47.5976889133453	0.512138426\\
47.6476190090179	0.504212976\\
47.697655916214	0.51966846\\
47.7476649284363	0.514367163\\
47.7976739406586	0.513643861\\
47.84845495224	0.518197656\\
47.8976769447327	0.513234198\\
47.9476978778839	0.52557075\\
48.0005519390106	0.527198017\\
48.0485239028931	0.532352626\\
48.0977220535278	0.541876554\\
48.1476819515228	0.545026183\\
48.1985850334167	0.562276006\\
48.2505748271942	0.57322979\\
48.2976720333099	0.574339807\\
48.3477690219879	0.576334\\
48.3996369838715	0.575952888\\
48.447762966156	0.588437557\\
48.5006508827209	0.590060771\\
48.5477509498596	0.604031801\\
48.5977299213409	0.605861008\\
48.6476759910583	0.622100055\\
48.6977109909058	0.608997107\\
48.7477149963379	0.643729746\\
48.7977168560028	0.60130012\\
48.8477330207825	0.628040493\\
48.8977038860321	0.626583815\\
48.9485459327698	0.635277629\\
49.0035538673401	0.639472544\\
49.0485429763794	0.632714272\\
49.0977358818054	0.63405329\\
49.1477198600769	0.632816732\\
49.1977670192719	0.645859003\\
49.249678850174	0.655976772\\
49.2985868453979	0.652873456\\
49.3485970497131	0.667562425\\
49.3997609615326	0.662498116\\
49.4485919475555	0.673965812\\
49.4985818862915	0.684776247\\
49.5485849380493	0.679240048\\
49.5986058712006	0.685536802\\
49.6485888957977	0.688599586\\
49.6977708339691	0.711194158\\
49.7476899623871	0.720097005\\
49.798593044281	0.705605209\\
49.8485889434814	0.728288829\\
49.8985960483551	0.686455309\\
49.9486138820648	0.711695313\\
49.9985990524292	0.717425406\\
50.0486359596252	0.715191841\\
50.0978229045868	0.703471243\\
50.1485970020294	0.700441301\\
50.1986420154572	0.692786336\\
50.2491939067841	0.688216925\\
50.29860496521	0.692264378\\
50.3507368564606	0.676274419\\
50.4007968902588	0.686403096\\
50.4486298561096	0.675343037\\
50.5006320476532	0.683747888\\
50.5477778911591	0.683168173\\
50.5986180305481	0.672660589\\
50.6486399173737	0.673379064\\
50.6986498832703	0.666198134\\
50.7507379055023	0.65657258\\
50.798712015152	0.655650735\\
50.8486449718475	0.638929904\\
50.8978009223938	0.649603903\\
50.9486489295959	0.621560693\\
50.9986200332642	0.628499389\\
51.0486669540405	0.617542386\\
51.0986440181732	0.616649628\\
51.1486599445343	0.594138801\\
51.1977980136871	0.591938674\\
51.248605966568	0.590498507\\
51.2986059188843	0.583193958\\
51.3478000164032	0.560724437\\
51.3998918533325	0.562868774\\
51.4486210346222	0.560319781\\
51.4977958202362	0.547508061\\
51.5496728420258	0.560191691\\
51.5978348255157	0.556052864\\
51.6487529277802	0.550461173\\
51.6977989673615	0.538444102\\
51.7478020191193	0.547439456\\
51.7978708744049	0.532699466\\
51.8508758544922	0.519906878\\
51.8978860378265	0.523794055\\
51.9478838443756	0.507281959\\
51.9978289604187	0.502140164\\
52.0486719608307	0.499320835\\
52.0987010002136	0.503688633\\
52.1478099822998	0.484026909\\
52.1979029178619	0.486903459\\
52.2478580474854	0.475067168\\
52.2980198860168	0.467315227\\
52.348650932312	0.469444811\\
52.3998489379883	0.466583014\\
52.4479229450226	0.46081233\\
52.4978339672089	0.459934443\\
52.5478010177612	0.480446756\\
52.5997059345245	0.474353969\\
52.6478669643402	0.484849304\\
52.6978869438171	0.471831977\\
52.7487599849701	0.49551636\\
52.799712896347	0.477500468\\
52.8489010334015	0.499318242\\
52.8997168540955	0.499163657\\
52.9487390518188	0.519329667\\
52.9978308677673	0.512881875\\
53.0497410297394	0.531291246\\
53.0997698307037	0.523014426\\
53.1479480266571	0.525780141\\
53.198737859726	0.540524781\\
53.2479038238525	0.541130245\\
53.2987468242645	0.552342296\\
53.3487629890442	0.551321507\\
53.4008419513702	0.551321507\\
53.4479718208313	0.550289571\\
53.4988989830017	0.557557166\\
53.5479469299316	0.564592838\\
53.6007308959961	0.568103909\\
53.6487338542938	0.561727524\\
53.6987478733063	0.549303234\\
53.7487330436707	0.599107087\\
53.7987689971924	0.569097102\\
53.84876704216	0.575928569\\
53.8987538814545	0.582858205\\
53.9487619400024	0.601461768\\
53.9987568855286	0.602920473\\
54.0488078594208	0.600725412\\
54.0987708568573	0.600006104\\
54.1488020420074	0.611683309\\
54.1997599601746	0.618022919\\
54.2479059696198	0.626452446\\
54.2979249954224	0.631808817\\
54.3487949371338	0.642933071\\
54.4000098705292	0.640550435\\
54.448921918869	0.658689916\\
54.498997926712	0.656982064\\
54.5498299598694	0.655050159\\
54.5987849235535	0.660312355\\
54.6487798690796	0.668214977\\
54.6988308429718	0.664723217\\
54.7487468719482	0.670362294\\
54.7988169193268	0.677264392\\
54.8487968444824	0.663861632\\
54.8979139328003	0.692400873\\
54.9480218887329	0.653281093\\
54.9997909069061	0.667730331\\
55.0488309860229	0.664759398\\
55.0987818241119	0.64520812\\
55.1479430198669	0.650978744\\
55.1988208293915	0.644802809\\
55.2487640380859	0.636053205\\
55.2979829311371	0.618924379\\
55.3490040302277	0.632899582\\
55.3998348712921	0.631047666\\
55.4480340480804	0.632811248\\
55.5000100135803	0.645202816\\
55.5480499267578	0.6426211\\
55.5988030433655	0.644031167\\
55.6488590240479	0.658824682\\
55.6988098621368	0.658640504\\
55.7479870319366	0.658044636\\
55.7980518341064	0.674578488\\
55.8489990234375	0.679950297\\
55.8980669975281	0.691688001\\
55.9480268955231	0.705102384\\
55.9999709129333	0.682263315\\
56.0480618476868	0.691484749\\
56.0980708599091	0.691757262\\
56.1480178833008	0.689225197\\
56.1980559825897	0.696858764\\
56.2480518817902	0.700794637\\
56.2980320453644	0.696877599\\
56.3480520248413	0.694829106\\
56.3999488353729	0.701372623\\
56.4479370117188	0.701372623\\
56.4980299472809	0.69734627\\
56.5489950180054	0.689495504\\
56.5980479717255	0.68873775\\
56.648875951767	0.698461235\\
56.6988868713379	0.694553137\\
56.7481338977814	0.706151962\\
56.7999098300934	0.701928496\\
56.8481068611145	0.698529601\\
56.8980438709259	0.699339688\\
56.9480769634247	0.699063122\\
57.0005488395691	0.715248585\\
57.0489230155945	0.696056962\\
57.100879907608	0.705146849\\
57.1480669975281	0.698192656\\
57.1981048583984	0.699332476\\
57.2480409145355	0.702948391\\
57.2989048957825	0.68883276\\
57.3481669425964	0.706081152\\
57.4000658988953	0.695914924\\
57.4481918811798	0.701931298\\
57.4991140365601	0.700622737\\
57.5489330291748	0.694855928\\
57.5989298820496	0.691371143\\
57.6489338874817	0.6869151\\
57.6991510391235	0.698452055\\
57.7490599155426	0.693667173\\
57.7989268302917	0.702413678\\
57.8480958938599	0.701224685\\
57.8989369869232	0.69272244\\
57.9489300251007	0.693295956\\
58.0009360313416	0.690234005\\
58.0489640235901	0.679579556\\
58.0989890098572	0.686143696\\
58.1489520072937	0.646066248\\
58.1989829540253	0.665427804\\
58.2489459514618	0.664426506\\
58.2990310192108	0.662701786\\
58.3489580154419	0.664179742\\
58.400976896286	0.647114933\\
58.4481010437012	0.633605421\\
58.4990258216858	0.626797259\\
58.5489609241486	0.626777709\\
58.5990178585052	0.61436522\\
58.648952960968	0.625068545\\
58.6981518268585	0.624181986\\
58.7480938434601	0.624181986\\
58.799103975296	0.614713848\\
58.8499779701233	0.615743995\\
58.8991649150848	0.611027598\\
58.9481709003448	0.591188967\\
58.9982249736786	0.592457712\\
59.0490779876709	0.599442005\\
59.0992670059204	0.608500779\\
59.1481118202209	0.61579448\\
59.1982228755951	0.600033343\\
59.2509748935699	0.598467588\\
59.3002128601074	0.588349462\\
59.3481760025024	0.601775169\\
59.4001779556274	0.591325521\\
59.4490399360657	0.591423631\\
59.500216960907	0.573409796\\
59.5482249259949	0.581413031\\
59.5982649326324	0.590317667\\
59.6481640338898	0.597781122\\
59.6989789009094	0.591370463\\
59.7482299804688	0.58873713\\
59.7990820407867	0.600952506\\
59.8482148647308	0.603827178\\
59.8990519046783	0.612048745\\
59.9490599632263	0.610097408\\
59.9981498718262	0.619747341\\
60.0500600337982	0.620994329\\
60.0992419719696	0.616965115\\
60.1481809616089	0.612336934\\
60.1990749835968	0.619473875\\
60.248165845871	0.622930348\\
60.2991850376129	0.622439623\\
60.3490519523621	0.629997551\\
60.39923787117	0.623781621\\
60.4482588768005	0.623290598\\
60.5011749267578	0.605957925\\
60.5482368469238	0.611999393\\
60.6011550426483	0.622932553\\
60.6490578651428	0.623643994\\
60.699147939682	0.623458445\\
60.7490339279175	0.63741225\\
60.7982549667358	0.627555788\\
60.8482229709625	0.632731557\\
60.897234916687	0.643382549\\
60.9482500553131	0.647944033\\
60.9981808662415	0.649817288\\
61.049222946167	0.661289632\\
61.0982818603516	0.649669886\\
61.1472158432007	0.655094445\\
61.1991498470306	0.657251358\\
61.2483239173889	0.650211215\\
61.2983298301697	0.639751434\\
61.3491959571838	0.63006258\\
61.4002349376678	0.623147428\\
61.4492399692535	0.624103367\\
61.5012049674988	0.612066746\\
61.5493378639221	0.608471513\\
61.5990948677063	0.58302027\\
61.6472609043121	0.597061336\\
61.6983208656311	0.602523923\\
61.7482788562775	0.558745682\\
61.7993359565735	0.547212124\\
61.8491020202637	0.546130359\\
61.8981528282166	0.53627646\\
61.9482529163361	0.532100558\\
62.0011060237885	0.542846739\\
62.0491118431091	0.532402456\\
62.0991518497467	0.526666284\\
62.1473259925842	0.53664434\\
62.1982989311218	0.525278986\\
62.2472579479218	0.537121594\\
62.2973229885101	0.524857402\\
62.349319934845	0.521926582\\
62.4011988639832	0.524475634\\
62.4521028995514	0.51518029\\
62.4992098808289	0.523673952\\
62.5491399765015	0.503593922\\
62.5973398685455	0.50097847\\
62.6481468677521	0.485480011\\
62.6973209381104	0.486876935\\
62.7481000423431	0.465834498\\
62.7981810569763	0.463910162\\
62.8472490310669	0.459244788\\
62.8992249965668	0.455321163\\
62.947319984436	0.457632601\\
62.9981670379639	0.430494785\\
63.0481958389282	0.385151386\\
63.0983698368073	0.420022517\\
63.1481459140778	0.361244947\\
63.1983640193939	0.421110243\\
63.2472858428955	0.405926794\\
63.2988128662109	0.440490186\\
63.3491768836975	0.385621369\\
63.4012260437012	0.350557983\\
63.4473679065704	0.336368799\\
63.499274969101	0.317944467\\
63.5481939315796	0.31228286\\
63.599289894104	0.300712079\\
63.647351026535	0.394718319\\
63.6982729434967	0.382811546\\
63.7483239173889	0.352569818\\
63.7992079257965	0.326152742\\
63.8491740226746	0.42089054\\
63.8983900547028	0.396909684\\
63.949245929718	0.35948652\\
63.9983739852905	0.334570259\\
64.048357963562	0.372076213\\
64.0992388725281	0.40103212\\
64.1482269763947	0.383922637\\
64.2012259960175	0.353206724\\
64.2492020130157	0.351527303\\
64.298241853714	0.342436105\\
64.3492639064789	0.316262513\\
64.4003348350525	0.40236786\\
64.4482579231262	0.403769433\\
64.4993009567261	0.37685445\\
64.5474510192871	0.36216709\\
64.5982098579407	0.346757919\\
64.6482038497925	0.339137673\\
64.6983959674835	0.33251527\\
64.7473919391632	0.320609182\\
64.7974359989166	0.312937349\\
64.8482208251953	0.307071\\
64.8982119560242	0.308427423\\
64.9482100009918	0.404198915\\
65.0002439022064	0.378586918\\
65.0483388900757	0.361531585\\
65.0982918739319	0.365379333\\
65.1474089622498	0.343858778\\
65.1983268260956	0.372820765\\
65.247496843338	0.31470567\\
65.2983360290527	0.404992402\\
65.3483128547668	0.393188238\\
65.4003059864044	0.369354278\\
65.4482429027557	0.362375289\\
65.5003659725189	0.352739751\\
65.548241853714	0.354528904\\
65.5974519252777	0.344312489\\
65.6474249362946	0.346696466\\
65.6974549293518	0.350322545\\
65.7512600421906	0.332284361\\
65.7975189685822	0.354620188\\
65.8483669757843	0.360753804\\
65.8974418640137	0.359158784\\
65.9482839107513	0.360662609\\
65.9973819255829	0.360662609\\
66.0482888221741	0.334785938\\
66.0983150005341	0.325231463\\
66.147449016571	0.311223269\\
66.197459936142	0.403951138\\
66.2482719421387	0.388743997\\
66.2974519729614	0.354773253\\
66.3485498428345	0.31598106\\
66.3994669914246	0.395347804\\
66.4475839138031	0.371270537\\
66.4974648952484	0.337932438\\
66.5494780540466	0.413003713\\
66.5983109474182	0.360260725\\
66.647449016571	0.435411572\\
66.6974928379059	0.411754757\\
66.7474498748779	0.413309455\\
66.7974088191986	0.375605464\\
66.8483209609985	0.416073352\\
66.8982930183411	0.444970697\\
66.9483189582825	0.429277271\\
66.9974398612976	0.453036636\\
67.0483498573303	0.442223608\\
67.1013729572296	0.466174096\\
67.1474709510803	0.437321246\\
67.197518825531	0.444018275\\
67.2483048439026	0.45851329\\
67.2983100414276	0.465260237\\
67.3483228683472	0.474529415\\
67.4003360271454	0.473731428\\
67.4483458995819	0.480187237\\
67.4983389377594	0.477514297\\
67.5483520030975	0.489772081\\
67.5985150337219	0.486603588\\
67.6474759578705	0.49304378\\
67.7003779411316	0.490905255\\
67.7483448982239	0.486724168\\
67.8002648353577	0.504756629\\
67.8483560085297	0.521418571\\
67.8975279331207	0.527934134\\
67.947518825531	0.534660578\\
67.9974579811096	0.541181684\\
68.0475299358368	0.537632942\\
68.0975079536438	0.545440972\\
68.1483678817749	0.54769522\\
68.1984570026398	0.541452169\\
68.2493469715118	0.555717647\\
68.2993669509888	0.56804657\\
68.3493649959564	0.575774729\\
68.4003260135651	0.573087692\\
68.4483759403229	0.579492033\\
68.4994969367981	0.586215198\\
68.5476498603821	0.583776116\\
68.5975739955902	0.629834235\\
68.6475088596344	0.597803116\\
68.6975150108337	0.613148868\\
68.7475190162659	0.62370491\\
68.7996518611908	0.635297596\\
68.8476848602295	0.633783996\\
68.898561000824	0.651004314\\
68.9484448432922	0.649405479\\
68.9994459152222	0.643523932\\
69.0494239330292	0.670326948\\
69.0975759029388	0.668492317\\
69.1475689411163	0.676948607\\
69.1975898742676	0.679767489\\
69.2475929260254	0.674485505\\
69.2976288795471	0.69682914\\
69.3494789600372	0.685205221\\
69.399582862854	0.683604956\\
69.4475839138031	0.679546773\\
69.4975979328156	0.677128017\\
69.5475928783417	0.684900463\\
69.5976839065552	0.670856953\\
69.6475958824158	0.654219687\\
69.6976048946381	0.622114182\\
69.7475819587708	0.605755866\\
69.7975950241089	0.583496273\\
69.8484358787537	0.595538199\\
69.8975529670715	0.591032922\\
69.9494390487671	0.628061116\\
69.9975879192352	0.620167613\\
70.048476934433	0.622916043\\
70.0976169109344	0.624049306\\
70.147598028183	0.617204845\\
70.197655916214	0.626294494\\
70.2475998401642	0.604846537\\
70.298467874527	0.603451371\\
70.3504638671875	0.590552688\\
70.3996229171753	0.567344964\\
70.4484658241272	0.573977709\\
70.5004580020905	0.564121664\\
70.5476808547974	0.559088111\\
70.5994899272919	0.563836038\\
70.6484708786011	0.567079246\\
70.6984920501709	0.561650991\\
70.7484519481659	0.556572378\\
70.7984659671783	0.56485337\\
70.8484778404236	0.553610146\\
70.8984658718109	0.547860265\\
70.9484829902649	0.545838416\\
70.9984829425812	0.551996112\\
71.0487048625946	0.55558604\\
71.0984869003296	0.553479314\\
71.1484959125519	0.570206702\\
71.1985139846802	0.5633232\\
71.248498916626	0.56795603\\
71.2984900474548	0.577373624\\
71.3506398200989	0.58996129\\
71.399603843689	0.58996129\\
71.449481010437	0.595439553\\
71.4976398944855	0.6008991\\
71.5485968589783	0.622263372\\
71.5985288619995	0.616333365\\
71.6485040187836	0.624784291\\
71.6985499858856	0.637646258\\
71.7485239505768	0.639556468\\
71.798535823822	0.644946396\\
71.8476889133453	0.650304258\\
71.8977010250092	0.658349216\\
71.9484958648682	0.653552353\\
71.9976809024811	0.676618397\\
72.049507856369	0.674325049\\
72.0977058410645	0.674014032\\
72.1477138996124	0.701315939\\
72.1977298259735	0.667488396\\
72.2476439476013	0.688362598\\
72.297721862793	0.689283907\\
72.3476479053497	0.678778648\\
72.3997259140015	0.679556191\\
72.4477100372314	0.677123606\\
72.4977798461914	0.68140763\\
72.5485880374908	0.684622288\\
72.5985610485077	0.678631604\\
72.6485729217529	0.687996507\\
72.698725938797	0.683335066\\
72.747710943222	0.689215839\\
72.7977738380432	0.68778348\\
72.8477759361267	0.674515545\\
72.8977110385895	0.675669432\\
72.9477958679199	0.667138755\\
72.9977118968964	0.642363608\\
73.0507428646088	0.656444073\\
73.0977530479431	0.648699999\\
73.1477160453796	0.636328042\\
73.197762966156	0.616131425\\
73.2477149963379	0.595011473\\
73.2977559566498	0.605400145\\
73.3477840423584	0.602256477\\
73.4018239974976	0.597596347\\
73.4485788345337	0.60273701\\
73.4986019134521	0.579547226\\
73.5487279891968	0.574938178\\
73.5988259315491	0.580927372\\
73.6477530002594	0.571004987\\
73.6987438201904	0.559997678\\
73.7486078739166	0.566353202\\
73.7985880374908	0.575776041\\
73.8478219509125	0.566372991\\
73.8977539539337	0.557061613\\
73.948616027832	0.555865169\\
73.9986050128937	0.558513463\\
74.0478229522705	0.542568624\\
74.0978050231934	0.551490843\\
74.1477868556976	0.542611539\\
74.1978249549866	0.524277866\\
74.2486209869385	0.524312913\\
74.2986099720001	0.513368011\\
74.3486299514771	0.512947679\\
74.4006328582764	0.509002268\\
74.4486818313599	0.503263295\\
74.500746011734	0.497046322\\
74.5478019714355	0.466780722\\
74.5989799499512	0.463288695\\
74.6477630138397	0.470790237\\
74.6986329555511	0.469824851\\
74.7486438751221	0.46814999\\
74.7986559867859	0.464958221\\
74.8486549854279	0.445721745\\
74.8986668586731	0.4493002\\
74.9487500190735	0.439922541\\
74.9986448287964	0.436264873\\
75.0486738681793	0.444576502\\
75.0987348556519	0.421703368\\
75.1486659049988	0.402835041\\
75.1987760066986	0.409609199\\
75.252632856369	0.409551114\\
75.2986769676208	0.44173336\\
75.3486728668213	0.410133034\\
75.4006960391998	0.443670452\\
75.4488298892975	0.414827526\\
75.5048129558563	0.434240341\\
75.5478160381317	0.389781713\\
75.5986928939819	0.336399764\\
75.6478178501129	0.414140344\\
75.6987240314484	0.407143384\\
75.7478189468384	0.427529097\\
75.7986898422241	0.421021193\\
75.8486678600311	0.423025399\\
75.897852897644	0.434087187\\
75.9486720561981	0.413881272\\
75.998743057251	0.423720002\\
76.0478799343109	0.414757401\\
76.0987119674683	0.425628841\\
76.1478519439697	0.42617476\\
76.1979088783264	0.42018339\\
76.2479050159454	0.443108827\\
76.2978768348694	0.41871649\\
76.3487830162048	0.415591627\\
76.3999168872833	0.400270075\\
76.4487240314484	0.348105043\\
76.5008449554443	0.400331885\\
76.5498688220978	0.350270182\\
76.5997409820557	0.410685867\\
76.647894859314	0.404615641\\
76.6979079246521	0.404877394\\
76.7478678226471	0.388224155\\
76.7988669872284	0.453274876\\
76.8479609489441	0.412596554\\
76.8979198932648	0.446092427\\
76.9487040042877	0.406093806\\
76.9988799095154	0.351348191\\
77.0487079620361	0.423558593\\
77.0979180335999	0.375286043\\
77.1487698554993	0.438609481\\
77.1979289054871	0.401009589\\
77.2478799819946	0.349985361\\
77.2987248897552	0.43211171\\
77.3488318920135	0.396475375\\
77.3999049663544	0.38542217\\
77.4488279819489	0.323952436\\
77.4979178905487	0.401139051\\
77.5479819774628	0.347690523\\
77.5989139080048	0.419424206\\
77.650426864624	0.409917891\\
77.6979320049286	0.437926978\\
77.7487678527832	0.375361681\\
77.7987990379333	0.435803026\\
77.8479838371277	0.414503217\\
77.8979020118713	0.411137432\\
77.9497740268707	0.428899884\\
78.0008950233459	0.432801634\\
78.0489609241486	0.458643794\\
78.0988130569458	0.384336591\\
78.1488089561462	0.433871359\\
78.1987969875336	0.429916829\\
78.2509119510651	0.420172483\\
78.2979619503021	0.421907246\\
78.3488068580627	0.424930125\\
78.398943901062	0.460581928\\
78.4488248825073	0.393627733\\
78.4989340305328	0.440928698\\
78.5488309860229	0.414984614\\
78.5987548828125	0.440157264\\
78.6479709148407	0.416701466\\
78.6988189220428	0.41586253\\
78.7488100528717	0.417631745\\
78.7988090515137	0.438926011\\
78.8478889465332	0.438926011\\
78.8979349136353	0.427127659\\
78.9488248825073	0.423924953\\
78.9988620281219	0.438360006\\
79.0488519668579	0.445706785\\
79.0988259315491	0.452178836\\
79.1488389968872	0.454869121\\
79.1988298892975	0.460558772\\
79.247939825058	0.457139999\\
79.2988188266754	0.476605326\\
79.3489189147949	0.482227713\\
79.3999860286713	0.505288124\\
79.447979927063	0.518789649\\
79.4980039596558	0.528576553\\
79.547914981842	0.544315517\\
79.5991358757019	0.553362906\\
79.6488029956818	0.538620114\\
79.7019529342651	0.540555656\\
79.747997045517	0.531455815\\
79.7980308532715	0.504722536\\
79.8489308357239	0.501483142\\
79.8989858627319	0.493964285\\
79.9488399028778	0.502421319\\
79.9989869594574	0.494710803\\
80.0488948822021	0.500448406\\
80.0998768806458	0.502691507\\
80.1480989456177	0.520185351\\
80.1980810165405	0.528518498\\
80.2480189800262	0.529292285\\
80.298889875412	0.539886296\\
80.3480968475342	0.559281409\\
80.3998780250549	0.559089482\\
80.4481289386749	0.568841755\\
80.5009670257568	0.589511216\\
80.5481309890747	0.603202522\\
80.5981349945068	0.607116461\\
80.648090839386	0.61078757\\
80.6980979442596	0.628756642\\
80.7518980503082	0.64547348\\
80.7981078624725	0.643606961\\
80.848219871521	0.666504323\\
80.8980839252472	0.674825132\\
80.9480819702148	0.676636577\\
80.9980399608612	0.660936356\\
81.0489020347595	0.697622359\\
81.0980758666992	0.653533399\\
81.1490650177002	0.668078661\\
81.1980769634247	0.673989058\\
81.2480280399323	0.662908494\\
81.2980899810791	0.669033289\\
81.348109960556	0.67528826\\
81.4019689559937	0.684190273\\
81.4481019973755	0.696861446\\
81.4990198612213	0.71615988\\
81.5490968227386	0.726599395\\
81.59894490242	0.73530829\\
81.6480748653412	0.734225333\\
81.70099401474	0.754300475\\
81.7489638328552	0.745580375\\
81.8010349273682	0.739556074\\
81.8481109142303	0.737543166\\
81.8990969657898	0.75179708\\
81.9481480121613	0.732743979\\
81.9990890026093	0.716463327\\
82.0481498241425	0.721058071\\
82.0989599227905	0.693818688\\
82.1489498615265	0.688575149\\
82.199010848999	0.679407895\\
82.2489328384399	0.680225015\\
82.2990219593048	0.679391503\\
82.3489880561829	0.666520178\\
82.4001388549805	0.674904585\\
82.4492440223694	0.667781413\\
82.4991729259491	0.660187364\\
82.5490219593048	0.663718045\\
82.598228931427	0.64296186\\
82.6489779949188	0.638827205\\
82.6990258693695	0.638895988\\
82.7490530014038	0.629844427\\
82.7990379333496	0.628202617\\
82.8489899635315	0.620566368\\
82.8991959095001	0.621422589\\
82.9490008354187	0.617160916\\
82.9990298748016	0.609224558\\
83.0482020378113	0.608523428\\
83.0982069969177	0.600359976\\
83.1481049060822	0.572583497\\
83.1990468502045	0.569755733\\
83.2481479644775	0.572406948\\
83.2982149124146	0.541725695\\
83.3481688499451	0.527978361\\
83.4001929759979	0.522667587\\
83.4490079879761	0.512691736\\
83.4992098808289	0.503112674\\
83.5520398616791	0.49550727\\
83.6000669002533	0.490222514\\
83.6472399234772	0.476008236\\
83.6990518569946	0.474609882\\
83.7481520175934	0.478278607\\
83.7990620136261	0.479297429\\
83.8482160568237	0.488153905\\
83.8982698917389	0.486207426\\
83.9481608867645	0.482645988\\
84.0000579357147	0.475366563\\
84.0500309467316	0.479002446\\
84.0982429981232	0.468582958\\
84.1481969356537	0.475253046\\
84.2002308368683	0.467784464\\
84.2481579780579	0.47129944\\
84.299064874649	0.461868078\\
84.3500440120697	0.443620086\\
84.4001059532166	0.448918968\\
84.4500608444214	0.433633\\
84.5001249313354	0.42970404\\
84.5492408275604	0.430216342\\
84.5993549823761	0.429346591\\
84.6472339630127	0.450345248\\
84.6991770267487	0.391617477\\
84.748214006424	0.337186068\\
84.7991409301758	0.400595099\\
84.8482890129089	0.413254112\\
84.8982620239258	0.393633753\\
84.9490818977356	0.38073042\\
84.9990849494934	0.337083042\\
85.0491118431091	0.422157824\\
85.0982489585876	0.394060999\\
85.1472330093384	0.362154216\\
85.2001609802246	0.342504025\\
85.2482759952545	0.323895663\\
85.2983229160309	0.401513487\\
85.3483169078827	0.403600186\\
85.3992729187012	0.372728527\\
85.4491138458252	0.3592906\\
85.5011298656464	0.361018926\\
85.5492980480194	0.347172678\\
85.6003639698029	0.323982388\\
85.6482698917389	0.324717104\\
85.699159860611	0.403855264\\
85.7511060237885	0.383887976\\
85.7991800308228	0.369538873\\
85.8491468429565	0.342952996\\
85.8981609344482	0.330656976\\
85.9491429328918	0.307610631\\
86.001170873642	0.389878154\\
86.0491290092468	0.390547037\\
86.0991909503937	0.363258243\\
86.1472909450531	0.335524589\\
86.1991539001465	0.319563776\\
86.248272895813	0.391421735\\
86.2992670536041	0.398142815\\
86.3492038249969	0.381204635\\
86.4003529548645	0.352044731\\
86.4492750167847	0.343695641\\
86.4993510246277	0.327320188\\
86.5493199825287	0.303759456\\
86.5992019176483	0.408888847\\
86.6473259925842	0.381928444\\
86.699245929718	0.34238103\\
86.7473750114441	0.335716933\\
86.7972569465637	0.313352138\\
86.8483040332794	0.407723665\\
86.8973028659821	0.376978546\\
86.9483709335327	0.360542536\\
86.9991960525513	0.343074262\\
87.0491850376129	0.324265003\\
87.0973379611969	0.302765429\\
87.1473739147186	0.408328295\\
87.1975698471069	0.376224041\\
87.2473380565643	0.341181457\\
87.2983069419861	0.328555614\\
87.3491549491882	0.408781171\\
87.4003009796143	0.373925775\\
87.448194026947	0.357011765\\
87.4981420040131	0.322398871\\
87.5492479801178	0.414302588\\
87.5992579460144	0.36944744\\
87.6473619937897	0.327353776\\
87.6973059177399	0.410708666\\
87.7503368854523	0.344825029\\
87.797404050827	0.446083456\\
87.8474040031433	0.398629755\\
87.8992419242859	0.349735409\\
87.9482188224792	0.438386083\\
88.0003399848938	0.374848872\\
88.0482409000397	0.359469026\\
88.0983109474182	0.329504222\\
88.1482238769531	0.410928607\\
88.198380947113	0.387022048\\
88.2483730316162	0.355242968\\
88.2973039150238	0.327267438\\
88.3482389450073	0.315497816\\
88.4003698825836	0.387917727\\
88.44819688797	0.379697323\\
88.497407913208	0.35609591\\
88.5482430458069	0.3219212\\
88.5982890129089	0.414201707\\
88.6482589244843	0.369195968\\
88.6982178688049	0.323960006\\
88.7473919391632	0.416881472\\
88.800087928772	0.374580413\\
88.848268032074	0.344141126\\
88.8983039855957	0.317643493\\
88.9482369422913	0.405956417\\
88.9992179870605	0.39118886\\
89.0475070476532	0.360111952\\
89.0974359512329	0.331596047\\
89.1473739147186	0.321729541\\
89.1974449157715	0.391282558\\
89.2473838329315	0.39712587\\
89.2977368831635	0.369590908\\
89.3483219146729	0.343071103\\
89.4004609584808	0.315345913\\
89.4482388496399	0.419230342\\
89.49751496315	0.373131454\\
89.5474388599396	0.351973623\\
89.5992820262909	0.319418073\\
89.6474409103394	0.406899214\\
89.6982989311218	0.38127169\\
89.747416973114	0.34523356\\
89.7974369525909	0.318555534\\
89.8482480049133	0.405802995\\
89.8974349498749	0.356356025\\
89.9475018978119	0.348839909\\
89.9974410533905	0.396560162\\
90.0474739074707	0.354034752\\
90.097461938858	0.431433529\\
90.1474478244781	0.404211074\\
90.199462890625	0.433473378\\
90.2474279403687	0.422264963\\
90.297483921051	0.429514885\\
90.3474450111389	0.435931206\\
90.4003248214722	0.45071286\\
90.4493248462677	0.441898763\\
90.4994118213654	0.463482469\\
90.5484800338745	0.456386983\\
90.598326921463	0.469455957\\
90.6474888324738	0.46798721\\
90.6983919143677	0.470988899\\
90.7484669685364	0.464698374\\
90.7974779605865	0.479271948\\
90.84752202034	0.494018734\\
90.897451877594	0.505426466\\
90.9493179321289	0.496636391\\
90.997496843338	0.499574542\\
91.0485088825226	0.4946962\\
91.0975060462952	0.510633469\\
91.1485159397125	0.515714943\\
91.1993238925934	0.516270518\\
91.2484338283539	0.520372272\\
91.297474861145	0.521519005\\
91.3483400344849	0.535358012\\
91.4003608226776	0.533911943\\
91.4493539333344	0.525374413\\
91.4983489513397	0.544509947\\
91.5485420227051	0.53125608\\
91.5985009670258	0.541471541\\
91.6474850177765	0.546571791\\
91.6983380317688	0.561574697\\
91.7483420372009	0.559574544\\
91.79833984375	0.563733935\\
91.8483629226685	0.543711364\\
91.8983418941498	0.524039149\\
91.9484179019928	0.542604625\\
91.9983568191528	0.615916491\\
92.0484139919281	0.585934043\\
92.0983998775482	0.60423398\\
92.1483809947968	0.586347997\\
92.1983828544617	0.575990856\\
92.2483668327332	0.585815609\\
92.2986309528351	0.599440157\\
92.3483979701996	0.604012549\\
92.4004638195038	0.591571689\\
92.4484050273895	0.592757523\\
92.4975049495697	0.603008032\\
92.5486128330231	0.608694732\\
92.5984508991241	0.623256564\\
92.64754986763	0.61405921\\
92.698390007019	0.626611054\\
92.7513790130615	0.62914151\\
92.7975559234619	0.625091255\\
92.8476309776306	0.618341804\\
92.8975539207458	0.63166815\\
92.948392868042	0.619875729\\
92.9975409507751	0.610568583\\
93.049430847168	0.616876245\\
93.0976300239563	0.626280546\\
93.1475429534912	0.632465243\\
93.1984059810638	0.625153005\\
93.2475619316101	0.614178896\\
93.2976038455963	0.646189988\\
93.3476560115814	0.6274001\\
93.3995759487152	0.621912777\\
93.4496159553528	0.624635518\\
93.4975588321686	0.631624162\\
93.5485889911652	0.623847067\\
93.5976040363312	0.631996274\\
93.6476118564606	0.623950422\\
93.6975200176239	0.63627851\\
93.7476110458374	0.624060094\\
93.7984509468079	0.639838099\\
93.8476169109344	0.632102847\\
93.8976168632507	0.641930103\\
93.9484398365021	0.653792858\\
93.9984638690948	0.658221364\\
94.0505769252777	0.660497546\\
94.0976328849792	0.673391461\\
94.1508119106293	0.673982263\\
94.1986048221588	0.65019387\\
94.2476258277893	0.67226845\\
94.298476934433	0.657364726\\
94.3484768867493	0.651461244\\
94.400444984436	0.667812943\\
94.4485280513763	0.676596999\\
94.500452041626	0.666688979\\
94.547679901123	0.670161426\\
94.5986299514771	0.671099305\\
94.6476650238037	0.678422213\\
94.6977479457855	0.672066629\\
94.7476449012756	0.67259115\\
94.7976720333099	0.687299967\\
94.8476948738098	0.680983424\\
94.897656917572	0.690971315\\
94.9476890563965	0.690245688\\
94.999608039856	0.688485682\\
95.0477108955383	0.686255634\\
95.0985100269318	0.686094284\\
95.148509979248	0.701704562\\
95.1985239982605	0.702503562\\
95.248486995697	0.712405145\\
95.2985129356384	0.721434116\\
95.3485069274902	0.724754453\\
95.4005119800568	0.722084343\\
95.4495239257812	0.712198317\\
95.5006129741669	0.736543596\\
95.5485188961029	0.692934275\\
95.5985088348389	0.716873765\\
95.648512840271	0.718952775\\
95.6986758708954	0.709110856\\
95.7485139369965	0.712150633\\
95.7985780239105	0.71362561\\
95.8485429286957	0.715907216\\
95.8986430168152	0.705019712\\
95.9486408233643	0.706931949\\
95.9985368251801	0.697146416\\
96.0485558509827	0.705774665\\
96.099643945694	0.701650202\\
96.1485419273376	0.711172998\\
96.1987190246582	0.70731324\\
96.2506818771362	0.701931477\\
96.2977018356323	0.70641011\\
96.3477220535278	0.698358774\\
96.3997609615326	0.715484798\\
96.4477319717407	0.704561114\\
96.4988639354706	0.675109863\\
96.5508139133453	0.694241464\\
96.5985610485077	0.655071139\\
96.6477060317993	0.660755813\\
96.6977639198303	0.660871804\\
96.747710943222	0.639132977\\
96.797721862793	0.648053408\\
96.8485460281372	0.63735038\\
96.8976929187775	0.620417356\\
96.9477529525757	0.611890256\\
96.997722864151	0.609086037\\
97.0477478504181	0.609776855\\
97.0977869033813	0.600113034\\
97.1477220058441	0.600896955\\
97.198609828949	0.586915851\\
97.247722864151	0.585508108\\
97.2977559566498	0.573230803\\
97.3477489948273	0.573293984\\
97.4007759094238	0.564363778\\
97.4496989250183	0.550287783\\
97.4977369308472	0.550356388\\
97.5477969646454	0.563054264\\
97.5987770557404	0.559497476\\
97.6477818489075	0.54670012\\
97.6977968215942	0.559717476\\
97.7477588653564	0.555188477\\
97.7977859973907	0.555750668\\
97.8477909564972	0.517805219\\
97.8978068828583	0.5087111\\
97.947881937027	0.502905488\\
97.9977829456329	0.502358615\\
98.047828912735	0.489337802\\
98.0977900028229	0.497983247\\
98.1487510204315	0.483141899\\
98.1978499889374	0.489138424\\
98.2507638931274	0.480222076\\
98.2978079319	0.486008167\\
98.347827911377	0.47344932\\
98.4007029533386	0.478871405\\
98.4486539363861	0.456659704\\
98.4977679252625	0.457685143\\
98.5496909618378	0.456640512\\
98.5977809429169	0.443661481\\
98.6487789154053	0.440095395\\
98.6978118419647	0.43968159\\
98.7487819194794	0.445349395\\
98.798681974411	0.423707396\\
98.8487598896027	0.427436262\\
98.8977739810944	0.423424423\\
98.9486620426178	0.396254152\\
98.9986808300018	0.432736665\\
99.0487020015717	0.438615918\\
99.0986728668213	0.430363357\\
99.1486959457397	0.443052351\\
99.1986768245697	0.471885085\\
99.2478518486023	0.42291835\\
99.3016519546509	0.441316366\\
99.3487029075623	0.417983562\\
99.4017448425293	0.411035985\\
99.4487149715424	0.360047638\\
99.5008218288422	0.405741096\\
99.5486650466919	0.377705842\\
99.5978789329529	0.438404828\\
99.6486968994141	0.403409451\\
99.6987919807434	0.356714487\\
99.7486870288849	0.36544627\\
99.7987048625946	0.398222446\\
99.8487238883972	0.400212675\\
99.8978888988495	0.43044436\\
99.9487688541412	0.378456473\\
99.9978280067444	0.328428924\\
100.047970056534	0.413651437\\
100.09790802002	0.395572782\\
100.147848844528	0.445495844\\
100.198730945587	0.383996546\\
100.248668909073	0.40825963\\
100.298702001572	0.382948756\\
100.347875833511	0.382948756\\
100.399871826172	0.420594782\\
100.447954893112	0.422681212\\
100.500931978226	0.451834232\\
100.548845052719	0.425466329\\
100.598912000656	0.413665652\\
100.648718833923	0.427578807\\
100.697922945023	0.425453365\\
100.748774051666	0.428366303\\
100.79870891571	0.434633583\\
100.847900867462	0.431197613\\
100.897877931595	0.423280448\\
100.948765993118	0.427709401\\
100.997895956039	0.44488129\\
101.047919034958	0.417006254\\
101.097939014435	0.424747109\\
101.148751974106	0.392908067\\
101.198942899704	0.339418948\\
101.248914957047	0.403928339\\
101.297972917557	0.395577848\\
101.349894046783	0.438528955\\
101.399953842163	0.380380243\\
101.449795007706	0.355480164\\
101.501926898956	0.42375657\\
101.549893856049	0.378470987\\
101.598799943924	0.357857436\\
101.647939920425	0.391062617\\
101.697978973389	0.387033343\\
101.749773025513	0.339327037\\
101.798895835876	0.403852791\\
101.84889292717	0.366608948\\
101.897944927216	0.404737204\\
101.948812007904	0.407532692\\
101.997937917709	0.435673356\\
102.050025939941	0.410877764\\
102.098791837692	0.424941659\\
102.148787021637	0.422326326\\
102.19880604744	0.43893972\\
102.250926971436	0.437572241\\
102.297971010208	0.475230843\\
102.348984003067	0.420940489\\
102.399768829346	0.432758778\\
102.448818922043	0.435558975\\
102.497956991196	0.437301397\\
102.547979831696	0.453530043\\
102.598810911179	0.445198417\\
102.648850917816	0.456705302\\
102.698823928833	0.464761645\\
102.750804901123	0.467395753\\
102.798820018768	0.482584983\\
102.848968982697	0.47250241\\
102.897963047028	0.473009348\\
102.948986053467	0.48226136\\
102.998987913132	0.507209063\\
103.048833847046	0.502164066\\
103.098834037781	0.501276672\\
103.148849964142	0.515629053\\
103.198848962784	0.508252919\\
103.24800491333	0.516047955\\
103.298048019409	0.501738429\\
103.348820924759	0.517741859\\
103.398994922638	0.507404923\\
103.449020862579	0.517681956\\
103.499832868576	0.510000944\\
103.548856019974	0.517837524\\
103.599875926971	0.523693264\\
103.648849010468	0.524927318\\
103.699043989182	0.552353263\\
103.748868942261	0.557425499\\
103.798048019409	0.563383937\\
103.848876953125	0.561662972\\
103.898869991302	0.56948185\\
103.948879957199	0.583620369\\
103.998878002167	0.586211145\\
104.048840999603	0.592303216\\
104.098896980286	0.586264789\\
104.147995948792	0.592811227\\
104.198067903519	0.597334564\\
104.247995853424	0.593041182\\
104.298955917358	0.637330711\\
104.348054885864	0.604342818\\
104.399075031281	0.623696864\\
104.448048830032	0.636434913\\
104.498054981232	0.633573234\\
104.549048900604	0.637274742\\
104.598076820374	0.6486848\\
104.648072004318	0.643898487\\
104.699412822723	0.650651634\\
104.74804186821	0.667348683\\
104.798997879028	0.671770275\\
104.848960876465	0.682516336\\
104.899164915085	0.687897623\\
104.9480509758	0.700063348\\
104.999917030334	0.699484289\\
105.048918008804	0.697371304\\
105.098229885101	0.695361853\\
105.148983955383	0.698788702\\
105.198217868805	0.718575001\\
105.248160839081	0.715930045\\
105.298178911209	0.711484909\\
105.348112821579	0.728725195\\
105.39994096756	0.721297622\\
105.448158979416	0.712911546\\
105.499013900757	0.715779364\\
105.548141002655	0.707219124\\
105.598232984543	0.693884611\\
105.648967027664	0.696631372\\
105.699004888535	0.681340635\\
105.748080968857	0.664753556\\
105.8000228405	0.686714649\\
105.848167896271	0.678506315\\
105.898915052414	0.682926118\\
105.948158979416	0.677596211\\
105.998142957687	0.675963461\\
106.048961877823	0.674332619\\
106.098161935806	0.66337657\\
106.148972034454	0.655593216\\
106.199004888535	0.651166797\\
106.249090909958	0.6353091\\
106.299195051193	0.629402101\\
106.348182916641	0.603749871\\
106.399229049683	0.5773983\\
106.449167966843	0.583255291\\
106.499050855637	0.614163399\\
106.550066947937	0.57366246\\
106.60012793541	0.575267375\\
106.648155927658	0.577199876\\
106.698986053467	0.589060426\\
106.748985052109	0.582629979\\
106.799026012421	0.569864154\\
106.849058866501	0.563438892\\
106.898051023483	0.564613402\\
106.949023008347	0.536718547\\
107.004083871841	0.526188731\\
107.048141002655	0.532885849\\
107.099030017853	0.5272367\\
107.149026870728	0.519365609\\
107.199017047882	0.527190804\\
107.251003980637	0.512563229\\
107.300061941147	0.510270476\\
107.348216056824	0.506531119\\
107.400038003922	0.510410845\\
107.449038028717	0.501787603\\
107.500208854675	0.512426078\\
107.549002885818	0.507072389\\
107.598239898682	0.514407098\\
107.648006916046	0.503179848\\
107.698223829269	0.516593158\\
107.75014591217	0.513348937\\
107.800050020218	0.511180878\\
107.848175048828	0.507212639\\
107.898030042648	0.493368536\\
107.948192834854	0.502920151\\
107.998251914978	0.501355231\\
108.048192024231	0.521506727\\
108.098234891891	0.529858708\\
108.148195981979	0.535249531\\
108.198236942291	0.550521076\\
108.248203039169	0.557801485\\
108.29913687706	0.546836674\\
108.349076032639	0.559351385\\
108.400238037109	0.575130224\\
108.448268890381	0.59032315\\
108.499163866043	0.598680139\\
108.548331022263	0.602467418\\
108.599110841751	0.602046847\\
108.647225856781	0.6060884\\
108.699110984802	0.61619854\\
108.748250007629	0.624017596\\
108.800101041794	0.633478045\\
108.848249912262	0.644117236\\
108.898097038269	0.648277581\\
108.948288917542	0.647706449\\
108.999125003815	0.664043367\\
109.049248933792	0.676203609\\
109.101125955582	0.656842887\\
109.14924287796	0.667102754\\
109.199312925339	0.671274245\\
109.249084949493	0.662009716\\
109.299172878265	0.669793487\\
109.349273920059	0.659446359\\
109.399225950241	0.671776712\\
109.449126005173	0.667415261\\
109.497251987457	0.662431777\\
109.548094034195	0.665237367\\
109.598263025284	0.671914995\\
109.64726805687	0.670730412\\
109.698230028152	0.670730412\\
109.74827003479	0.681428671\\
109.79810500145	0.685075164\\
109.848311901093	0.681874573\\
109.89829492569	0.675122678\\
109.94907283783	0.660005212\\
110.013986825943	0.643320322\\
110.049171924591	0.650354266\\
110.099089860916	0.653990269\\
110.14726805687	0.658559144\\
110.199291944504	0.633446097\\
110.249105930328	0.627241254\\
110.29742193222	0.632369518\\
110.349172830582	0.617232382\\
110.399292945862	0.611678243\\
110.449317932129	0.615311325\\
110.499253034592	0.613099813\\
110.550264835358	0.600713432\\
110.597409009933	0.577094972\\
110.64736199379	0.55844146\\
110.697376966476	0.556807101\\
110.747309923172	0.565929294\\
110.799263954163	0.55340004\\
110.848346948624	0.559433281\\
110.897141933441	0.550021231\\
110.947370052338	0.536432981\\
110.999238014221	0.538192809\\
111.048189878464	0.530385137\\
111.098172903061	0.526552498\\
111.148190021515	0.528208554\\
111.198217868805	0.515400887\\
111.249203920364	0.51852411\\
111.298624038696	0.512753308\\
111.348150968552	0.524694383\\
111.399373054504	0.524830282\\
111.449368953705	0.508407056\\
111.497403860092	0.491277039\\
111.549257993698	0.485171854\\
111.597347974777	0.486124188\\
111.647359848022	0.476681858\\
111.698221921921	0.473756313\\
111.748373031616	0.468238324\\
111.798215866089	0.453118235\\
111.848343849182	0.450765073\\
111.89820098877	0.48831445\\
111.948220968246	0.433223248\\
112.000212907791	0.441074371\\
112.04821896553	0.420827359\\
112.098395824432	0.408187866\\
112.148182868958	0.399890423\\
112.197381019592	0.409408778\\
112.248201847076	0.351983339\\
112.298244953156	0.409019768\\
112.348232984543	0.372660846\\
112.400281906128	0.431201577\\
112.449393033981	0.40768975\\
112.503278970718	0.348119795\\
112.548276901245	0.336908698\\
112.599263906479	0.426784873\\
112.647397994995	0.406933039\\
112.698266029358	0.373209834\\
112.752362012863	0.339205712\\
112.798252820969	0.344625413\\
112.848253011703	0.322807819\\
112.897369861603	0.319422305\\
112.948432922363	0.404961079\\
112.999364852905	0.381365925\\
113.048481941223	0.355484009\\
113.09921002388	0.321350843\\
113.147387981415	0.423861742\\
113.198395967484	0.370518655\\
113.248374938965	0.327755243\\
113.298315048218	0.424184024\\
113.348304986954	0.38916418\\
113.400270938873	0.350074232\\
113.448442935944	0.342794925\\
113.500398874283	0.393340409\\
113.548233985901	0.390090883\\
113.598228931427	0.342026472\\
113.647418022156	0.420915216\\
113.69849395752	0.372647583\\
113.747536897659	0.396124125\\
113.798346042633	0.411577761\\
113.847447872162	0.359466672\\
113.897428035736	0.427012742\\
113.947459936142	0.380908996\\
113.997437953949	0.344084769\\
114.049296855927	0.407856971\\
114.097465991974	0.363155365\\
114.147459030151	0.433306754\\
114.197479963303	0.411276758\\
114.248304843903	0.409514666\\
114.299304008484	0.370198756\\
114.348335981369	0.418905675\\
114.399308919907	0.428999156\\
114.448489904404	0.407854021\\
114.49929690361	0.433953971\\
114.548502922058	0.441143274\\
114.59753203392	0.460896671\\
114.648339986801	0.463624805\\
114.698537826538	0.463303596\\
114.747505903244	0.490524083\\
114.797533988953	0.474988669\\
114.847543001175	0.494467616\\
114.89751291275	0.51149714\\
114.94756603241	0.514126718\\
114.997481822968	0.528357089\\
115.047575950623	0.525473833\\
115.097559928894	0.522824109\\
115.147475004196	0.522824109\\
115.197517871857	0.542033553\\
115.247498989105	0.550047338\\
115.29834485054	0.566543281\\
115.348366975784	0.567178547\\
115.400375843048	0.572468221\\
115.447521924973	0.587747335\\
115.499408006668	0.596065581\\
115.547550916672	0.603530586\\
115.599338054657	0.596498847\\
115.648306846619	0.586800516\\
115.697517871857	0.597332835\\
115.751303911209	0.59423703\\
115.798367977142	0.601550877\\
115.84853386879	0.592887044\\
115.898363828659	0.598696709\\
115.948380947113	0.597191811\\
115.997505903244	0.602666438\\
116.047539949417	0.605454981\\
116.097450971603	0.604740143\\
116.148598909378	0.614703715\\
116.198398828506	0.601028383\\
116.248383998871	0.58134681\\
116.298380851746	0.588763893\\
116.348410844803	0.577770948\\
116.39947104454	0.58919698\\
116.448438882828	0.586517155\\
116.50053691864	0.581944525\\
116.548677921295	0.582194805\\
116.598425865173	0.584929764\\
116.647589921951	0.607838213\\
116.698427915573	0.613536835\\
116.74839091301	0.61583817\\
116.798502922058	0.632265985\\
116.848510026932	0.637924135\\
116.897661924362	0.64147234\\
116.948389053345	0.657764792\\
117.00040102005	0.651616573\\
117.048424959183	0.643840611\\
117.098474025726	0.637444556\\
117.148519992828	0.648757279\\
117.197607040405	0.647409558\\
117.247560977936	0.636617184\\
117.299459934235	0.653046131\\
117.347633838654	0.65616107\\
117.399605989456	0.670528114\\
117.448477983475	0.658815265\\
117.499621868134	0.657736838\\
117.548444032669	0.648032486\\
117.597585916519	0.646664321\\
117.647603988647	0.641440928\\
117.698626041412	0.63605237\\
117.747583866119	0.642312765\\
117.797652959824	0.648747742\\
117.849458932877	0.641659439\\
117.899477958679	0.664272964\\
117.948489904404	0.660199106\\
117.997616052628	0.662827909\\
118.047648906708	0.671538115\\
118.097672939301	0.672361314\\
118.147645950317	0.688236237\\
118.198431968689	0.679217577\\
118.247685909271	0.680620134\\
118.298574924469	0.685210466\\
118.347637891769	0.675397933\\
118.399663925171	0.6721614\\
118.448427915573	0.676537395\\
118.497642040253	0.672062039\\
118.547673940659	0.666673303\\
118.597686052322	0.679014146\\
118.650640964508	0.670710623\\
118.697695970535	0.665509224\\
118.747627973557	0.670621634\\
118.798568964005	0.678640008\\
118.847676038742	0.678636968\\
118.898453950882	0.665127099\\
118.948526859283	0.67112273\\
118.997689008713	0.681805968\\
119.048523902893	0.673250377\\
119.098660945892	0.682508945\\
119.148526906967	0.685197055\\
119.198526859283	0.697838902\\
119.247648000717	0.693855226\\
119.298496961594	0.699021578\\
119.348516941071	0.711563766\\
119.399639844894	0.707891822\\
119.448695898056	0.699889004\\
119.498513936996	0.708170772\\
119.548555850983	0.717348456\\
119.598693847656	0.70716691\\
119.647732019424	0.687886536\\
119.697724819183	0.725362599\\
119.748544931412	0.673476338\\
119.798581838608	0.686905205\\
119.848554849625	0.679910064\\
119.898545980453	0.689783573\\
119.948544025421	0.700594544\\
119.998525857925	0.711623907\\
120.049716949463	0.725426793\\
120.098556041718	0.719329238\\
120.148731946945	0.724278986\\
120.198570013046	0.742886305\\
120.247710943222	0.734254479\\
120.298645973206	0.732054174\\
120.348603963852	0.731424809\\
120.40074801445	0.743920445\\
120.448544025421	0.750557423\\
120.500762939453	0.743552506\\
120.547801017761	0.740013003\\
120.601580858231	0.752928793\\
120.647739887238	0.751590729\\
120.698678016663	0.717969418\\
120.747674942017	0.723584235\\
120.798748970032	0.717363596\\
120.847785949707	0.720950723\\
120.898614883423	0.702759326\\
120.94855594635	0.712985396\\
121.000726938248	0.698101759\\
121.047744989395	0.698054254\\
121.097749948502	0.710754216\\
121.148589849472	0.718385696\\
121.198608875275	0.721714497\\
121.247762918472	0.732493162\\
121.297786951065	0.734918594\\
121.347769975662	0.738242984\\
121.399756908417	0.737726927\\
121.44780087471	0.728093863\\
121.502584934235	0.733354926\\
121.549723863602	0.725370407\\
121.597806930542	0.734454811\\
121.647795915604	0.726799607\\
121.699808835983	0.7404356\\
121.747786045074	0.694797695\\
121.797804832458	0.720593035\\
121.847771883011	0.715248406\\
121.897783041	0.718260884\\
121.947799921036	0.703807056\\
121.997782945633	0.699978471\\
122.047837018967	0.682282865\\
122.097802877426	0.665819526\\
122.147809028625	0.66763556\\
122.197818994522	0.661159158\\
122.24872303009	0.648560107\\
122.298815965652	0.662969112\\
122.348664045334	0.640387297\\
122.399654865265	0.635042906\\
122.447841882706	0.64603585\\
122.497787952423	0.632247031\\
122.547847032547	0.624724746\\
122.597832918167	0.615567803\\
122.648777008057	0.618770301\\
122.698664903641	0.610376418\\
122.747820854187	0.591582239\\
122.799691915512	0.579888284\\
122.848695993423	0.564676523\\
122.89879488945	0.561337769\\
122.948670864105	0.557538569\\
122.998662948608	0.558641016\\
123.049664020538	0.560809672\\
123.098846912384	0.543878198\\
123.147807836533	0.560869873\\
123.197851896286	0.541801214\\
123.248662948608	0.533971906\\
123.298694849014	0.535930276\\
123.347785949707	0.535930276\\
123.398866891861	0.528915644\\
123.44869685173	0.533095956\\
123.498673915863	0.531899869\\
123.547910928726	0.528346777\\
123.598713874817	0.530254781\\
123.648696899414	0.513919294\\
123.698698997498	0.515699744\\
123.748710870743	0.510840595\\
123.800006866455	0.507876992\\
123.847828865051	0.507094085\\
123.898718833923	0.511068344\\
123.948730945587	0.493378103\\
123.998744010925	0.490086406\\
124.048722982407	0.460313022\\
124.098709821701	0.459348708\\
124.148741960526	0.444226563\\
124.198721885681	0.451359272\\
124.247871875763	0.373677194\\
124.298686027527	0.430053025\\
124.348767995834	0.429451287\\
124.398923873901	0.395623893\\
124.448791980743	0.39976415\\
124.498878002167	0.349258006\\
124.547904014587	0.313863546\\
124.598788022995	0.416705966\\
124.647917032242	0.381157368\\
124.697896003723	0.360495955\\
124.74796795845	0.337581635\\
124.798738956451	0.309793413\\
124.848753929138	0.405294418\\
124.89790892601	0.396500915\\
124.947955846786	0.378749222\\
125.000921010971	0.363879144\\
125.047940969467	0.361521214\\
125.097956895828	0.336888343\\
125.147927045822	0.330557793\\
125.197942018509	0.307567507\\
125.251751899719	0.390809715\\
125.29794883728	0.388239026\\
125.347949981689	0.364647359\\
125.399963855743	0.342174351\\
125.447933912277	0.336283505\\
125.502136945724	0.304487467\\
125.547967910767	0.403423518\\
125.59801197052	0.398116261\\
125.647949934006	0.361626327\\
125.697995901108	0.346772134\\
125.747972011566	0.321238279\\
125.797991991043	0.41392687\\
125.851817846298	0.376073658\\
125.899817943573	0.353020072\\
125.948061943054	0.33049643\\
125.99795794487	0.416347414\\
126.049824953079	0.361109138\\
126.098033905029	0.339226365\\
126.147954940796	0.419368535\\
126.198051929474	0.385808051\\
126.249977827072	0.343716979\\
126.297986030579	0.363060623\\
126.349881887436	0.407049924\\
126.40000295639	0.353685439\\
126.448024988174	0.329225898\\
126.498003959656	0.418634623\\
126.549799919128	0.388862818\\
126.598835945129	0.366886348\\
126.647907972336	0.341824055\\
126.698089838028	0.310038209\\
126.74885392189	0.400468409\\
126.79806804657	0.395975173\\
126.84886097908	0.364906549\\
126.898052930832	0.359688938\\
126.948051929474	0.335150033\\
126.998980998993	0.306050301\\
127.048871040344	0.307376742\\
127.098848819733	0.403523147\\
127.148865938187	0.385698289\\
127.198843955994	0.358167857\\
127.248862981796	0.329694271\\
127.298900842667	0.309515715\\
127.348881959915	0.405741066\\
127.401011943817	0.359317183\\
127.448866844177	0.357555181\\
127.498939037323	0.334146142\\
127.548881053925	0.305079281\\
127.598948001862	0.301927716\\
127.648886919022	0.347092301\\
127.69899392128	0.27250278\\
127.748003005981	0.282354355\\
127.798897981644	0.291030794\\
127.848906993866	0.30790022\\
127.899986982346	0.227407351\\
127.949059009552	0.271168947\\
127.999027013779	0.20957616\\
128.049944877625	0.264275461\\
128.098899841309	0.232909068\\
128.148900032043	0.195968986\\
128.199885845184	0.165849611\\
128.248834848404	0.154544696\\
128.298111915588	0.145364329\\
128.34886598587	0.148924172\\
128.400866985321	0.172338158\\
128.44899892807	0.083388887\\
128.498101949692	0.109188862\\
128.548888921738	0.051383294\\
128.599915027618	0.1355896\\
128.648066997528	0.063808419\\
128.698134899139	0.029919408\\
128.748112916946	0.013893912\\
128.798172950745	0.006594068\\
128.848125934601	0.003084403\\
128.898182868958	0.001453213\\
128.948048830032	0.000682172\\
128.999022006989	0.000320216\\
129.049082994461	0.000148142\\
129.10005402565	7.012e-05\\
129.148937940598	3.3117e-05\\
129.200628042221	1.5461e-05\\
129.248085021973	7.132e-06\\
129.298205852509	3.204e-06\\
129.348109960556	1.348e-06\\
129.40300488472	4.34e-07\\
129.449046850204	6.4e-08\\
129.499173879623	-1.33e-07\\
129.548145055771	-2.21e-07\\
129.600003957748	-2.47e-07\\
129.649130821228	-2.47e-07\\
129.699026823044	-2.47e-07\\
129.74810385704	-2.47e-07\\
129.799067974091	-2.47e-07\\
129.848155975342	-2.47e-07\\
129.899026870728	-2.47e-07\\
129.94899392128	-2.47e-07\\
129.999006986618	-2.47e-07\\
130.048178911209	-2.47e-07\\
130.099025964737	-2.47e-07\\
130.149009943008	-2.47e-07\\
130.199053049088	-2.47e-07\\
130.248982906342	-2.47e-07\\
130.29905796051	-2.47e-07\\
130.348207950592	-2.47e-07\\
130.400218963623	-2.47e-07\\
130.448401927948	-2.47e-07\\
130.498255968094	-2.47e-07\\
130.54900598526	-2.47e-07\\
130.59920501709	-2.47e-07\\
130.651206970215	-2.47e-07\\
130.699043989182	-2.47e-07\\
130.749022960663	-2.47e-07\\
130.798213005066	-2.47e-07\\
130.849048852921	-2.47e-07\\
130.899188995361	-2.47e-07\\
130.949023008347	-2.47e-07\\
130.999017953873	-2.47e-07\\
131.049033880234	-2.47e-07\\
131.099040031433	-2.47e-07\\
131.149050951004	-2.47e-07\\
131.199069023132	-2.47e-07\\
131.248180866241	-2.47e-07\\
131.299051046371	-2.47e-07\\
131.349056005478	-2.47e-07\\
131.4002430439	-2.47e-07\\
131.449056863785	-2.47e-07\\
131.499085903168	-2.47e-07\\
131.551218032837	-2.47e-07\\
131.599081039429	-2.47e-07\\
131.649056911469	-2.47e-07\\
131.699148893356	-2.47e-07\\
131.749053001404	-2.47e-07\\
131.798223018646	-2.47e-07\\
131.848276853561	-2.47e-07\\
131.899102926254	-2.47e-07\\
131.949070930481	-2.47e-07\\
131.999102830887	-2.47e-07\\
132.049274921417	-2.47e-07\\
132.098253011703	-2.47e-07\\
132.149101018906	-2.47e-07\\
132.198236942291	-2.47e-07\\
132.249028921127	-2.47e-07\\
132.300078868866	-2.47e-07\\
132.349072933197	-2.47e-07\\
132.400291919708	-2.47e-07\\
132.449033975601	-2.47e-07\\
132.499157905579	-2.47e-07\\
132.549263954163	-2.47e-07\\
132.599272012711	-2.47e-07\\
132.649039030075	-2.47e-07\\
132.699373006821	-2.47e-07\\
132.747273921967	-2.47e-07\\
132.79914188385	-2.47e-07\\
132.849165916443	-2.47e-07\\
132.899127006531	-2.47e-07\\
132.949064970016	-2.47e-07\\
132.998172998428	-2.47e-07\\
133.049080848694	-2.47e-07\\
133.0993309021	-2.47e-07\\
133.148319959641	-2.47e-07\\
133.199288845062	-2.47e-07\\
133.247282028198	-2.47e-07\\
133.298288822174	-2.47e-07\\
133.348438024521	-2.47e-07\\
133.400254011154	-2.47e-07\\
133.448340892792	-2.47e-07\\
133.499198913574	-2.47e-07\\
133.548336029053	-2.47e-07\\
133.599333047867	-2.47e-07\\
133.649224996567	-2.47e-07\\
133.700340032578	-2.47e-07\\
133.748322963715	-2.47e-07\\
133.799446821213	-2.47e-07\\
133.848330020905	-2.47e-07\\
133.898324012756	-2.47e-07\\
133.948353052139	-2.47e-07\\
133.997346878052	-2.47e-07\\
134.04832482338	-2.47e-07\\
134.100160837173	-2.47e-07\\
134.148283004761	-2.47e-07\\
134.199170827866	-2.47e-07\\
134.248136997223	-2.47e-07\\
134.2991938591	-2.47e-07\\
134.349170923233	-2.47e-07\\
134.402184009552	-2.47e-07\\
134.448395013809	-2.47e-07\\
134.498220920563	-2.47e-07\\
134.549276828766	-2.47e-07\\
134.599383831024	-2.47e-07\\
134.64920592308	-2.47e-07\\
134.699247837067	-2.47e-07\\
134.747350931168	-2.47e-07\\
134.798405885696	-2.47e-07\\
134.847403049469	-2.47e-07\\
134.899245977402	-2.47e-07\\
134.947393894196	-2.47e-07\\
134.999189853668	-2.47e-07\\
135.048274040222	-2.47e-07\\
135.097388982773	-2.47e-07\\
135.149212837219	-2.47e-07\\
135.2002389431	-2.47e-07\\
135.247370004654	-2.47e-07\\
135.297258853912	-2.47e-07\\
135.349325895309	-2.47e-07\\
135.399405002594	-2.47e-07\\
135.447459936142	-2.47e-07\\
135.499379873276	-2.47e-07\\
135.549247980118	-2.47e-07\\
135.598258018494	-2.47e-07\\
135.648182868958	-2.47e-07\\
135.699246883392	-2.47e-07\\
135.747414827347	-2.47e-07\\
135.797412872314	-2.47e-07\\
135.847383022308	-2.47e-07\\
};
\end{axis}

\begin{axis}[%
width=0.666\columnwidth,
height=0.35\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=140,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-40,
ymax=40,
ytick={-40, -20,   0,  20,  40},
ylabel style={font=\color{mycolor2}},
ylabel={$\delta$ in [$^{\circ}$]},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0470020771026611	0\\
0.097771167755127	0\\
0.146960020065308	0\\
0.196932077407837	0\\
0.248779058456421	0\\
0.297028064727783	0\\
0.347012996673584	0\\
0.400768041610718	0\\
0.447846174240112	0\\
0.498870134353638	0\\
0.547106027603149	0\\
0.597984075546265	0\\
0.647001981735229	0\\
0.696983098983765	0\\
0.746991157531738	0\\
0.79778003692627	0\\
0.846946954727173	0\\
0.896994113922119	0\\
0.947857141494751	0\\
0.996963977813721	0\\
1.04702305793762	0\\
1.09692311286926	0\\
1.14778709411621	0\\
1.19783806800842	0\\
1.24784398078918	0\\
1.29781317710876	0\\
1.3478729724884	0\\
1.40095996856689	0\\
1.44705295562744	0\\
1.49700999259949	0\\
1.5488920211792	0\\
1.59788703918457	0\\
1.64792609214783	0\\
1.69783806800842	0\\
1.74784517288208	0\\
1.79785203933716	0\\
1.8479061126709	0\\
1.89784002304077	0\\
1.94789004325867	0\\
1.99786996841431	0\\
2.04795813560486	0\\
2.09799408912659	0\\
2.14799499511719	0\\
2.1978600025177	0\\
2.247887134552	0\\
2.29786610603333	0\\
2.34785795211792	0\\
2.40009713172913	0\\
2.44788503646851	0\\
2.4970371723175	0\\
2.54708313941956	0\\
2.5978410243988	0\\
2.64709401130676	0\\
2.69701504707336	0\\
2.74702095985413	0\\
2.79704999923706	0\\
2.84787201881409	0\\
2.89715600013733	0\\
2.94796013832092	0\\
3.0008749961853	0\\
3.04714608192444	0\\
3.09791016578674	0\\
3.14708614349365	0\\
3.19712901115417	0\\
3.24709010124207	0\\
3.29707717895508	0\\
3.34791803359985	0\\
3.399080991745	0\\
3.44979000091553	0\\
3.49805808067322	0\\
3.54712605476379	0\\
3.59708595275879	0\\
3.64715909957886	0\\
3.69708299636841	0\\
3.74706697463989	0\\
3.79714798927307	0\\
3.8471360206604	0\\
3.89735007286072	0\\
3.94798111915588	0\\
3.99708795547485	0\\
4.04714918136597	0\\
4.09805703163147	0\\
4.15106201171875	0\\
4.1979820728302	0\\
4.2471010684967	0\\
4.29710912704468	0\\
4.34718012809753	0\\
4.39905405044556	0\\
4.44799900054932	0\\
4.49795413017273	0\\
4.54798913002014	0\\
4.59716415405273	0\\
4.64717698097229	0\\
4.69714903831482	0\\
4.74713397026062	0\\
4.79714918136597	0\\
4.84722018241882	0\\
4.89793705940247	0\\
4.94800996780396	0\\
4.99797105789185	0\\
5.0480260848999	0\\
5.0980269908905	0\\
5.1479640007019	0\\
5.19801902770996	0\\
5.24799013137817	0\\
5.29798913002014	0\\
5.34803795814514	0\\
5.40001916885376	0\\
5.44803404808044	0\\
5.50007915496826	0\\
5.54805111885071	0\\
5.59716296195984	0\\
5.64813613891602	0\\
5.69800806045532	-0.337499987080898\\
5.75018811225891	-0.944999975285671\\
5.79798007011414	-1.95749999382415\\
5.84811615943909	-2.02499997978117\\
5.89711904525757	-2.09249996573819\\
5.94815301895142	-2.09249996573819\\
6.0009970664978	-2.22749993765224\\
6.04717016220093	-2.49750005336767\\
6.09806895256042	-2.5650000393247\\
6.14802503585815	-2.5650000393247\\
6.19800305366516	-2.5650000393247\\
6.25017714500427	-2.5650000393247\\
6.29726195335388	-2.5650000393247\\
6.3480441570282	-2.5650000393247\\
6.40006303787231	-2.5650000393247\\
6.44824910163879	-2.63250002528172\\
6.49718308448792	-2.63250002528172\\
6.54908800125122	-2.63250002528172\\
6.59721302986145	-2.63250002528172\\
6.64721298217773	-2.63250002528172\\
6.69801497459412	-2.63250002528172\\
6.7472140789032	-2.63250002528172\\
6.7972400188446	-2.63250002528172\\
6.84725999832153	-2.70000001123875\\
6.89733695983887	-2.70000001123875\\
6.94728398323059	-2.70000001123875\\
6.99722099304199	-2.70000001123875\\
7.04721212387085	-2.70000001123875\\
7.0972421169281	-2.70000001123875\\
7.1472110748291	-2.76749999719577\\
7.19723296165466	-2.76749999719577\\
7.247230052948	-2.83499998315279\\
7.29723405838013	-3.03749994102386\\
7.34729218482971	-3.17249991293791\\
7.39930105209351	-3.17249991293791\\
7.44733214378357	-3.17249991293791\\
7.50108218193054	-3.17249991293791\\
7.54732513427734	-3.23999989889494\\
7.59731411933899	-3.23999989889494\\
7.64909815788269	-3.23999989889494\\
7.69807505607605	-3.23999989889494\\
7.74822807312012	-3.23999989889494\\
7.79728603363037	-3.23999989889494\\
7.84815502166748	-3.23999989889494\\
7.89805102348328	-3.23999989889494\\
7.94828510284424	-3.23999989889494\\
7.99725103378296	-3.30749988485196\\
8.04812717437744	-3.30749988485196\\
8.0981080532074	-3.30749988485196\\
8.14731097221375	-3.30749988485196\\
8.19730615615845	-3.30749988485196\\
8.24815201759338	-3.30749988485196\\
8.29811000823975	-3.30749988485196\\
8.34837698936462	-3.30749988485196\\
8.39825916290283	-3.30749988485196\\
8.44826102256775	-3.30749988485196\\
8.49812507629395	-3.30749988485196\\
8.54738998413086	-3.30749988485196\\
8.59812998771667	-3.30749988485196\\
8.64814615249634	-3.30749988485196\\
8.6981029510498	-3.3750000999921\\
8.7472870349884	-3.3750000999921\\
8.79816102981567	-3.3750000999921\\
8.84818911552429	-3.3750000999921\\
8.89812302589417	-3.3750000999921\\
8.94815111160278	-3.3750000999921\\
8.99813914299011	-3.3750000999921\\
9.05123805999756	-3.3750000999921\\
9.09732818603516	-3.3750000999921\\
9.14831018447876	-3.3750000999921\\
9.1981840133667	-3.44250008594912\\
9.25016307830811	-3.44250008594912\\
9.29833507537842	-3.51000007190615\\
9.34752011299133	-3.7124998005941\\
9.39933705329895	-3.84750017357861\\
9.44821500778198	-3.84750017357861\\
9.49818301200867	-3.91499998764829\\
9.54821395874023	-3.91499998764829\\
9.59733104705811	-3.91499998764829\\
9.64817118644714	-3.98250014549265\\
9.69817304611206	-3.98250014549265\\
9.74814105033875	-3.98250014549265\\
9.79818916320801	-3.98250014549265\\
9.84816718101501	-4.04999995956234\\
9.89816999435425	-4.04999995956234\\
9.94821500778198	-4.1175001174067\\
9.99818015098572	-4.52250003314884\\
10.0482850074768	-4.65750000506289\\
10.0982060432434	-4.65750000506289\\
10.1482291221619	-4.65750000506289\\
10.1981990337372	-4.7249997618368\\
10.2473340034485	-4.7249997618368\\
10.2974081039429	-4.7249997618368\\
10.3473360538483	-4.79249997697694\\
10.3984429836273	-4.79249997697694\\
10.4512710571289	-4.99500016403113\\
10.5011410713196	-5.26500010785922\\
10.5482261180878	-5.26500010785922\\
10.5982060432434	-5.33249986463313\\
10.6473641395569	-5.40000007977327\\
10.698450088501	-5.46749983654717\\
10.7481770515442	-5.67000002360136\\
10.7973871231079	-6.00750012527382\\
10.8482301235199	-6.00750012527382\\
10.8982529640198	-6.00750012527382\\
10.9484620094299	-6.07499993934351\\
10.9983630180359	-6.07499993934351\\
11.0474710464478	-6.14250009718787\\
11.1004691123962	-6.27750006910192\\
11.1474051475525	-6.61499976970392\\
11.1974530220032	-6.68249998484406\\
11.2474119663239	-6.68249998484406\\
11.2986359596252	-6.68249998484406\\
11.3474841117859	-6.7500001999842\\
11.3992850780487	-6.7500001999842\\
11.4492969512939	-6.88500017189825\\
11.4983441829681	-7.22249987250025\\
11.5493969917297	-7.29000008764039\\
11.5974991321564	-7.29000008764039\\
11.647411108017	-7.29000008764039\\
11.6985039710999	-7.35750024548475\\
11.7474060058594	-7.35750024548475\\
11.7985310554504	-7.35750024548475\\
11.8483901023865	-7.35750024548475\\
11.8993520736694	-7.35750024548475\\
11.9483301639557	-7.35750024548475\\
11.997456073761	-7.35750024548475\\
12.0474941730499	-7.35750024548475\\
12.0983431339264	-7.35750024548475\\
12.1482930183411	-7.4249996011882\\
12.1985070705414	-7.4249996011882\\
12.2483069896698	-7.4249996011882\\
12.2983520030975	-7.49249981632834\\
12.3482930660248	-7.56000003146849\\
12.3985440731049	-7.96500034828108\\
12.4483389854431	-8.23500029210918\\
12.4983260631561	-8.84250033760973\\
12.5483150482178	-9.51749979610951\\
12.5975351333618	-10.6649997292663\\
12.6474680900574	-12.0150003078434\\
12.698361158371	-13.0274998680157\\
12.7484610080719	-13.8374996422042\\
12.7975981235504	-15.0525006499377\\
12.8474881649017	-16.2675007982346\\
12.8983790874481	-16.6049992383295\\
12.9483749866486	-16.7399996686098\\
12.9983561038971	-17.2125002005625\\
13.0483491420746	-17.8199993866264\\
13.0993640422821	-17.9549998169066\\
13.1484479904175	-17.7525000309229\\
13.1985230445862	-17.0100004145788\\
13.2494430541992	-16.4700005842184\\
13.2983419895172	-16.3350001539381\\
13.3484411239624	-16.2675007982346\\
13.3984131813049	-16.4700005842184\\
13.4485471248627	-17.2125002005625\\
13.49751496315	-17.6174996579384\\
13.5483839511871	-17.4149999292505\\
13.5983860492706	-16.7399996686098\\
13.6465170383453	-16.4024995096415\\
13.6993660926819	-16.537499882626\\
13.7474920749664	-16.6049992383295\\
13.7984249591827	-16.3350001539381\\
13.8483159542084	-15.4575001646094\\
13.8985509872437	-15.0525006499377\\
13.9475710391998	-14.9849996326567\\
13.9983670711517	-14.377500389297\\
14.0475480556488	-13.0274998680157\\
14.0975060462952	-11.9475000927033\\
14.1483681201935	-11.4075002050471\\
14.1984131336212	-11.5424997758907\\
14.2475621700287	-11.812499662423\\
14.2984170913696	-12.0150003078434\\
14.3476731777191	-11.6775001488752\\
14.3993339538574	-10.2600002718904\\
14.4476690292358	-8.84250033760973\\
14.4985599517822	-7.0874999005862\\
14.5475630760193	-6.61499976970392\\
14.5984289646149	-5.80499999551541\\
14.6481339931488	-5.06249992080503\\
14.6984930038452	-3.30749988485196\\
14.7465569972992	-2.22749993765224\\
14.7975971698761	-0.877499989328647\\
14.8476030826569	0.270000001123874\\
14.897351026535	1.28250001966235\\
14.947597026825	2.43000006741065\\
14.9974679946899	3.6450000438202\\
15.0484750270844	4.86000019211708\\
15.096822977066	5.87250015335977\\
15.1474039554596	7.0874999005862\\
15.1974201202393	8.0999998618289\\
15.24742603302	9.38250022526592\\
15.2974681854248	10.3949997854382\\
15.3484621047974	10.9349996730943\\
15.39950299263	11.0024998882345\\
15.4484171867371	10.5300002157184\\
15.5007600784302	9.99000032806225\\
15.5476381778717	9.92250011292211\\
15.5975940227509	9.72000038423416\\
15.6474411487579	10.0574996837657\\
15.6984260082245	10.5300002157184\\
15.7504229545593	10.4625000005783\\
15.7975180149078	10.1249998416101\\
15.848482131958	9.85499989778197\\
15.8974709510803	9.78749973993761\\
15.9466071128845	9.72000038423416\\
15.99742603302	9.65250016909402\\
16.0484690666199	9.65250016909402\\
16.0975360870361	9.51749979610951\\
16.1465539932251	8.70749996462523\\
16.1985020637512	7.76249976015644\\
16.2476530075073	7.35750024548475\\
16.2976529598236	7.56000003146849\\
16.3475301265717	7.8299999180008\\
16.4004781246185	7.69500040445299\\
16.4467091560364	6.95249992867215\\
16.4975800514221	5.93999996742946\\
16.5485901832581	5.53500005168732\\
16.5994801521301	5.53500005168732\\
16.647411108017	5.73750018144573\\
16.696711063385	5.80499999551541\\
16.7466540336609	5.33249986463313\\
16.79763007164	4.58999984721853\\
16.8466861248016	4.1175001174067\\
16.8984811306	4.18499993147639\\
16.9476599693298	4.65750000506289\\
16.9966621398926	4.58999984721853\\
17.0466780662537	3.91499998764829\\
17.0966360569	3.03749994102386\\
17.1474630832672	3.23999989889494\\
17.1985280513763	3.7124998005941\\
17.2475380897522	3.91499998764829\\
17.2967610359192	3.6450000438202\\
17.3467149734497	3.10499992698089\\
17.3995680809021	3.23999989889494\\
17.447674036026	3.91499998764829\\
17.4967060089111	4.86000019211708\\
17.5475571155548	5.53500005168732\\
17.5966250896454	6.27750006910192\\
17.6467070579529	7.0200001438123\\
17.6966650485992	7.56000003146849\\
17.7475550174713	7.62750018931285\\
17.7976260185242	7.62750018931285\\
17.8475501537323	7.56000003146849\\
17.8976380825043	7.35750024548475\\
17.9486300945282	7.15500011572634\\
17.9977130889893	6.54750001293001\\
18.047520160675	6.20999985396177\\
18.0995650291443	6.20999985396177\\
18.1475319862366	6.20999985396177\\
18.1975691318512	6.20999985396177\\
18.2475371360779	5.67000002360136\\
18.2969341278076	4.86000019211708\\
18.3467571735382	4.65750000506289\\
18.3995530605316	4.1175001174067\\
18.4485499858856	3.30749988485196\\
18.4976420402527	2.76749999719577\\
18.5477681159973	2.02499997978117\\
18.597736120224	1.61999994944747\\
18.646644115448	1.07999994719972\\
18.6967179775238	0.7425000174146\\
18.746701002121	0.404999973037922\\
18.7977211475372	-0.134999971914047\\
18.8477501869202	-0.270000001123874\\
18.8987920284271	-0.810000003371624\\
18.9476161003113	-1.28250001966235\\
18.9975731372833	-1.89000000786712\\
19.0478250980377	-2.02499997978117\\
19.0978190898895	-1.95749999382415\\
19.1475369930267	-1.95749999382415\\
19.1967430114746	-1.95749999382415\\
19.2475800514221	-1.95749999382415\\
19.2975950241089	-1.95749999382415\\
19.3475930690765	-1.8225000219101\\
19.3995831012726	-1.55249996349044\\
19.4469311237335	-1.28250001966235\\
19.4968011379242	-0.944999975285671\\
19.5468101501465	-0.877499989328647\\
19.5967810153961	-0.7425000174146\\
19.6466829776764	-0.472500016290725\\
19.6975510120392	-0.404999973037922\\
19.7475919723511	-0.134999971914047\\
19.7975730895996	-0.0674999859570237\\
19.8478171825409	0\\
19.8978130817413	0.202500015166851\\
19.948637008667	0.404999973037922\\
19.9967601299286	0.540000002247749\\
20.047739982605	0.607500045500552\\
20.0977210998535	0.675000031457576\\
20.14684009552	0.810000003371624\\
20.1967041492462	0.944999975285671\\
20.2467720508575	0.944999975285671\\
20.2967960834503	0.944999975285671\\
20.3476750850677	0.877499989328647\\
20.3988070487976	0.675000031457576\\
20.4477021694183	0.607500045500552\\
20.4998741149902	0.607500045500552\\
20.5476291179657	0.607500045500552\\
20.5968079566956	0.607500045500552\\
20.6467981338501	0.607500045500552\\
20.6976730823517	0.540000002247749\\
20.746787071228	0.202500015166851\\
20.7986621856689	0.202500015166851\\
20.8468470573425	0.134999971914047\\
20.8967790603638	0.0674999859570237\\
20.949606180191	0.0674999859570237\\
20.9977381229401	-0.0674999859570237\\
21.0477001667023	-0.134999971914047\\
21.0968701839447	-0.134999971914047\\
21.1476781368256	-0.202500015166851\\
21.1986351013184	-0.202500015166851\\
21.2476561069489	-0.0674999859570237\\
21.2976839542389	-0.0674999859570237\\
21.3477001190186	0\\
21.3988261222839	0.0674999859570237\\
21.4476690292358	0.0674999859570237\\
21.4968659877777	0\\
21.5477430820465	0\\
21.596883058548	-0.0674999859570237\\
21.6478440761566	-0.0674999859570237\\
21.6976881027222	-0.0674999859570237\\
21.7477321624756	-0.0674999859570237\\
21.7977221012115	-0.134999971914047\\
21.8477351665497	-0.134999971914047\\
21.8976809978485	-0.134999971914047\\
21.9477250576019	-0.0674999859570237\\
21.9968199729919	0\\
22.0467879772186	0.0674999859570237\\
22.0977079868317	-0.0674999859570237\\
22.14781498909	-0.0674999859570237\\
22.1977260112762	-0.134999971914047\\
22.2477149963379	-0.0674999859570237\\
22.2977170944214	0\\
22.3477711677551	0\\
22.3978390693665	0.270000001123874\\
22.4469439983368	0.607500045500552\\
22.4998409748077	0.607500045500552\\
22.5478570461273	0.607500045500552\\
22.5977680683136	0.607500045500552\\
22.6477160453796	0.607500045500552\\
22.6977291107178	0.675000031457576\\
22.747750043869	0.810000003371624\\
22.7977271080017	0.810000003371624\\
22.8477611541748	0.7425000174146\\
22.8968551158905	0.675000031457576\\
22.9478600025177	0.675000031457576\\
22.9968881607056	0.675000031457576\\
23.048840045929	0.607500045500552\\
23.0968940258026	0.675000031457576\\
23.1478271484375	0.7425000174146\\
23.1969420909882	0.7425000174146\\
23.2478120326996	0.7425000174146\\
23.2979121208191	0.7425000174146\\
23.3480250835419	0.607500045500552\\
23.3999080657959	0.404999973037922\\
23.4469401836395	0.337499987080898\\
23.4999010562897	0.202500015166851\\
23.5479509830475	0.134999971914047\\
23.5970320701599	0.134999971914047\\
23.6469330787659	0.134999971914047\\
23.6969020366669	0.134999971914047\\
23.7469921112061	0.134999971914047\\
23.7987930774689	0.134999971914047\\
23.8470010757446	0.134999971914047\\
23.8977279663086	0.0674999859570237\\
23.9469871520996	0.0674999859570237\\
23.9969220161438	0.0674999859570237\\
24.0477600097656	0.0674999859570237\\
24.0969290733337	0.134999971914047\\
24.1469280719757	0.202500015166851\\
24.1970000267029	0.202500015166851\\
24.2471170425415	0.0674999859570237\\
24.2978601455688	0.0674999859570237\\
24.3469350337982	0.0674999859570237\\
24.3988080024719	0.134999971914047\\
24.4479370117188	0.134999971914047\\
24.4977450370789	0.134999971914047\\
24.5479290485382	0.202500015166851\\
24.5969409942627	0.270000001123874\\
24.6469321250916	0.472500016290725\\
24.6977591514587	0.472500016290725\\
24.7470350265503	0.472500016290725\\
24.7978279590607	0.540000002247749\\
24.8478679656982	0.540000002247749\\
24.8979160785675	0.944999975285671\\
24.9478499889374	1.01249996124269\\
24.9969890117645	1.01249996124269\\
25.0478739738464	1.07999994719972\\
25.0978651046753	1.07999994719972\\
25.1490480899811	1.07999994719972\\
25.1970191001892	1.14749993315674\\
25.2478079795837	1.28250001966235\\
25.2981979846954	1.28250001966235\\
25.34707903862	1.35000000561937\\
25.3990480899811	1.28250001966235\\
25.4478919506073	1.28250001966235\\
25.4994871616364	1.28250001966235\\
25.5478420257568	1.28250001966235\\
25.5969390869141	1.28250001966235\\
25.6478850841522	1.28250001966235\\
25.6978461742401	1.21500003370532\\
25.7478411197662	1.14749993315674\\
25.7978689670563	1.14749993315674\\
25.8479549884796	1.07999994719972\\
25.8978371620178	0.675000031457576\\
25.9478931427002	0.540000002247749\\
25.9999921321869	0.134999971914047\\
26.0478911399841	-0.0674999859570237\\
26.0970289707184	-0.134999971914047\\
26.1478490829468	-0.337499987080898\\
26.1978809833527	-0.404999973037922\\
26.2479290962219	-0.540000002247749\\
26.2979049682617	-0.607500045500552\\
26.3480100631714	-0.607500045500552\\
26.3980669975281	-0.675000031457576\\
26.447998046875	-0.607500045500552\\
26.4978649616241	-0.472500016290725\\
26.5489859580994	-0.404999973037922\\
26.5979959964752	-0.337499987080898\\
26.6479091644287	-0.202500015166851\\
26.697860956192	0\\
26.7479071617126	0.337499987080898\\
26.7980620861053	0.540000002247749\\
26.847892999649	0.877499989328647\\
26.8978600502014	1.01249996124269\\
26.947900056839	0.944999975285671\\
27.0008940696716	0.7425000174146\\
27.0471229553223	0.7425000174146\\
27.0970690250397	0.675000031457576\\
27.1470131874084	0.404999973037922\\
27.1971530914307	0.337499987080898\\
27.2489819526672	0.270000001123874\\
27.2971150875092	0.0674999859570237\\
27.3479340076447	0.0674999859570237\\
27.3980700969696	-0.134999971914047\\
27.4479520320892	-0.270000001123874\\
27.4979381561279	-0.810000003371624\\
27.547131061554	-0.810000003371624\\
27.5971381664276	-0.810000003371624\\
27.647166967392	-0.810000003371624\\
27.6970779895782	-0.944999975285671\\
27.7471170425415	-1.48499997753342\\
27.7970900535583	-1.68750004999605\\
27.8480060100555	-1.68750004999605\\
27.8971600532532	-1.28250001966235\\
27.9471559524536	-0.944999975285671\\
28.000039100647	-1.07999994719972\\
28.0471739768982	-1.14749993315674\\
28.0971610546112	-1.14749993315674\\
28.1489610671997	-0.7425000174146\\
28.19895195961	-0.270000001123874\\
28.248950958252	-0.404999973037922\\
28.2971370220184	-0.337499987080898\\
28.3479659557343	-0.270000001123874\\
28.3989400863647	0.202500015166851\\
28.4471950531006	0.7425000174146\\
28.4971561431885	0.607500045500552\\
28.54731798172	0.134999971914047\\
28.5979790687561	0\\
28.6480250358582	0.404999973037922\\
28.6991381645203	0.810000003371624\\
28.7471590042114	0.607500045500552\\
28.7999639511108	0.134999971914047\\
28.8481621742249	0\\
28.8970890045166	0.202500015166851\\
28.9479801654816	0.877499989328647\\
29.0009710788727	1.55249996349044\\
29.0472090244293	2.02499997978117\\
29.0971481800079	2.63250002528172\\
29.1480650901794	3.23999989889494\\
29.197249174118	3.7124998005941\\
29.2480120658875	3.6450000438202\\
29.297993183136	3.17249991293791\\
29.3473651409149	2.76749999719577\\
29.4000871181488	3.03749994102386\\
29.4480910301208	3.51000007190615\\
29.4980189800262	3.98250014549265\\
29.5480501651764	4.52250003314884\\
29.5980181694031	4.99500016403113\\
29.6480259895325	5.73750018144573\\
29.6980030536652	6.41250004101596\\
29.7480101585388	7.0874999005862\\
29.798182964325	7.8299999180008\\
29.8472590446472	8.36999980565699\\
29.8981330394745	9.17999963714128\\
29.9480550289154	9.85499989778197\\
29.9980120658875	10.5300002157184\\
30.0480980873108	10.8675003173909\\
30.0981900691986	11.4750004201872\\
30.1484429836273	12.1499998213912\\
30.1972451210022	12.6899997090474\\
30.2503380775452	13.1625002410002\\
30.2980840206146	13.7025001286564\\
30.3480761051178	14.4449997450005\\
30.4000551700592	15.0525006499377\\
30.4480500221252	15.5925005375939\\
30.4992370605469	16.1325004252501\\
30.5477349758148	16.537499882626\\
30.5980870723724	17.347500573547\\
30.6472389698029	17.8199993866264\\
30.6980559825897	18.5625007218439\\
30.7472350597382	18.8324998062353\\
30.7980279922485	19.7774991512674\\
30.8472399711609	20.1825003848125\\
30.8971290588379	20.9250000011566\\
30.9472789764404	21.3975005331093\\
30.9972100257874	22.2074995051569\\
31.0480749607086	22.8824997657976\\
31.0972621440887	23.6249993821418\\
31.1471750736237	24.164999269798\\
31.1972451210022	24.8399995304387\\
31.2472531795502	25.5824991467828\\
31.2980570793152	26.2574994074235\\
31.3473150730133	27.0675000983445\\
31.3993639945984	27.8099997146886\\
31.4491050243378	28.6200004056096\\
31.4990820884705	29.4975003949382\\
31.5491790771484	29.9699992080176\\
31.5972721576691	30.8475009735154\\
31.6472420692444	31.4549984407059\\
31.6972920894623	32.3325002062037\\
31.7472500801086	33.0075004668444\\
31.7972819805145	33.7500000831885\\
31.8482229709625	34.5599990552361\\
31.8972580432892	34.4250003438292\\
31.9473600387573	33.7500000831885\\
31.9972460269928	32.535001653765\\
32.0472340583801	31.5900005898596\\
32.0973560810089	30.7124988243617\\
32.1472339630127	29.5649997506417\\
32.1991391181946	28.6200004056096\\
32.2473921775818	27.8099997146886\\
32.2983400821686	26.7299999393762\\
32.348158121109	25.9875003230321\\
32.4001519680023	25.0424992591266\\
32.4481670856476	24.232500287079\\
32.4991331100464	23.2874992231735\\
32.5481491088867	22.5449996068294\\
32.5981361865997	21.6000002617973\\
32.6481411457062	21.1274997298446\\
32.6981360912323	20.7899995708763\\
32.747339963913	20.1825003848125\\
32.7991571426392	19.237499320907\\
32.8473870754242	18.8324998062353\\
32.8981339931488	18.2924999185791\\
32.948765039444	17.8875004612032\\
32.9981400966644	17.4149999292505\\
33.0481750965118	16.7399996686098\\
33.0981421470642	16.3350001539381\\
33.1481380462646	15.6599998932974\\
33.1992571353912	15.2550004359215\\
33.2481441497803	14.580000117985\\
33.298357963562	13.9049998573443\\
33.3481831550598	13.4325001848283\\
33.3993711471558	12.6899997090474\\
33.4492251873016	12.2175000365314\\
33.5003280639648	11.5424997758907\\
33.5483479499817	11.0700000460789\\
33.5972571372986	10.327499570298\\
33.6481900215149	9.92250011292211\\
33.6981301307678	9.31500001012578\\
33.7490830421448	8.70749996462523\\
33.7992060184479	8.23500029210918\\
33.8483819961548	7.35750024548475\\
33.8981461524963	6.7500001999842\\
33.9474799633026	6.14250009718787\\
33.9982509613037	5.67000002360136\\
34.0494101047516	4.79249997697694\\
34.0982141494751	4.25250008932075\\
34.1482260227203	3.84750017357861\\
34.1982209682465	3.17249991293791\\
34.2482130527496	2.90249996910982\\
34.2983040809631	2.15999995169522\\
34.3483040332794	1.8225000219101\\
34.3995740413666	1.61999994944747\\
34.4474711418152	1.28250001966235\\
34.4973630905151	0.810000003371624\\
34.5474419593811	0.540000002247749\\
34.5982880592346	0.472500016290725\\
34.6474630832672	0.0674999859570237\\
34.6984021663666	0\\
34.7475280761719	0.270000001123874\\
34.7992541790009	1.21500003370532\\
34.848217010498	2.02499997978117\\
34.8981909751892	1.95749999382415\\
34.9474771022797	1.14749993315674\\
34.9984459877014	0.404999973037922\\
35.0474870204926	-0.134999971914047\\
35.0982849597931	-0.7425000174146\\
35.1474261283875	-0.607500045500552\\
35.1988639831543	-0.7425000174146\\
35.2474920749664	-0.675000031457576\\
35.2984571456909	-0.7425000174146\\
35.3492980003357	-0.810000003371624\\
35.4005360603333	-0.877499989328647\\
35.4482810497284	-0.944999975285671\\
35.500461101532	-0.540000002247749\\
35.5474879741669	-0.270000001123874\\
35.6013960838318	-0.404999973037922\\
35.6474089622498	-0.675000031457576\\
35.6983840465546	-1.01249996124269\\
35.7474691867828	-0.944999975285671\\
35.7995159626007	-0.404999973037922\\
35.8474850654602	-0.134999971914047\\
35.8984100818634	-0.404999973037922\\
35.9482929706573	-0.877499989328647\\
35.9985289573669	-0.877499989328647\\
36.0483460426331	-0.404999973037922\\
36.0993490219116	0\\
36.1474471092224	-0.270000001123874\\
36.1983499526978	-0.810000003371624\\
36.2484171390533	-0.7425000174146\\
36.2974820137024	-0.404999973037922\\
36.3483371734619	0\\
36.3985381126404	-0.472500016290725\\
36.4483780860901	-0.944999975285671\\
36.4983310699463	-0.810000003371624\\
36.5493800640106	-0.270000001123874\\
36.598345041275	0.270000001123874\\
36.6465060710907	0.134999971914047\\
36.6983811855316	0\\
36.7483651638031	0.404999973037922\\
36.7983770370483	1.07999994719972\\
36.848335981369	1.48499997753342\\
36.8964941501617	1.21500003370532\\
36.947653055191	0.810000003371624\\
37.0003659725189	0.877499989328647\\
37.0483570098877	0.944999975285671\\
37.0985071659088	1.07999994719972\\
37.1483271121979	1.48499997753342\\
37.1985120773315	1.55249996349044\\
37.248517036438	1.35000000561937\\
37.2993850708008	1.35000000561937\\
37.3475530147552	1.21500003370532\\
37.3993990421295	0.540000002247749\\
37.4483771324158	0.202500015166851\\
37.4975261688232	0.472500016290725\\
37.5484430789948	0.944999975285671\\
37.598580121994	1.61999994944747\\
37.648588180542	2.29499992360926\\
37.699627161026	2.90249996910982\\
37.7494380474091	3.44250008594912\\
37.7983431816101	3.78000001573424\\
37.8483600616455	4.65750000506289\\
37.8965620994568	5.26500010785922\\
37.9475250244141	6.20999985396177\\
37.9975199699402	6.54750001293001\\
38.0475389957428	7.22249987250025\\
38.0983731746674	7.96500034828108\\
38.1464450359344	8.50500023593727\\
38.1994161605835	9.04500012359346\\
38.2474801540375	9.51749979610951\\
38.2976150512695	10.1249998416101\\
38.3475511074066	10.7324999444064\\
38.39857006073	11.4075002050471\\
38.4484241008759	12.0824996062511\\
38.4976589679718	12.622500353344\\
38.5475950241089	13.297499754548\\
38.5984170436859	13.8374996422042\\
38.6465129852295	14.377500389297\\
38.6984360218048	14.8499992023764\\
38.7475819587708	15.5925005375939\\
38.7985880374908	15.9975000522656\\
38.8484480381012	16.537499882626\\
38.8965580463409	17.0774997702822\\
38.9474420547485	17.7525000309229\\
38.9966530799866	18.2250006201714\\
39.0494179725647	18.8324998062353\\
39.0974080562592	19.3724996938915\\
39.1466319561005	19.9124995815477\\
39.1996970176697	20.7225002151729\\
39.2496149539948	21.4649998888128\\
39.2984421253204	21.8699993461887\\
39.3474500179291	22.8150004100942\\
39.3994641304016	23.4224996534538\\
39.4474799633026	24.0974999140945\\
39.4965679645538	24.7050008190318\\
39.5474290847778	25.3125000623914\\
39.5994391441345	26.19000005172\\
39.6474320888519	26.6625006409686\\
39.6966080665588	27.2699998270324\\
39.7467260360718	28.2149991720645\\
39.7976369857788	28.8225001342975\\
39.8488640785217	29.4975003949382\\
39.8972020149231	30.1725006555789\\
39.9485111236572	30.9824996276265\\
40.0005609989166	31.8600013931243\\
40.048506975174	32.3999995619071\\
40.0966770648956	33.0075004668444\\
40.1474521160126	33.8849987945954\\
40.1975259780884	34.6274984109396\\
40.2466421127319	35.3700014077347\\
40.2974369525909	36.0450017256712\\
40.3474471569061	36.6524991928617\\
40.3995430469513	37.462501602656\\
40.4464640617371	37.5300009583595\\
40.5018510818481	37.5300009583595\\
40.5467729568481	37.5300009583595\\
40.59845495224	37.5300009583595\\
40.6468000411987	37.5300009583595\\
40.6976480484009	37.5300009583595\\
40.747486114502	37.5300009583595\\
40.7968120574951	37.462501602656\\
40.8476550579071	37.462501602656\\
40.8966860771179	37.462501602656\\
40.9475309848785	37.462501602656\\
40.9967169761658	37.3949988665016\\
41.0475239753723	37.3949988665016\\
41.0986239910126	37.3274995107981\\
41.1466879844666	37.3274995107981\\
41.19669008255	37.3274995107981\\
41.2486021518707	37.3274995107981\\
41.2970240116119	37.3274995107981\\
41.3467261791229	37.3274995107981\\
41.400621175766	37.2600001550947\\
41.4467420578003	37.2600001550947\\
41.4966490268707	37.2600001550947\\
41.5516259670258	37.2600001550947\\
41.5985381603241	37.2600001550947\\
41.6476240158081	37.2600001550947\\
41.6967420578003	37.2600001550947\\
41.7467641830444	37.2600001550947\\
41.7985150814056	37.1925007993912\\
41.8467700481415	37.1925007993912\\
41.8976521492004	37.1925007993912\\
41.9478051662445	37.1250014436878\\
41.996698141098	37.1250014436878\\
42.0485460758209	37.1925007993912\\
42.0967540740967	37.1925007993912\\
42.1475920677185	37.1925007993912\\
42.1975569725037	37.1250014436878\\
42.2485990524292	37.1250014436878\\
42.296718120575	37.1250014436878\\
42.3477549552917	37.0574987075333\\
42.3995571136475	37.0574987075333\\
42.4476370811462	37.1250014436878\\
42.4976501464844	37.1250014436878\\
42.5476021766663	37.1250014436878\\
42.5975489616394	37.1250014436878\\
42.6476039886475	37.1250014436878\\
42.6975591182709	37.1250014436878\\
42.7475709915161	37.1250014436878\\
42.7975630760193	37.1250014436878\\
42.8476350307465	37.1250014436878\\
42.8975670337677	37.1925007993912\\
42.9477779865265	37.1925007993912\\
42.9975850582123	37.1925007993912\\
43.0478069782257	37.1925007993912\\
43.097620010376	37.1925007993912\\
43.1475780010223	37.1925007993912\\
43.1975929737091	37.1925007993912\\
43.2476580142975	37.1925007993912\\
43.297590970993	37.1925007993912\\
43.3476409912109	37.1925007993912\\
43.3995940685272	37.1925007993912\\
43.4476540088654	37.2600001550947\\
43.4967200756073	37.2600001550947\\
43.5477001667023	37.2600001550947\\
43.5976700782776	37.2600001550947\\
43.6469140052795	37.2600001550947\\
43.6976821422577	37.2600001550947\\
43.7467880249023	37.2600001550947\\
43.7967841625214	37.2600001550947\\
43.8476610183716	37.2600001550947\\
43.8975839614868	37.2600001550947\\
43.9476461410522	37.2600001550947\\
44.001736164093	37.2600001550947\\
44.0476331710815	37.2600001550947\\
44.0967400074005	37.2600001550947\\
44.146763086319	37.2600001550947\\
44.1969239711761	37.2600001550947\\
44.2476150989532	37.2600001550947\\
44.2976560592651	37.2600001550947\\
44.3468329906464	37.2600001550947\\
44.3996000289917	37.2600001550947\\
44.4468491077423	37.2600001550947\\
44.4976179599762	37.2600001550947\\
44.5468010902405	37.2600001550947\\
44.5968351364136	37.2600001550947\\
44.6468200683594	37.2600001550947\\
44.696809053421	37.2600001550947\\
44.7468490600586	37.1925007993912\\
44.7976410388947	37.1925007993912\\
44.8476920127869	37.1925007993912\\
44.8968050479889	37.1925007993912\\
44.9469089508057	37.1925007993912\\
45.0006630420685	37.1925007993912\\
45.0487170219421	37.1925007993912\\
45.0968651771545	37.1925007993912\\
45.1469039916992	37.1925007993912\\
45.1968410015106	37.1925007993912\\
45.2476570606232	37.1925007993912\\
45.2968759536743	37.1925007993912\\
45.3476800918579	37.1925007993912\\
45.3988380432129	37.1925007993912\\
45.446818113327	37.1925007993912\\
45.4978311061859	37.1925007993912\\
45.5477299690247	37.1925007993912\\
45.5968151092529	37.1925007993912\\
45.6477539539337	37.1925007993912\\
45.6988110542297	37.1925007993912\\
45.746927022934	37.1925007993912\\
45.7977120876312	37.1925007993912\\
45.8477380275726	37.1925007993912\\
45.8969190120697	37.2600001550947\\
45.9477550983429	37.1925007993912\\
45.9998240470886	37.1925007993912\\
46.0479161739349	37.1925007993912\\
46.0977580547333	37.1925007993912\\
46.1478359699249	37.1925007993912\\
46.1977450847626	37.1925007993912\\
46.2477781772614	37.1925007993912\\
46.2977120876312	37.1925007993912\\
46.3477489948273	37.1925007993912\\
46.3997280597687	37.1925007993912\\
46.4477491378784	37.1250014436878\\
46.4977130889893	36.855000640423\\
46.5477941036224	35.8425002781098\\
46.6007699966431	35.1674999601734\\
46.6477761268616	34.5599990552361\\
46.7005131244659	34.2900016897181\\
46.7477359771729	33.7500000831885\\
46.7977290153503	32.8724983749865\\
46.8469591140747	32.3325002062037\\
46.8977520465851	31.8600013931243\\
46.9477841854095	30.9824996276265\\
46.9977979660034	30.2400000112824\\
47.0479309558868	29.6999984620486\\
47.0977330207825	29.0250015818589\\
47.1478941440582	28.5524993310328\\
47.1979291439056	27.8099997146886\\
47.2477860450745	27.202500471329\\
47.2977571487427	26.4599991934072\\
47.3478219509125	25.9875003230321\\
47.3998050689697	25.3799994180948\\
47.4488241672516	24.7050008190318\\
47.5007431507111	24.164999269798\\
47.547012090683	23.5575000264383\\
47.5969500541687	23.2874992231735\\
47.6469020843506	22.5449996068294\\
47.6969101428986	22.07250079375\\
47.7469501495361	21.5324991872205\\
47.7969431877136	20.9250000011566\\
47.8477389812469	20.5200004864849\\
47.8969440460205	19.9124995815477\\
47.9470021724701	19.3724996938915\\
47.9998290538788	18.7650004505318\\
48.0478019714355	18.2924999185791\\
48.0969870090485	17.6174996579384\\
48.1469490528107	17.1450008448591\\
48.1978800296783	16.4700005842184\\
48.2500631809235	15.9975000522656\\
48.2969300746918	15.5249995203129\\
48.3470680713654	15.1200000056412\\
48.3989021778107	14.5125007622816\\
48.4470791816711	14.0400002303288\\
48.4999129772186	13.5000003999684\\
48.5470440387726	13.0274998680157\\
48.5969929695129	12.5550001382038\\
48.6469571590424	12.0824996062511\\
48.6969730854034	11.5424997758907\\
48.7470099925995	11.0024998882345\\
48.796972990036	10.4625000005783\\
48.8470220565796	9.72000038423416\\
48.8969609737396	9.38250022526592\\
48.9478440284729	8.97749990845332\\
49.0028030872345	8.50500023593727\\
49.0478510856628	8.0999998618289\\
49.0969970226288	7.4249996011882\\
49.1469781398773	6.61499976970392\\
49.1970410346985	6.07499993934351\\
49.2489609718323	5.60249980846122\\
49.2978570461273	5.13000013594518\\
49.3478920459747	4.58999984721853\\
49.3990290164948	4.1175001174067\\
49.447879076004	3.6450000438202\\
49.4978621006012	3.23999989889494\\
49.5478830337524	2.5650000393247\\
49.5978670120239	1.95749999382415\\
49.6478781700134	1.8225000219101\\
49.697046995163	1.21500003370532\\
49.7469761371613	0.607500045500552\\
49.7978620529175	0.337499987080898\\
49.8478760719299	-0.270000001123874\\
49.8978600502014	-0.675000031457576\\
49.9479150772095	-1.07999994719972\\
49.9978849887848	-1.75500003595307\\
50.0479331016541	-2.22749993765224\\
50.0971381664276	-2.70000001123875\\
50.1478540897369	-3.3750000999921\\
50.1979360580444	-3.6450000438202\\
50.2485301494598	-4.25250008932075\\
50.2979021072388	-4.79249997697694\\
50.3500640392303	-5.33249986463313\\
50.4001109600067	-6.00750012527382\\
50.4479351043701	-6.27750006910192\\
50.4999430179596	-6.61499976970392\\
50.5470740795135	-7.35750024548475\\
50.5978810787201	-7.76249976015644\\
50.6479251384735	-8.16750007696904\\
50.6979100704193	-8.77500017976537\\
50.7500221729279	-9.24749985228142\\
50.7979900836945	-9.78749973993761\\
50.8479430675507	-10.3949997854382\\
50.8977501392365	-10.9349996730943\\
50.9479501247406	-11.4750004201872\\
50.9979021549225	-11.812499662423\\
51.0479471683502	-12.4199997652193\\
51.0979151725769	-13.09500002586\\
51.147931098938	-13.7025001286564\\
51.1970770359039	-14.2425000163125\\
51.2479031085968	-14.3100001741569\\
51.2978870868683	-15.0525006499377\\
51.3470821380615	-16.0649993506733\\
51.3991980552673	-16.4024995096415\\
51.4479131698608	-17.0100004145788\\
51.4970710277557	-17.6850007325152\\
51.5489881038666	-18.4275003488594\\
51.5970981121063	-18.8324998062353\\
51.6480400562286	-19.5749994225794\\
51.6970579624176	-20.1149993102356\\
51.7470841407776	-20.7899995708763\\
51.7971370220184	-21.5324991872205\\
51.8501710891724	-22.4099992338449\\
51.8971631526947	-22.7474993355174\\
51.9471781253815	-23.5575000264383\\
51.997123003006	-24.232500287079\\
52.0479760169983	-24.8399995304387\\
52.0979800224304	-25.1100003337034\\
52.1470620632172	-26.3924998377038\\
52.1971800327301	-27.000000742641\\
52.2472829818726	-26.8650003696565\\
52.2973330020905	-26.2574994074235\\
52.3479471206665	-25.5824991467828\\
52.3991341590881	-24.7725001747352\\
52.4474990367889	-23.96249954111\\
52.4971151351929	-23.2874992231735\\
52.5470950603485	-22.2074995051569\\
52.5989871025085	-21.6000002617973\\
52.6471540927887	-20.5200004864849\\
52.6971580982208	-19.5749994225794\\
52.7480490207672	-19.1025006095001\\
52.7991120815277	-18.4275003488594\\
52.8481910228729	-17.6850007325152\\
52.8989889621735	-17.0774997702822\\
52.9485840797424	-16.4024995096415\\
52.9971070289612	-15.9975000522656\\
53.0490579605103	-15.390000808906\\
53.0990500450134	-14.8499992023764\\
53.1472780704498	-14.6474994736885\\
53.1980230808258	-13.7700002865007\\
53.247251033783	-13.3649999696881\\
53.2980380058289	-12.8925002971721\\
53.3480629920959	-12.2175000365314\\
53.4001309871674	-11.812499662423\\
53.447329044342	-11.4075002050471\\
53.49818110466	-10.8000001022508\\
53.5472359657288	-10.327499570298\\
53.6000051498413	-9.92250011292211\\
53.6480190753937	-9.31500001012578\\
53.6979920864105	-8.84250033760973\\
53.7480270862579	-8.23500029210918\\
53.7980420589447	-7.69500040445299\\
53.8480629920959	-7.15500011572634\\
53.8980259895325	-6.61499976970392\\
53.9480590820312	-6.14250009718787\\
53.9980320930481	-5.87250015335977\\
54.0481021404266	-5.46749983654717\\
54.098051071167	-4.99500016403113\\
54.1480679512024	-4.45499987530448\\
54.199038028717	-4.1175001174067\\
54.2471921443939	-3.7124998005941\\
54.2971839904785	-3.10499992698089\\
54.3489201068878	-2.49750005336767\\
54.3993091583252	-2.22749993765224\\
54.4482190608978	-1.8225000219101\\
54.4987590312958	-1.28250001966235\\
54.5491511821747	-0.675000031457576\\
54.5980429649353	-0.337499987080898\\
54.6480660438538	0.202500015166851\\
54.6981120109558	0.7425000174146\\
54.7480411529541	1.01249996124269\\
54.7981109619141	1.55249996349044\\
54.8480801582336	2.02499997978117\\
54.8972029685974	2.36249990956629\\
54.9473180770874	3.03749994102386\\
54.9990611076355	3.57750005786317\\
55.0481200218201	4.04999995956234\\
55.0980629920959	4.58999984721853\\
55.1473460197449	5.06249992080503\\
55.1981010437012	5.46749983654717\\
55.2480421066284	6.00750012527382\\
55.2972409725189	6.61499976970392\\
55.3483231067657	6.81749995675811\\
55.3991191387177	6.54750001293001\\
55.4473440647125	5.67000002360136\\
55.4993369579315	4.79249997697694\\
55.5473551750183	4.04999995956234\\
55.5980851650238	3.17249991293791\\
55.6481490135193	2.36249990956629\\
55.6980760097504	1.61999994944747\\
55.7472960948944	1.07999994719972\\
55.7973680496216	0.404999973037922\\
55.8482980728149	0.0674999859570237\\
55.8973431587219	-0.472500016290725\\
55.9473571777344	-1.14749993315674\\
55.9992501735687	-0.944999975285671\\
56.0473711490631	-0.337499987080898\\
56.0973641872406	-0.202500015166851\\
56.1472849845886	-0.404999973037922\\
56.1973330974579	-0.877499989328647\\
56.2473521232605	-1.14749993315674\\
56.2973041534424	-1.75500003595307\\
56.3473701477051	-2.29499992360926\\
56.3992230892181	-2.09249996573819\\
56.4472291469574	-1.61999994944747\\
56.4973101615906	-1.48499997753342\\
56.5483121871948	-2.02499997978117\\
56.5973329544067	-2.76749999719577\\
56.6481850147247	-3.44250008594912\\
56.6981420516968	-3.7124998005941\\
56.7475190162659	-3.6450000438202\\
56.7991740703583	-3.51000007190615\\
56.8474130630493	-3.44250008594912\\
56.8973159790039	-3.03749994102386\\
56.9473919868469	-2.22749993765224\\
56.9998409748077	-1.21500003370532\\
57.0482079982758	-0.810000003371624\\
57.1001670360565	-0.134999971914047\\
57.1473400592804	-0.0674999859570237\\
57.1973850727081	-0.0674999859570237\\
57.2473299503326	-0.337499987080898\\
57.29816198349	-0.877499989328647\\
57.3474621772766	-1.55249996349044\\
57.3993501663208	-2.36249990956629\\
57.4474899768829	-2.83499998315279\\
57.498398065567	-2.96999995506684\\
57.5482320785522	-3.03749994102386\\
57.5981960296631	-3.23999989889494\\
57.6482241153717	-3.23999989889494\\
57.6984171867371	-3.3750000999921\\
57.7483601570129	-3.78000001573424\\
57.7981970310211	-4.1175001174067\\
57.8474040031433	-4.18499993147639\\
57.8982031345367	-4.7249997618368\\
57.9482259750366	-5.46749983654717\\
58.0001780986786	-6.07499993934351\\
58.0483031272888	-6.54750001293001\\
58.098258972168	-6.68249998484406\\
58.1482100486755	-6.68249998484406\\
58.1982581615448	-6.81749995675811\\
58.248232126236	-7.15500011572634\\
58.2983071804047	-7.29000008764039\\
58.3484439849854	-7.35750024548475\\
58.4002370834351	-7.69500040445299\\
58.4474050998688	-8.50500023593727\\
58.4983220100403	-9.04500012359346\\
58.5482401847839	-8.97749990845332\\
58.5982990264893	-9.11250028143783\\
58.648225069046	-9.72000038423416\\
58.6974351406097	-10.4625000005783\\
58.7474391460419	-10.1925000567502\\
58.7984020709991	-10.1925000567502\\
58.8492860794067	-9.99000032806225\\
58.8984491825104	-9.44999958096937\\
58.9474740028381	-8.77500017976537\\
58.9975070953369	-8.90999969331318\\
59.0483961105347	-8.90999969331318\\
59.0985369682312	-8.84250033760973\\
59.1473860740662	-8.84250033760973\\
59.1974930763245	-8.77500017976537\\
59.250256061554	-8.16750007696904\\
59.2995140552521	-7.49249981632834\\
59.3474640846252	-7.0200001438123\\
59.3994500637054	-6.27750006910192\\
59.4483540058136	-6.00750012527382\\
59.4994990825653	-6.00750012527382\\
59.547520160675	-6.07499993934351\\
59.597540140152	-5.87250015335977\\
59.6474440097809	-5.40000007977327\\
59.6982421875	-4.92749994889098\\
59.7475299835205	-4.7249997618368\\
59.7983741760254	-4.7249997618368\\
59.8475000858307	-4.7249997618368\\
59.8983430862427	-4.52250003314884\\
59.9483549594879	-3.78000001573424\\
59.9974360466003	-3.30749988485196\\
60.0493409633636	-3.30749988485196\\
60.0985240936279	-3.30749988485196\\
60.1474530696869	-3.44250008594912\\
60.1983590126038	-3.3750000999921\\
60.2474420070648	-3.23999989889494\\
60.2984709739685	-3.10499992698089\\
60.3483810424805	-3.03749994102386\\
60.3985049724579	-2.5650000393247\\
60.4475619792938	-2.02499997978117\\
60.500519990921	-1.35000000561937\\
60.548159122467	-0.810000003371624\\
60.6004400253296	-0.7425000174146\\
60.6483840942383	-0.7425000174146\\
60.698431968689	-0.810000003371624\\
60.7483429908752	-1.07999994719972\\
60.7976560592651	-1.14749993315674\\
60.8475320339203	-1.4174999915764\\
60.8965041637421	-1.75500003595307\\
60.9475359916687	-1.89000000786712\\
60.997456073761	-2.5650000393247\\
61.04851603508	-3.51000007190615\\
61.0975620746613	-4.3875000612348\\
61.1464719772339	-5.06249992080503\\
61.1984391212463	-5.87250015335977\\
61.2476119995117	-6.54750001293001\\
61.2975981235504	-7.0874999005862\\
61.3484899997711	-7.8299999180008\\
61.3995161056519	-8.50500023593727\\
61.4485399723053	-9.11250028143783\\
61.500568151474	-9.72000038423416\\
61.5486471652985	-10.3949997854382\\
61.5983860492706	-10.8675003173909\\
61.6465511322021	-11.3399999899069\\
61.6976351737976	-12.0150003078434\\
61.7475709915161	-12.622500353344\\
61.7986061573029	-13.1625002410002\\
61.8484001159668	-13.8374996422042\\
61.8974311351776	-14.3100001741569\\
61.9475450515747	-14.9849996326567\\
62.000391960144	-15.7274992490008\\
62.0484130382538	-16.1999997809536\\
62.0984351634979	-16.7399996686098\\
62.1465821266174	-17.4149999292505\\
62.19757604599	-18.0900001898911\\
62.2465441226959	-18.7650004505318\\
62.2967240810394	-19.507500066876\\
62.3486139774323	-20.317500757797\\
62.4004721641541	-20.9250000011566\\
62.451416015625	-21.6674996175007\\
62.4985041618347	-22.2074995051569\\
62.5484340190887	-22.7474993355174\\
62.5966131687164	-23.3550002977504\\
62.647439956665	-23.96249954111\\
62.6965801715851	-24.5700004460473\\
62.7474150657654	-25.1774996894069\\
62.7974681854248	-25.8524999500476\\
62.8465449810028	-26.6625006409686\\
62.8985440731049	-27.4724995557204\\
62.9466149806976	-28.1474998736569\\
62.9974400997162	-28.889999490001\\
63.0474860668182	-29.9024999096099\\
63.097668170929	-30.3749987226893\\
63.1474151611328	-31.1850010751879\\
63.1976420879364	-32.0624994029389\\
63.2465801239014	-32.9400011111409\\
63.2980811595917	-33.4799992799237\\
63.3484830856323	-34.2900016897181\\
63.4005131721497	-35.3700014077347\\
63.4466650485992	-36.3149990911892\\
63.4985461235046	-37.3274995107981\\
63.5474910736084	-37.7999983238775\\
63.5985660552979	-37.732498968174\\
63.6466519832611	-37.5975003140629\\
63.6975300312042	-37.5300009583595\\
63.7476069927216	-37.5300009583595\\
63.7984750270844	-37.5300009583595\\
63.8484630584717	-37.462501602656\\
63.8976631164551	-37.3949988665016\\
63.9485421180725	-37.3949988665016\\
63.9976589679718	-37.3949988665016\\
64.0476551055908	-37.462501602656\\
64.0985090732574	-37.462501602656\\
64.1474959850311	-37.3949988665016\\
64.2005009651184	-37.3949988665016\\
64.2484719753265	-37.3949988665016\\
64.2975251674652	-37.3949988665016\\
64.3485651016235	-37.3949988665016\\
64.3996021747589	-37.2600001550947\\
64.4475841522217	-37.0574987075333\\
64.4985749721527	-37.0574987075333\\
64.5467460155487	-37.0574987075333\\
64.5974760055542	-37.0574987075333\\
64.6474890708923	-37.1250014436878\\
64.697695016861	-37.1250014436878\\
64.7466790676117	-37.1250014436878\\
64.7966990470886	-37.1250014436878\\
64.84752202034	-37.1250014436878\\
64.8974690437317	-37.1250014436878\\
64.9475109577179	-37.1250014436878\\
64.9995810985565	-37.1250014436878\\
65.0477731227875	-37.1250014436878\\
65.0975739955902	-37.1250014436878\\
65.1466851234436	-37.1250014436878\\
65.1975960731506	-37.1250014436878\\
65.2473759651184	-37.1250014436878\\
65.2976090908051	-37.1250014436878\\
65.3475999832153	-37.1250014436878\\
65.3995821475983	-37.1250014436878\\
65.4475340843201	-37.1250014436878\\
65.4996750354767	-37.1250014436878\\
65.5479550361633	-37.1925007993912\\
65.5967149734497	-37.1925007993912\\
65.6467080116272	-37.1925007993912\\
65.6967170238495	-37.1925007993912\\
65.7505450248718	-37.1925007993912\\
65.796797990799	-37.1925007993912\\
65.8476610183716	-37.1925007993912\\
65.8967061042786	-37.1925007993912\\
65.9475910663605	-37.1250014436878\\
65.9966700077057	-36.855000640423\\
66.0475931167603	-36.584999894454\\
66.0975890159607	-36.5175005387505\\
66.1467170715332	-35.977498932221\\
66.1967339515686	-35.1674999601734\\
66.2475590705872	-34.2900016897181\\
66.2967140674591	-33.6150013717816\\
66.3478591442108	-32.9400011111409\\
66.398745059967	-32.2650008505003\\
66.4468791484833	-31.3874991422982\\
66.4967501163483	-30.5100008145472\\
66.5488321781158	-29.767501198203\\
66.5975739955902	-28.6875014228906\\
66.6467339992523	-27.8099997146886\\
66.696769952774	-26.93249972536\\
66.7467410564423	-26.2574994074235\\
66.7966811656952	-25.5824991467828\\
66.8476209640503	-24.7725001747352\\
66.8975510597229	-24.232500287079\\
66.9476189613342	-23.4224996534538\\
66.9967081546783	-23.0175001387821\\
67.0476491451263	-22.07250079375\\
67.1007030010223	-21.4649998888128\\
67.1467339992523	-20.9250000011566\\
67.1968059539795	-20.1825003848125\\
67.2475860118866	-19.4400007684683\\
67.2975640296936	-18.9675002365156\\
67.3476099967957	-18.2250006201714\\
67.3996131420135	-17.550000302235\\
67.4476420879364	-16.6725003129063\\
67.4976141452789	-16.1325004252501\\
67.5476500988007	-15.5925005375939\\
67.5977849960327	-15.1874993613446\\
67.646763086319	-14.5125007622816\\
67.6996519565582	-14.0400002303288\\
67.7482311725616	-13.2299995967036\\
67.7995271682739	-12.7574999241876\\
67.8476450443268	-12.4199997652193\\
67.8967950344086	-11.812499662423\\
67.946818113327	-11.3399999899069\\
67.9967269897461	-10.8000001022508\\
68.0468471050262	-10.2600002718904\\
68.0967710018158	-9.78749973993761\\
68.1476361751556	-9.24749985228142\\
68.1977431774139	-8.84250033760973\\
68.2486310005188	-8.36999980565699\\
68.2986330986023	-7.89750013314094\\
68.3486521244049	-7.35750024548475\\
68.3995940685272	-6.95249992867215\\
68.4476790428162	-6.27750006910192\\
68.4987671375275	-5.93999996742946\\
68.5469400882721	-5.60249980846122\\
68.596853017807	-4.99500016403113\\
68.6467831134796	-4.31999990339043\\
68.6967570781708	-3.91499998764829\\
68.746798992157	-3.23999989889494\\
68.7989220619202	-2.5650000393247\\
68.8469741344452	-2.22749993765224\\
68.8978099822998	-1.68750004999605\\
68.9477441310883	-1.14749993315674\\
68.9987151622772	-0.540000002247749\\
69.048712015152	-0.134999971914047\\
69.0968410968781	0.202500015166851\\
69.1468360424042	0.607500045500552\\
69.1968760490417	0.877499989328647\\
69.2471220493317	1.4174999915764\\
69.2968981266022	1.95749999382415\\
69.3488080501556	2.43000006741065\\
69.3988540172577	2.83499998315279\\
69.4470200538635	3.3750000999921\\
69.4968671798706	3.78000001573424\\
69.5468909740448	4.31999990339043\\
69.596960067749	4.65750000506289\\
69.6469030380249	4.65750000506289\\
69.6968750953674	6.14250009718787\\
69.746876001358	6.68249998484406\\
69.7968571186066	6.7500001999842\\
69.8477380275726	7.35750024548475\\
69.8968069553375	8.16750007696904\\
69.9487340450287	8.97749990845332\\
69.9968721866608	9.72000038423416\\
70.0477981567383	10.1249998416101\\
70.0968899726868	10.4625000005783\\
70.1468739509583	10.9349996730943\\
70.1969180107117	11.5424997758907\\
70.2468950748444	12.0824996062511\\
70.2977390289307	12.6899997090474\\
70.3497710227966	13.1625002410002\\
70.3988859653473	13.8374996422042\\
70.4477660655975	14.580000117985\\
70.4997601509094	15.2550004359215\\
70.5470280647278	15.6599998932974\\
70.5987710952759	16.2675007982346\\
70.6477539539337	16.7399996686098\\
70.6977660655975	16.6725003129063\\
70.7477350234985	16.2675007982346\\
70.7977240085602	15.4575001646094\\
70.8477771282196	14.7150005482653\\
70.8977291584015	13.9049998573443\\
70.9477961063385	13.0274998680157\\
70.9977560043335	12.3525004095159\\
71.0480070114136	11.4750004201872\\
71.0977649688721	10.4625000005783\\
71.1477551460266	9.65250016909402\\
71.1977820396423	8.97749990845332\\
71.247789144516	8.30249964781263\\
71.2977731227875	7.62750018931285\\
71.3499231338501	6.68249998484406\\
71.4000091552734	6.27750006910192\\
71.4487869739532	5.80499999551541\\
71.4969091415405	5.19749989271908\\
71.5479111671448	4.58999984721853\\
71.5977981090546	4.04999995956234\\
71.6477801799774	3.51000007190615\\
71.6978030204773	3.03749994102386\\
71.7478091716766	2.63250002528172\\
71.7978131771088	2.15999995169522\\
71.8469851016998	1.75500003595307\\
71.8969690799713	1.95749999382415\\
71.9478030204773	2.36249990956629\\
71.9969620704651	2.29499992360926\\
72.0488011837006	1.89000000786712\\
72.096971988678	1.48499997753342\\
72.1469919681549	0.944999975285671\\
72.1970040798187	0.540000002247749\\
72.2469279766083	0.270000001123874\\
72.2969930171967	-0.202500015166851\\
72.3469250202179	-0.810000003371624\\
72.3990020751953	-1.14749993315674\\
72.4470081329346	-1.89000000786712\\
72.4970600605011	-2.29499992360926\\
72.5478851795197	-2.76749999719577\\
72.5978260040283	-3.30749988485196\\
72.6478691101074	-3.7124998005941\\
72.697998046875	-4.3875000612348\\
72.7470121383667	-4.86000019211708\\
72.7970380783081	-5.33249986463313\\
72.8470799922943	-5.73750018144573\\
72.8969690799713	-6.41250004101596\\
72.9471001625061	-6.7500001999842\\
72.9969799518585	-7.0200001438123\\
73.0500440597534	-7.76249976015644\\
73.0970239639282	-8.23500029210918\\
73.1469709873199	-8.70749996462523\\
73.1970551013947	-9.11250028143783\\
73.2469940185547	-9.72000038423416\\
73.2970130443573	-10.327499570298\\
73.3470821380615	-10.7324999444064\\
73.4012620449066	-11.5424997758907\\
73.4478771686554	-12.0824996062511\\
73.497887134552	-12.2850001943757\\
73.5480320453644	-13.0274998680157\\
73.5981030464172	-13.7700002865007\\
73.6470391750336	-14.3100001741569\\
73.6980090141296	-14.9175002769532\\
73.7479140758514	-15.6599998932974\\
73.797858953476	-16.1999997809536\\
73.8471190929413	-16.8750000415943\\
73.8970060348511	-17.4149999292505\\
73.9479141235352	-17.9549998169066\\
73.9978861808777	-18.5625007218439\\
74.0471181869507	-19.3724996938915\\
74.0970730781555	-19.8450002258442\\
74.1470501422882	-20.5200004864849\\
74.1970980167389	-21.0600003741411\\
74.2479150295258	-21.9375004207655\\
74.2978689670563	-22.4775002511259\\
74.3479211330414	-23.2199998674701\\
74.3999049663544	-23.7599997551263\\
74.447988986969	-24.4350000730628\\
74.5000221729279	-25.0424992591266\\
74.54709815979	-25.6500002213596\\
74.5982489585876	-26.3250004820003\\
74.6470401287079	-27.1349994540479\\
74.6978890895844	-27.8099997146886\\
74.7479410171509	-28.5524993310328\\
74.7979300022125	-29.2274995916734\\
74.847953081131	-30.037498563721\\
74.8979570865631	-30.5775001702506\\
74.9480500221252	-31.4549984407059\\
74.9979190826416	-32.3325002062037\\
75.0479681491852	-33.0749998225478\\
75.0980110168457	-33.5474986356272\\
75.147922039032	-34.3575009881258\\
75.1980609893799	-35.0325013060623\\
75.2519021034241	-36.1800003797823\\
75.2979390621185	-36.9224999961264\\
75.3479700088501	-37.3274995107981\\
75.3999710083008	-37.5300009583595\\
75.4481379985809	-37.5300009583595\\
75.5041079521179	-37.3274995107981\\
75.5471019744873	-37.3274995107981\\
75.5979561805725	-37.3274995107981\\
75.6471021175385	-37.5975003140629\\
75.6979999542236	-37.5975003140629\\
75.747132062912	-37.5975003140629\\
75.7979590892792	-37.462501602656\\
75.8479771614075	-37.3949988665016\\
75.8971300125122	-37.3949988665016\\
75.9479639530182	-37.3949988665016\\
75.9980330467224	-37.3949988665016\\
76.0471651554108	-37.3949988665016\\
76.0979790687561	-37.3949988665016\\
76.1472589969635	-37.3949988665016\\
76.1972291469574	-37.3949988665016\\
76.2471921443939	-37.3949988665016\\
76.297149181366	-37.3274995107981\\
76.3480739593506	-37.2600001550947\\
76.3992011547089	-37.2600001550947\\
76.4480249881744	-37.2600001550947\\
76.500125169754	-37.2600001550947\\
76.5492050647736	-37.1925007993912\\
76.5990200042725	-37.1925007993912\\
76.6471710205078	-37.1925007993912\\
76.6971740722656	-37.1925007993912\\
76.7471611499786	-37.1925007993912\\
76.7981390953064	-37.1250014436878\\
76.8472580909729	-37.1250014436878\\
76.8972060680389	-37.1250014436878\\
76.9480011463165	-37.1250014436878\\
76.9981691837311	-37.1250014436878\\
77.0480010509491	-37.1250014436878\\
77.0971751213074	-37.1250014436878\\
77.1480400562286	-37.1250014436878\\
77.1972131729126	-37.1250014436878\\
77.2471640110016	-37.0574987075333\\
77.2979891300201	-37.0574987075333\\
77.3488330841064	-37.0574987075333\\
77.3991739749908	-37.0574987075333\\
77.4481220245361	-37.1250014436878\\
77.4971959590912	-37.1250014436878\\
77.5472919940948	-37.0574987075333\\
77.5981781482697	-37.1250014436878\\
77.6498839855194	-37.1250014436878\\
77.6971900463104	-37.1250014436878\\
77.7480521202087	-37.1250014436878\\
77.7980699539185	-37.1250014436878\\
77.8472990989685	-37.1250014436878\\
77.897166967392	-37.1250014436878\\
77.9490780830383	-37.1250014436878\\
78.0001680850983	-37.1250014436878\\
78.0482361316681	-37.1250014436878\\
78.0980851650238	-37.1250014436878\\
78.1480710506439	-37.1250014436878\\
78.1980819702148	-37.1250014436878\\
78.2501931190491	-37.1250014436878\\
78.2972400188446	-37.1250014436878\\
78.3481020927429	-37.1250014436878\\
78.3982110023499	-37.1250014436878\\
78.4481191635132	-37.1250014436878\\
78.4982039928436	-36.9224999961264\\
78.5481340885162	-36.855000640423\\
78.5980281829834	-36.7875013420153\\
78.6472611427307	-36.2474997354857\\
78.6980791091919	-35.7075015667029\\
78.7480881214142	-35.0325013060623\\
78.7980771064758	-34.0875002421568\\
78.8471779823303	-33.3450006258126\\
78.8971929550171	-32.535001653765\\
78.948126077652	-31.7924985996741\\
78.9981281757355	-31.1850010751879\\
79.0481450557709	-30.2400000112824\\
79.0980961322784	-29.6999984620486\\
79.1481001377106	-28.6200004056096\\
79.1981041431427	-28.0800005179534\\
79.2472200393677	-27.4050002573127\\
79.2980771064758	-26.7299999393762\\
79.3482229709625	-25.9875003230321\\
79.3992540836334	-25.3799994180948\\
79.4472541809082	-24.7050008190318\\
79.4972829818726	-24.0300005583911\\
79.5471971035004	-23.5575000264383\\
79.5984070301056	-22.6800000371097\\
79.6480901241302	-22.4099992338449\\
79.7012569904327	-21.7350006347818\\
79.7473299503326	-21.3975005331093\\
79.7973201274872	-20.6549991978918\\
79.8482291698456	-20.1149993102356\\
79.8982510566711	-19.3724996938915\\
79.948126077652	-18.9675002365156\\
79.9982850551605	-18.2250006201714\\
80.0482041835785	-17.550000302235\\
80.0991671085358	-16.8750000415943\\
80.147392988205	-16.2675007982346\\
80.197359085083	-15.5925005375939\\
80.2473120689392	-15.1874993613446\\
80.2981560230255	-14.4449997450005\\
80.3473951816559	-13.9725000724845\\
80.3991570472717	-13.4325001848283\\
80.4474320411682	-12.9599996528755\\
80.5002789497375	-12.1499998213912\\
80.5475881099701	-11.812499662423\\
80.597403049469	-11.137500261219\\
80.6473920345306	-10.5300002157184\\
80.6973769664764	-10.1249998416101\\
80.751186132431	-9.31500001012578\\
80.7973930835724	-8.77500017976537\\
80.8475151062012	-8.36999980565699\\
80.8973481655121	-7.89750013314094\\
80.9473900794983	-7.35750024548475\\
80.9973120689392	-6.7500001999842\\
81.0481729507446	-6.20999985396177\\
81.0973479747772	-5.80499999551541\\
81.1483421325684	-5.26500010785922\\
81.1973531246185	-4.58999984721853\\
81.2473220825195	-4.1175001174067\\
81.2973780632019	-3.51000007190615\\
81.3474171161652	-2.96999995506684\\
81.4012851715088	-2.43000006741065\\
81.4474220275879	-1.89000000786712\\
81.498309135437	-1.35000000561937\\
81.5484139919281	-0.877499989328647\\
81.598217010498	-0.337499987080898\\
81.6473670005798	0.134999971914047\\
81.7002530097961	0.540000002247749\\
81.7482750415802	1.01249996124269\\
81.8003370761871	1.55249996349044\\
81.8474171161652	2.02499997978117\\
81.8983681201935	2.36249990956629\\
81.947448015213	2.76749999719577\\
81.9983739852905	3.30749988485196\\
82.0474510192871	3.78000001573424\\
82.0982201099396	4.31999990339043\\
82.1482110023499	4.86000019211708\\
82.1982941627502	5.33249986463313\\
82.2482130527496	5.87250015335977\\
82.2983059883118	6.34499982587582\\
82.3483090400696	6.88500017189825\\
82.3994381427765	7.56000003146849\\
82.4485349655151	7.96500034828108\\
82.4984600543976	8.70749996462523\\
82.5483460426331	8.97749990845332\\
82.5974981784821	9.38250022526592\\
82.6482839584351	10.3949997854382\\
82.6983110904694	10.7324999444064\\
82.7483620643616	11.3399999899069\\
82.7983219623566	11.9475000927033\\
82.8483030796051	12.6899997090474\\
82.8984689712524	13.09500002586\\
82.9483041763306	13.6349999135162\\
82.9983329772949	14.1749998011724\\
83.0474941730499	14.7150005482653\\
83.0974719524384	15.390000808906\\
83.1473851203918	15.7274992490008\\
83.198361158371	16.1325004252501\\
83.2474410533905	16.9424993972977\\
83.2974801063538	17.6850007325152\\
83.3474450111389	18.2924999185791\\
83.3994719982147	18.7650004505318\\
83.4483079910278	19.7774991512674\\
83.4984941482544	20.317500757797\\
83.5513710975647	21.0600003741411\\
83.5993490219116	21.6674996175007\\
83.6465270519257	22.5449996068294\\
83.6983201503754	23.3550002977504\\
83.7474360466003	24.232500287079\\
83.7983450889587	24.8399995304387\\
83.8474931716919	25.7850005943441\\
83.8976721763611	26.3250004820003\\
83.9474611282349	27.202500471329\\
83.9993419647217	27.8775007892655\\
84.0493061542511	28.8225001342975\\
84.0975091457367	29.4300010392348\\
84.1474921703339	30.2400000112824\\
84.1995060443878	30.9150002719231\\
84.2474300861359	31.5225012341561\\
84.2983491420746	32.3325002062037\\
84.349326133728	33.1424991782513\\
84.3993999958038	33.8849987945954\\
84.4493720531464	34.6274984109396\\
84.4994120597839	35.3024986715803\\
84.5485379695892	36.1800003797823\\
84.5986230373383	36.855000640423\\
84.6465301513672	37.3949988665016\\
84.6984400749207	37.5300009583595\\
84.7475001811981	37.5300009583595\\
84.798415184021	37.5300009583595\\
84.8475661277771	37.6649996124706\\
84.8975300788879	37.5975003140629\\
84.9483790397644	37.5300009583595\\
84.99835896492	37.462501602656\\
85.0484170913696	37.3949988665016\\
85.0975120067596	37.3949988665016\\
85.1465060710907	37.3949988665016\\
85.1994459629059	37.3949988665016\\
85.2475600242615	37.3949988665016\\
85.2975981235504	37.3949988665016\\
85.3476121425629	37.3949988665016\\
85.3985521793365	37.3949988665016\\
85.4484181404114	37.3949988665016\\
85.5004510879517	37.3274995107981\\
85.5485920906067	37.3274995107981\\
85.5996360778809	37.3274995107981\\
85.6475331783295	37.2600001550947\\
85.6984281539917	37.2600001550947\\
85.7504110336304	37.2600001550947\\
85.7984549999237	37.2600001550947\\
85.8484160900116	37.1925007993912\\
85.897411108017	37.1925007993912\\
85.9484331607819	37.1925007993912\\
86.0006060600281	37.1925007993912\\
86.0485789775848	37.1925007993912\\
86.0984671115875	37.1925007993912\\
86.1465620994568	37.1925007993912\\
86.1984260082245	37.1925007993912\\
86.2475640773773	37.1925007993912\\
86.2985360622406	37.1925007993912\\
86.3485000133514	37.1925007993912\\
86.3996369838715	37.1925007993912\\
86.448744058609	37.1925007993912\\
86.4986410140991	37.1925007993912\\
86.5486149787903	37.1925007993912\\
86.5984699726105	37.1925007993912\\
86.6466150283813	37.1925007993912\\
86.6984970569611	37.1925007993912\\
86.7466611862183	37.1925007993912\\
86.7965431213379	37.1925007993912\\
86.8480050563812	37.1925007993912\\
86.8965661525726	37.1925007993912\\
86.9476821422577	37.1925007993912\\
86.9984850883484	37.1925007993912\\
87.0484721660614	37.1925007993912\\
87.0966150760651	37.1925007993912\\
87.146644115448	37.1925007993912\\
87.1968500614166	37.1925007993912\\
87.2466299533844	37.1925007993912\\
87.2975800037384	37.1925007993912\\
87.348443031311	37.1925007993912\\
87.3995809555054	37.1925007993912\\
87.4474840164185	37.1925007993912\\
87.4974119663239	37.1925007993912\\
87.5485560894012	37.1925007993912\\
87.5985441207886	37.1925007993912\\
87.6466500759125	37.1925007993912\\
87.6965720653534	37.1925007993912\\
87.7496280670166	37.1925007993912\\
87.796718120575	37.1925007993912\\
87.8466989994049	37.1925007993912\\
87.8985071182251	37.1925007993912\\
87.947517156601	37.1925007993912\\
87.9996020793915	37.1925007993912\\
88.047544002533	37.1925007993912\\
88.0975880622864	37.1925007993912\\
88.1474981307983	37.2600001550947\\
88.1976461410522	37.2600001550947\\
88.2476480007172	37.2600001550947\\
88.2965841293335	37.2600001550947\\
88.3475439548492	37.1925007993912\\
88.3996291160583	37.1925007993912\\
88.4474861621857	37.1925007993912\\
88.4966950416565	37.1925007993912\\
88.5475449562073	37.1925007993912\\
88.5975840091705	37.1925007993912\\
88.6475410461426	37.1925007993912\\
88.6975059509277	37.1925007993912\\
88.7466871738434	37.1925007993912\\
88.7993409633636	37.1925007993912\\
88.8475761413574	37.1925007993912\\
88.897577047348	37.2600001550947\\
88.9475419521332	36.9224999961264\\
88.9984910488129	36.1800003797823\\
89.0468060970306	35.9099995765175\\
89.0967020988464	35.3024986715803\\
89.1466569900513	34.7625005027975\\
89.1967070102692	33.8849987945954\\
89.2466840744019	33.0749998225478\\
89.2971279621124	32.4674988603148\\
89.3476231098175	32.1975014947968\\
89.3997399806976	31.3199997865948\\
89.4475300312042	30.5100008145472\\
89.4967920780182	29.8350005539065\\
89.5467309951782	29.0250015818589\\
89.5985550880432	28.6200004056096\\
89.6468570232391	27.7425003589852\\
89.6975691318512	27.000000742641\\
89.7467200756073	26.1225007533124\\
89.7969720363617	25.5149997910794\\
89.8475480079651	24.6374998017507\\
89.8966829776764	23.8275008297031\\
89.9467890262604	23.0849994944856\\
89.9967050552368	22.3424998781414\\
90.0467541217804	21.8024999904853\\
90.09672498703	21.0600003741411\\
90.1467220783234	20.4524994692039\\
90.1987571716309	19.8450002258442\\
90.2467269897461	18.9675002365156\\
90.2967569828033	18.5625007218439\\
90.34672498703	17.8875004612032\\
90.3995881080627	17.4149999292505\\
90.4486210346222	16.8075006858908\\
90.4987201690674	16.2675007982346\\
90.5480091571808	15.5925005375939\\
90.5975840091705	15.1200000056412\\
90.6467881202698	14.580000117985\\
90.6976580619812	13.8374996422042\\
90.7477631568909	13.2299995967036\\
90.7967519760132	12.622500353344\\
90.8468160629272	12.2175000365314\\
90.8967061042786	11.4750004201872\\
90.9486181735992	10.7324999444064\\
90.9967591762543	10.0574996837657\\
91.0477981567383	9.58499995395388\\
91.0967690944672	8.90999969331318\\
91.1478979587555	8.36999980565699\\
91.1986131668091	7.56000003146849\\
91.2477190494537	7.0200001438123\\
91.2967481613159	6.20999985396177\\
91.3476490974426	5.73750018144573\\
91.3996419906616	5.06249992080503\\
91.4486501216888	4.25250008932075\\
91.4976260662079	3.7124998005941\\
91.5478780269623	3.30749988485196\\
91.5977730751038	2.63250002528172\\
91.6467590332031	2.09249996573819\\
91.6976051330566	1.48499997753342\\
91.7476401329041	1.07999994719972\\
91.7976050376892	0.404999973037922\\
91.8476600646973	-0.202500015166851\\
91.8975920677185	-0.810000003371624\\
91.9477159976959	-1.14749993315674\\
91.9976279735565	-1.21500003370532\\
92.0477080345154	-1.14749993315674\\
92.0976650714874	-1.14749993315674\\
92.1476440429688	-0.607500045500552\\
92.1976590156555	-0.337499987080898\\
92.2476480007172	0.270000001123874\\
92.2979400157928	0.7425000174146\\
92.3477079868317	0.810000003371624\\
92.399747133255	1.55249996349044\\
92.4477071762085	2.09249996573819\\
92.4967770576477	2.70000001123875\\
92.5479340553284	3.51000007190615\\
92.5977160930634	3.78000001573424\\
92.6468470096588	4.45499987530448\\
92.6976590156555	5.06249992080503\\
92.75066614151	5.67000002360136\\
92.7968480587006	6.14250009718787\\
92.8469240665436	6.14250009718787\\
92.8968160152435	6.14250009718787\\
92.9476931095123	6.14250009718787\\
92.9968280792236	6.68249998484406\\
93.0487070083618	6.88500017189825\\
93.0968980789185	6.88500017189825\\
93.146800994873	6.81749995675811\\
93.1976890563965	6.81749995675811\\
93.2468521595001	6.61499976970392\\
93.2968759536743	6.61499976970392\\
93.3469591140747	6.54750001293001\\
93.3988480567932	6.07499993934351\\
93.4489231109619	5.87250015335977\\
93.4968299865723	5.73750018144573\\
93.5478789806366	5.53500005168732\\
93.5968630313873	5.46749983654717\\
93.6469080448151	5.53500005168732\\
93.6967890262604	5.46749983654717\\
93.7468950748444	5.13000013594518\\
93.7977330684662	4.99500016403113\\
93.8469090461731	4.92749994889098\\
93.8968751430511	4.45499987530448\\
93.9477300643921	4.04999995956234\\
93.9977381229401	4.18499993147639\\
94.0498731136322	4.18499993147639\\
94.0968961715698	4.1175001174067\\
94.1500730514526	3.57750005786317\\
94.1978721618652	3.10499992698089\\
94.246917963028	2.70000001123875\\
94.2977430820465	2.5650000393247\\
94.3477771282196	2.22749993765224\\
94.3997330665588	2.15999995169522\\
94.4478230476379	2.09249996573819\\
94.4998400211334	1.48499997753342\\
94.5469789505005	1.01249996124269\\
94.5978960990906	0.877499989328647\\
94.6469550132751	0.877499989328647\\
94.6970181465149	0.7425000174146\\
94.74693608284	0.404999973037922\\
94.7969350814819	0.134999971914047\\
94.8470010757446	0.134999971914047\\
94.896919965744	0.540000002247749\\
94.9469900131226	0.810000003371624\\
94.998880147934	0.7425000174146\\
95.0470080375671	0.7425000174146\\
95.0977821350098	0.7425000174146\\
95.1477751731873	0.7425000174146\\
95.1978101730347	0.675000031457576\\
95.2477610111237	0.337499987080898\\
95.2977759838104	0.134999971914047\\
95.3478021621704	0.202500015166851\\
95.399796962738	0.404999973037922\\
95.4488241672516	0.944999975285671\\
95.4999270439148	0.7425000174146\\
95.547826051712	0.202500015166851\\
95.5977730751038	-0.270000001123874\\
95.6477921009064	0\\
95.6979479789734	0.607500045500552\\
95.7478110790253	0.472500016290725\\
95.7978520393372	-0.134999971914047\\
95.8478410243988	-0.7425000174146\\
95.8979229927063	-0.607500045500552\\
95.9479441642761	-0.134999971914047\\
95.9978129863739	-0.134999971914047\\
96.047837972641	-0.134999971914047\\
96.0989100933075	-0.134999971914047\\
96.1477949619293	-0.134999971914047\\
96.1980111598969	-0.134999971914047\\
96.2499570846558	-0.404999973037922\\
96.2969629764557	-1.07999994719972\\
96.347011089325	-1.8225000219101\\
96.3990361690521	-2.43000006741065\\
96.447026014328	-3.30749988485196\\
96.4982311725616	-3.7124998005941\\
96.5506460666656	-4.52250003314884\\
96.5978269577026	-5.33249986463313\\
96.6469850540161	-5.80499999551541\\
96.6970231533051	-6.41250004101596\\
96.747004032135	-6.81749995675811\\
96.7969889640808	-7.4249996011882\\
96.8478491306305	-8.16750007696904\\
96.8969550132751	-8.63999974948509\\
96.9470570087433	-9.11250028143783\\
96.997015953064	-9.85499989778197\\
97.0470340251923	-10.5975003735628\\
97.0970590114594	-11.4750004201872\\
97.1469931602478	-11.9475000927033\\
97.1978940963745	-12.6899997090474\\
97.2470030784607	-13.1625002410002\\
97.2970149517059	-14.1074995860323\\
97.3470289707184	-14.6474994736885\\
97.4000570774078	-15.0525006499377\\
97.4489960670471	-15.9975000522656\\
97.4970071315765	-16.4024995096415\\
97.5471019744873	-16.9424993972977\\
97.598051071167	-17.550000302235\\
97.6470770835876	-18.1574995455946\\
97.6970610618591	-18.6974994332508\\
97.7470490932465	-19.6425004971563\\
97.7970581054688	-20.2499996832201\\
97.8470890522003	-20.9250000011566\\
97.8970839977264	-21.6000002617973\\
97.9471750259399	-22.4099992338449\\
97.9970581531525	-22.9500007830787\\
98.0471291542053	-23.6249993821418\\
98.0970540046692	-24.4350000730628\\
98.1480090618134	-25.0424992591266\\
98.1971430778503	-25.7174995197673\\
98.2500450611115	-26.7299999393762\\
98.2970740795135	-27.5400006302972\\
98.3471190929413	-28.2825002466414\\
98.3999900817871	-29.0250015818589\\
98.4479520320892	-29.6999984620486\\
98.4970519542694	-30.5100008145472\\
98.5489859580994	-31.4549984407059\\
98.5970411300659	-32.1975014947968\\
98.6480901241302	-32.8049990192831\\
98.6970691680908	-33.5474986356272\\
98.7480590343475	-34.2900016897181\\
98.7979650497437	-35.0325013060623\\
98.8480610847473	-36.1125010240789\\
98.8970410823822	-36.7875013420153\\
98.9479610919952	-37.5300009583595\\
98.9979610443115	-37.5975003140629\\
99.0479800701141	-37.5975003140629\\
99.097932100296	-37.5975003140629\\
99.1479740142822	-37.5300009583595\\
99.1979491710663	-37.5300009583595\\
99.2471430301666	-37.5300009583595\\
99.3009321689606	-37.5300009583595\\
99.3480031490326	-37.462501602656\\
99.401043176651	-37.3949988665016\\
99.4480121135712	-37.3949988665016\\
99.5000960826874	-37.3274995107981\\
99.547966003418	-37.3274995107981\\
99.5971431732178	-37.3274995107981\\
99.6480181217194	-37.3274995107981\\
99.6980540752411	-37.3274995107981\\
99.7479701042175	-37.2600001550947\\
99.7979831695557	-37.1250014436878\\
99.8480231761932	-37.1250014436878\\
99.8971691131592	-37.1250014436878\\
99.9480669498444	-37.1250014436878\\
99.9970920085907	-37.1250014436878\\
100.047255992889	-37.1250014436878\\
100.097185134888	-37.1250014436878\\
100.147248983383	-37.1250014436878\\
100.197997093201	-37.1250014436878\\
100.247953176498	-37.1925007993912\\
100.297959089279	-37.1250014436878\\
100.34717798233	-37.1250014436878\\
100.399144172668	-37.1250014436878\\
100.447244167328	-37.1250014436878\\
100.500416040421	-37.1250014436878\\
100.548140048981	-37.1250014436878\\
100.59818816185	-37.1250014436878\\
100.648014068604	-37.1250014436878\\
100.697218179703	-37.1250014436878\\
100.748079061508	-37.1250014436878\\
100.7979991436	-37.1250014436878\\
100.84718298912	-37.1250014436878\\
100.897138118744	-37.1250014436878\\
100.948068141937	-37.1250014436878\\
100.997173070908	-37.1250014436878\\
101.047208070755	-37.1250014436878\\
101.097212076187	-37.1250014436878\\
101.148020982742	-37.1250014436878\\
101.198239088058	-37.1250014436878\\
101.248209953308	-37.1250014436878\\
101.297243118286	-37.1925007993912\\
101.349197149277	-37.1925007993912\\
101.399235963821	-37.1925007993912\\
101.449092149734	-37.1925007993912\\
101.50120306015	-37.1925007993912\\
101.549211978912	-37.1925007993912\\
101.598077058792	-37.1925007993912\\
101.647228956223	-37.1925007993912\\
101.697237968445	-37.2600001550947\\
101.749063014984	-37.1925007993912\\
101.798172950745	-37.1925007993912\\
101.848196983337	-37.1925007993912\\
101.897212982178	-37.1925007993912\\
101.948116064072	-37.1925007993912\\
101.997245073318	-36.855000640423\\
102.049311161041	-36.2474997354857\\
102.098065137863	-36.1125010240789\\
102.148056030273	-35.4375007634382\\
102.198081016541	-34.4924996995327\\
102.250199079514	-33.6825007274851\\
102.297230958939	-32.7374996635796\\
102.348293066025	-32.1299987586424\\
102.399052143097	-31.4549984407059\\
102.448120117188	-30.5775001702506\\
102.497246026993	-29.767501198203\\
102.547290086746	-28.9574987884087\\
102.598067045212	-28.2825002466414\\
102.648152112961	-27.5400006302972\\
102.698093175888	-26.8650003696565\\
102.750089168549	-26.19000005172\\
102.799457073212	-25.4475004353759\\
102.84832906723	-24.7050008190318\\
102.897363185883	-24.0300005583911\\
102.948295116425	-23.4900006707349\\
102.998290061951	-22.9500007830787\\
103.048128128052	-22.275000522438\\
103.098109006882	-21.6674996175007\\
103.148108959198	-21.1274997298446\\
103.198121070862	-20.317500757797\\
103.247298955917	-19.7774991512674\\
103.29731798172	-19.305000338188\\
103.348123073578	-18.8324998062353\\
103.398257017136	-18.0225008341877\\
103.448320150375	-17.4824992849539\\
103.49909901619	-16.8750000415943\\
103.548158168793	-16.3350001539381\\
103.599147081375	-15.9300006965622\\
103.64812707901	-15.2550004359215\\
103.698323965073	-14.9175002769532\\
103.748288154602	-14.377500389297\\
103.797329187393	-13.7700002865007\\
103.848170042038	-13.297499754548\\
103.89812207222	-12.6899997090474\\
103.948174953461	-12.0824996062511\\
103.99814414978	-11.5424997758907\\
104.048132181168	-11.137500261219\\
104.098158121109	-10.6649997292663\\
104.147261142731	-10.1249998416101\\
104.197360038757	-9.51749979610951\\
104.247291088104	-8.90999969331318\\
104.298221111298	-8.30249964781263\\
104.34734916687	-7.89750013314094\\
104.398348093033	-7.35750024548475\\
104.447348117828	-6.81749995675811\\
104.49733710289	-6.20999985396177\\
104.548345088959	-5.80499999551541\\
104.597367048264	-5.40000007977327\\
104.647358179092	-4.65750000506289\\
104.698676109314	-4.04999995956234\\
104.747333049774	-3.51000007190615\\
104.798285007477	-2.90249996910982\\
104.84827208519	-2.63250002528172\\
104.898733139038	-1.89000000786712\\
104.947422981262	-1.4174999915764\\
104.99919295311	-0.877499989328647\\
105.048191070557	-0.270000001123874\\
105.09749007225	0\\
105.148245096207	0.7425000174146\\
105.197483062744	0.944999975285671\\
105.247456073761	1.48499997753342\\
105.297491073608	1.95749999382415\\
105.34743309021	2.36249990956629\\
105.399207115173	2.96999995506684\\
105.447458028793	3.51000007190615\\
105.498345136642	3.78000001573424\\
105.547599077225	4.25250008932075\\
105.597500085831	4.86000019211708\\
105.648262023926	5.26500010785922\\
105.698287963867	6.07499993934351\\
105.747364997864	6.47999979778987\\
105.799319982529	6.88500017189825\\
105.847470998764	7.35750024548475\\
105.898189067841	7.89750013314094\\
105.947461128235	8.57250039378164\\
105.997414112091	9.04500012359346\\
106.048277139664	9.38250022526592\\
106.097424983978	9.92250011292211\\
106.148230075836	10.3949997854382\\
106.198301076889	10.8675003173909\\
106.248378992081	11.5424997758907\\
106.298465013504	12.0150003078434\\
106.347471952438	12.8925002971721\\
106.398511171341	13.0274998680157\\
106.448462963104	13.5000003999684\\
106.498336076736	14.3100001741569\\
106.549451112747	14.7150005482653\\
106.599415063858	15.5925005375939\\
106.647442102432	15.8624996219853\\
106.698263168335	16.6725003129063\\
106.748291015625	17.2799994989702\\
106.798335075378	17.8199993866264\\
106.84835600853	18.5625007218439\\
106.897350072861	18.8999991619387\\
106.948342084885	19.3724996938915\\
107.003419160843	20.1825003848125\\
107.047430038452	21.1274997298446\\
107.098320960999	21.6000002617973\\
107.148297071457	22.4099992338449\\
107.198436021805	22.8150004100942\\
107.250285148621	23.4224996534538\\
107.299364089966	23.4224996534538\\
107.34748506546	23.4224996534538\\
107.399322986603	23.0175001387821\\
107.448337078094	22.1400001494535\\
107.49947309494	21.3975005331093\\
107.548298120499	20.5200004864849\\
107.597506046295	19.5749994225794\\
107.64729309082	18.5625007218439\\
107.697484016418	17.8875004612032\\
107.749418020248	17.1450008448591\\
107.799339056015	16.3350001539381\\
107.847440004349	15.5925005375939\\
107.897300958633	14.9849996326567\\
107.94747710228	14.377500389297\\
107.997527122498	13.6349999135162\\
108.047451019287	13.0274998680157\\
108.097503185272	12.3525004095159\\
108.147474050522	11.812499662423\\
108.19752907753	11.2049996169224\\
108.247493982315	10.4625000005783\\
108.298534154892	9.99000032806225\\
108.348386049271	9.72000038423416\\
108.399527072906	9.17999963714128\\
108.447548151016	8.63999974948509\\
108.498445987701	8.36999980565699\\
108.547614097595	7.69500040445299\\
108.598401069641	7.22249987250025\\
108.646512985229	6.81749995675811\\
108.698382139206	5.93999996742946\\
108.747537136078	5.73750018144573\\
108.799386978149	5.13000013594518\\
108.847529172897	4.7249997618368\\
108.89738202095	4.25250008932075\\
108.947590112686	3.7124998005941\\
108.998408079147	3.23999989889494\\
109.04852604866	2.76749999719577\\
109.100437164307	2.22749993765224\\
109.148504972458	1.75500003595307\\
109.198589086533	1.28250001966235\\
109.248403072357	0.877499989328647\\
109.298439025879	0.337499987080898\\
109.348555088043	-0.337499987080898\\
109.398497104645	-0.540000002247749\\
109.448418140411	-0.810000003371624\\
109.496520042419	-1.28250001966235\\
109.547400951385	-1.95749999382415\\
109.597539186478	-2.5650000393247\\
109.646568059921	-3.03749994102386\\
109.697489023209	-3.51000007190615\\
109.747562170029	-3.91499998764829\\
109.797378063202	-4.52250003314884\\
109.847602128983	-4.92749994889098\\
109.897566080093	-5.40000007977327\\
109.948372125626	-5.80499999551541\\
110.013261079788	-6.41250004101596\\
110.048491954803	-6.81749995675811\\
110.098385095596	-7.22249987250025\\
110.146530151367	-7.89750013314094\\
110.198565006256	-8.30249964781263\\
110.248394966125	-8.84250033760973\\
110.296696186066	-9.38250022526592\\
110.34845995903	-10.1249998416101\\
110.398564100266	-10.5300002157184\\
110.448626995087	-11.2049996169224\\
110.498563051224	-11.6775001488752\\
110.549937009811	-12.1499998213912\\
110.596724033356	-12.6899997090474\\
110.646654129028	-13.3649999696881\\
110.696650028229	-13.8374996422042\\
110.746592998505	-14.580000117985\\
110.798550128937	-15.2550004359215\\
110.847689151764	-15.7950002662819\\
110.896423101425	-16.3350001539381\\
110.946671009064	-17.0100004145788\\
110.998502016068	-17.6850007325152\\
111.047456026077	-18.1574995455946\\
111.097435951233	-18.6974994332508\\
111.147466182709	-19.6425004971563\\
111.19749712944	-20.317500757797\\
111.248661994934	-20.9250000011566\\
111.297893047333	-21.3975005331093\\
111.347434997559	-22.07250079375\\
111.398688077927	-22.8150004100942\\
111.448668003082	-23.3550002977504\\
111.496694087982	-24.0300005583911\\
111.548575162888	-24.5700004460473\\
111.596620082855	-25.1100003337034\\
111.646684169769	-25.7850005943441\\
111.697483062744	-26.5949995663917\\
111.747662067413	-27.4050002573127\\
111.797487020493	-28.1474998736569\\
111.847650051117	-28.8225001342975\\
111.897461175919	-29.4975003949382\\
111.947515964508	-30.3074993669858\\
111.999479055405	-30.9150002719231\\
112.047518968582	-31.6574998882672\\
112.097671985626	-32.3325002062037\\
112.147449970245	-33.0075004668444\\
112.196647167206	-33.7500000831885\\
112.247490167618	-34.6274984109396\\
112.297518968582	-35.3700014077347\\
112.347531080246	-36.3149990911892\\
112.399577140808	-36.9224999961264\\
112.448687076569	-37.462501602656\\
112.502544164658	-37.462501602656\\
112.547579050064	-37.462501602656\\
112.598533153534	-37.3274995107981\\
112.646682024002	-36.9224999961264\\
112.697538137436	-36.3149990911892\\
112.75164103508	-35.1000006617657\\
112.797513008118	-34.4924996995327\\
112.847546100616	-34.2900016897181\\
112.89674115181	-33.6825007274851\\
112.947733163834	-32.6025010094685\\
112.998625993729	-31.8600013931243\\
113.047777175903	-31.1174983390334\\
113.098472118378	-30.1725006555789\\
113.146656990051	-29.4300010392348\\
113.197656154633	-28.6875014228906\\
113.247653961182	-27.8099997146886\\
113.297589063644	-27.202500471329\\
113.347597122192	-26.19000005172\\
113.399538993835	-25.3799994180948\\
113.447750091553	-24.8399995304387\\
113.499675035477	-23.8950001854066\\
113.547520160675	-23.4900006707349\\
113.597496032715	-23.0175001387821\\
113.646705150604	-22.1400001494535\\
113.697762012482	-21.6000002617973\\
113.746829986572	-20.9250000011566\\
113.797747135162	-20.3850001135004\\
113.846747159958	-19.7099998528597\\
113.896687030792	-19.1025006095001\\
113.946758985519	-18.5625007218439\\
113.996720075607	-17.6850007325152\\
114.048570156097	-17.2799994989702\\
114.096734046936	-16.4700005842184\\
114.146733999252	-15.9975000522656\\
114.196752071381	-15.4575001646094\\
114.247585058212	-14.8499992023764\\
114.298570156097	-14.1749998011724\\
114.347637176514	-13.5000003999684\\
114.398581027985	-12.6899997090474\\
114.447793006897	-12.0824996062511\\
114.498564958572	-11.3399999899069\\
114.547793149948	-10.7324999444064\\
114.596812009811	-10.1925000567502\\
114.647631168365	-9.65250016909402\\
114.69783115387	-9.04500012359346\\
114.746793985367	-8.23500029210918\\
114.796797990799	-7.69500040445299\\
114.846832990646	-6.88500017189825\\
114.896923065186	-6.34499982587582\\
114.946865081787	-5.53500005168732\\
114.996749162674	-5.19749989271908\\
115.046875953674	-4.65750000506289\\
115.096830129623	-4.18499993147639\\
115.146747112274	-3.23999989889494\\
115.196813106537	-2.5650000393247\\
115.246832132339	-1.8225000219101\\
115.297607183456	-0.944999975285671\\
115.347663164139	-0.472500016290725\\
115.399695158005	0.472500016290725\\
115.44681096077	0.944999975285671\\
115.498713970184	1.28250001966235\\
115.54684305191	1.8225000219101\\
115.598633050919	2.49750005336767\\
115.647593975067	3.03749994102386\\
115.696783065796	3.57750005786317\\
115.750583171844	4.3875000612348\\
115.797634124756	4.99500016403113\\
115.847830057144	5.40000007977327\\
115.897634029388	6.00750012527382\\
115.947685003281	6.61499976970392\\
115.996788978577	7.22249987250025\\
116.046837091446	8.03249970398453\\
116.09672999382	8.50500023593727\\
116.147871017456	8.97749990845332\\
116.197673082352	9.92250011292211\\
116.247676134109	10.6649997292663\\
116.297652959824	10.7324999444064\\
116.347707033157	10.5975003735628\\
116.398745059967	10.2600002718904\\
116.447731971741	10.1249998416101\\
116.499804973602	10.1249998416101\\
116.547988176346	10.1249998416101\\
116.597684144974	9.92250011292211\\
116.646932125092	9.58499995395388\\
116.697699069977	9.04500012359346\\
116.747668027878	8.63999974948509\\
116.79777097702	8.57250039378164\\
116.847808122635	8.50500023593727\\
116.89693403244	8.03249970398453\\
116.947687149048	7.0874999005862\\
116.999700069427	6.47999979778987\\
117.047701120377	6.20999985396177\\
117.097746133804	6.14250009718787\\
117.147789955139	5.80499999551541\\
117.19687795639	5.33249986463313\\
117.2468521595	4.92749994889098\\
117.298730134964	4.86000019211708\\
117.346930027008	4.79249997697694\\
117.398875951767	4.3875000612348\\
117.447788953781	3.91499998764829\\
117.498919963837	3.3750000999921\\
117.548995018005	3.30749988485196\\
117.59688615799	3.23999989889494\\
117.646890163422	3.03749994102386\\
117.697895050049	2.83499998315279\\
117.746895074844	2.63250002528172\\
117.796914100647	2.63250002528172\\
117.848759174347	2.43000006741065\\
117.898756027222	2.02499997978117\\
117.947796106339	2.02499997978117\\
117.99689912796	2.09249996573819\\
118.046941041946	2.02499997978117\\
118.096945047379	2.02499997978117\\
118.146911144257	2.02499997978117\\
118.197705984116	2.09249996573819\\
118.246989965439	1.95749999382415\\
118.297842025757	1.95749999382415\\
118.346920013428	2.02499997978117\\
118.398941040039	2.43000006741065\\
118.447705984116	2.83499998315279\\
118.496911048889	2.76749999719577\\
118.546970129013	2.76749999719577\\
118.596961021423	2.83499998315279\\
118.649928092957	2.83499998315279\\
118.696967124939	2.76749999719577\\
118.746908187866	2.49750005336767\\
118.797832965851	2.22749993765224\\
118.846986055374	2.22749993765224\\
118.897713184357	2.22749993765224\\
118.947824001312	2.15999995169522\\
118.996978998184	2.09249996573819\\
119.047827959061	2.09249996573819\\
119.097926139832	2.02499997978117\\
119.147791147232	1.95749999382415\\
119.197823047638	1.75500003595307\\
119.24693107605	1.14749993315674\\
119.297769069672	0.7425000174146\\
119.347813129425	0.675000031457576\\
119.39891409874	0.472500016290725\\
119.447998046875	0.202500015166851\\
119.49777007103	-0.607500045500552\\
119.547839164734	-0.944999975285671\\
119.598013162613	-1.07999994719972\\
119.64701795578	-1.48499997753342\\
119.696985006332	-1.75500003595307\\
119.747836112976	-1.68750004999605\\
119.797863960266	-1.68750004999605\\
119.847851991653	-1.68750004999605\\
119.897823095322	-1.28250001966235\\
119.947842121124	-0.7425000174146\\
119.997797012329	-0.202500015166851\\
120.048998117447	-0.202500015166851\\
120.097817182541	-0.270000001123874\\
120.147992134094	-0.607500045500552\\
120.197848081589	-0.877499989328647\\
120.247006177902	-0.607500045500552\\
120.297918081284	0.0674999859570237\\
120.347903966904	0\\
120.400026082993	-0.404999973037922\\
120.447843074799	-0.877499989328647\\
120.500123023987	-0.607500045500552\\
120.547106027603	-0.270000001123874\\
120.60088300705	-0.270000001123874\\
120.647027015686	-0.540000002247749\\
120.69794511795	-0.810000003371624\\
120.746953010559	-0.607500045500552\\
120.798029184341	-0.134999971914047\\
120.847087144852	-0.134999971914047\\
120.897870063782	-0.0674999859570237\\
120.94785618782	-0.0674999859570237\\
121.000003099442	0.675000031457576\\
121.04704117775	1.68750004999605\\
121.097010135651	1.8225000219101\\
121.147845983505	1.61999994944747\\
121.197887182236	1.14749993315674\\
121.247066020966	1.21500003370532\\
121.297055006027	1.8225000219101\\
121.34706902504	2.43000006741065\\
121.39902806282	2.22749993765224\\
121.447092056274	1.68750004999605\\
121.501846075058	1.61999994944747\\
121.549040079117	2.02499997978117\\
121.597079992294	2.70000001123875\\
121.647083044052	2.76749999719577\\
121.699131965637	2.29499992360926\\
121.747094154358	2.15999995169522\\
121.797837018967	2.5650000393247\\
121.847061157227	3.44250008594912\\
121.897053956985	3.44250008594912\\
121.94710111618	2.90249996910982\\
121.997056007385	2.5650000393247\\
122.047122001648	3.03749994102386\\
122.097058057785	3.91499998764829\\
122.147665977478	4.65750000506289\\
122.197152137756	5.40000007977327\\
122.248020172119	5.93999996742946\\
122.29808807373	6.54750001293001\\
122.347958087921	7.29000008764039\\
122.398930072784	7.96500034828108\\
122.447134971619	8.63999974948509\\
122.49705696106	9.24749985228142\\
122.547134160995	9.72000038423416\\
122.59709405899	10.2600002718904\\
122.64805316925	10.7324999444064\\
122.697942972183	11.4750004201872\\
122.747117042542	12.0150003078434\\
122.79896402359	12.8250000820319\\
122.848006010056	13.0274998680157\\
122.898058176041	13.8374996422042\\
122.947968006134	14.580000117985\\
122.997936010361	15.0525006499377\\
123.048952102661	15.7274992490008\\
123.098126173019	16.1999997809536\\
123.147075176239	16.6049992383295\\
123.197131156921	17.4149999292505\\
123.247955083847	18.0225008341877\\
123.297955989838	18.5625007218439\\
123.347078084946	19.1025006095001\\
123.398138999939	19.8450002258442\\
123.447996139526	20.317500757797\\
123.497940063477	20.9250000011566\\
123.547212123871	21.6000002617973\\
123.59797000885	22.07250079375\\
123.647976160049	22.6125006814062\\
123.697957992554	23.2199998674701\\
123.748005151749	24.0300005583911\\
123.799329996109	24.6374998017507\\
123.848325967789	25.1100003337034\\
123.897987127304	25.5824991467828\\
123.948033094406	26.19000005172\\
123.998142004013	27.000000742641\\
124.048017978668	27.6074999860007\\
124.09797000885	28.3499996023448\\
124.148005008698	29.2949989473769\\
124.197999000549	29.767501198203\\
124.247169971466	30.5775001702506\\
124.297945976257	31.3199997865948\\
124.348059177399	32.1975014947968\\
124.398199081421	32.8724983749865\\
124.448088169098	33.7500000831885\\
124.498150110245	34.5599990552361\\
124.547194957733	35.1674999601734\\
124.598062992096	36.1800003797823\\
124.647202968597	36.9224999961264\\
124.697160005569	37.462501602656\\
124.747256040573	37.5300009583595\\
124.798002958298	37.5300009583595\\
124.848052978516	37.5300009583595\\
124.897173166275	37.5300009583595\\
124.947312116623	37.5975003140629\\
125.000200033188	37.462501602656\\
125.047238111496	37.5300009583595\\
125.097221136093	37.5300009583595\\
125.147192001343	37.5300009583595\\
125.197209119797	37.5300009583595\\
125.251034975052	37.3949988665016\\
125.297208070755	37.3949988665016\\
125.347236156464	37.3274995107981\\
125.399238109589	37.3274995107981\\
125.4472219944	37.3274995107981\\
125.501420974731	37.3274995107981\\
125.547275066376	37.3274995107981\\
125.59728717804	37.3949988665016\\
125.647237062454	37.3274995107981\\
125.697246074677	37.3274995107981\\
125.747271060944	37.2600001550947\\
125.797278165817	37.2600001550947\\
125.851112127304	37.2600001550947\\
125.899119138718	37.2600001550947\\
125.94743514061	37.2600001550947\\
125.997236967087	37.2600001550947\\
126.049113035202	37.2600001550947\\
126.097326040268	37.2600001550947\\
126.147220134735	37.2600001550947\\
126.197326183319	37.2600001550947\\
126.249260187149	37.2600001550947\\
126.297247171402	37.2600001550947\\
126.349194049835	37.2600001550947\\
126.399281978607	37.2600001550947\\
126.447340965271	37.2600001550947\\
126.497294187546	37.2600001550947\\
126.549121141434	37.1925007993912\\
126.598103046417	37.1925007993912\\
126.647191047668	37.1925007993912\\
126.697370052338	37.1925007993912\\
126.74813914299	37.1925007993912\\
126.797353029251	37.1925007993912\\
126.848154067993	37.1925007993912\\
126.897330999374	37.1925007993912\\
126.947362184525	37.1925007993912\\
126.998239040375	37.1925007993912\\
127.048180103302	37.1925007993912\\
127.098114967346	37.1925007993912\\
127.148128986359	37.1925007993912\\
127.198100090027	37.1925007993912\\
127.248126029968	37.1925007993912\\
127.298168182373	37.1250014436878\\
127.34818315506	36.5175005387505\\
127.400289058685	35.5050001191416\\
127.448143959045	34.8974992142044\\
127.498203039169	34.1549995405644\\
127.54817700386	33.2775012701092\\
127.598217964172	32.6700003078762\\
127.648175001144	31.7924985996741\\
127.698261022568	30.8475009735154\\
127.747291088104	30.1050013571713\\
127.798357963562	29.1600002932658\\
127.848201036453	28.6875014228906\\
127.899255990982	28.0124994433766\\
127.948364973068	27.3374991827359\\
127.998337030411	26.5949995663917\\
128.049262046814	25.8524999500476\\
128.098167181015	25.0424992591266\\
128.148172140121	24.2999996427825\\
128.199155092239	23.8275008297031\\
128.248114109039	23.0849994944856\\
128.297392129898	22.4775002511259\\
128.348162174225	21.4649998888128\\
128.40013718605	20.7225002151729\\
128.448313951492	19.9124995815477\\
128.497358083725	19.1025006095001\\
128.548186063766	18.3599992742826\\
128.599184036255	17.347500573547\\
128.647358179092	16.3350001539381\\
128.697391033173	15.5249995203129\\
128.747449159622	14.580000117985\\
128.797444105148	13.297499754548\\
128.847419977188	11.6775001488752\\
128.897448062897	9.51749979610951\\
128.947345018387	7.56000003146849\\
128.998290061951	6.41250004101596\\
129.048359155655	4.52250003314884\\
129.099334001541	2.09249996573819\\
129.148214101791	0.607500045500552\\
129.199891090393	-0.404999973037922\\
129.247377157211	-0.404999973037922\\
129.297472953796	-0.337499987080898\\
129.347422122955	-0.337499987080898\\
129.40229010582	-0.337499987080898\\
129.448352098465	-0.337499987080898\\
129.498448133469	-0.337499987080898\\
129.547446012497	-0.337499987080898\\
129.599287033081	-0.270000001123874\\
129.648415088654	-0.270000001123874\\
129.698305130005	-0.270000001123874\\
129.747400999069	-0.270000001123874\\
129.798387050629	-0.202500015166851\\
129.847445964813	-0.202500015166851\\
129.898308992386	-0.202500015166851\\
129.94829916954	-0.202500015166851\\
129.998284101486	-0.134999971914047\\
130.047468185425	-0.134999971914047\\
130.09832906723	-0.134999971914047\\
130.149891138077	-0.134999971914047\\
130.198354959488	-0.134999971914047\\
130.24823307991	-0.134999971914047\\
130.298341035843	-0.0674999859570237\\
130.347501993179	-0.0674999859570237\\
130.399495124817	-0.0674999859570237\\
130.447680950165	-0.0674999859570237\\
130.497564077377	-0.0674999859570237\\
130.548331975937	-0.0674999859570237\\
130.598482131958	-0.0674999859570237\\
130.650488138199	-0.0674999859570237\\
130.698323011398	-0.0674999859570237\\
130.748309135437	-0.0674999859570237\\
130.797490119934	0\\
130.848335981369	0\\
130.898468017578	0\\
130.948310136795	0\\
130.998308181763	0\\
131.048336029053	0\\
131.098318099976	0\\
131.148339033127	0\\
131.198367118835	0\\
131.247459173203	0\\
131.298329114914	0\\
131.348340034485	0\\
131.399518013	0\\
131.448371171951	0\\
131.498355150223	0\\
131.550534009933	0\\
131.598361968994	0\\
131.648342132568	0\\
131.698417186737	0\\
131.748350143433	0\\
131.797492980957	0\\
131.847582101822	0\\
131.898380994797	0\\
131.948366165161	0\\
131.998392105103	0\\
132.048554182053	0\\
132.09751701355	0\\
132.148386001587	0\\
132.197527170181	0\\
132.248319149017	0\\
132.299388170242	0\\
132.348356962204	0\\
132.399568080902	0\\
132.448335170746	0\\
132.498419046402	0\\
132.548546075821	0\\
132.598556041718	0\\
132.648329973221	0\\
132.698637962341	0\\
132.746561050415	0\\
132.798433065414	0\\
132.848463058472	0\\
132.898390054703	0\\
132.948377132416	0\\
132.997442960739	0\\
133.048388004303	0\\
133.098597049713	0\\
133.147601127625	0\\
133.198573112488	0\\
133.246529102325	0\\
133.297553062439	0\\
133.34773015976	0\\
133.399535179138	0\\
133.447625160217	0\\
133.498465061188	0\\
133.547631978989	0\\
133.598603963852	0\\
133.648514986038	0\\
133.699629068375	0\\
133.747608184814	0\\
133.798738002777	0\\
133.847627162933	0\\
133.897582054138	0\\
133.947651147842	0\\
133.996625185013	0\\
134.047621011734	0\\
134.099434137344	0\\
134.147575139999	0\\
134.198429107666	0\\
134.247424125671	0\\
134.298470973969	0\\
134.348487138748	0\\
134.401478052139	0\\
134.447695970535	0\\
134.49747300148	0\\
134.548577070236	0\\
134.598658084869	0\\
134.648504018784	0\\
134.698520183563	0\\
134.746631145477	0\\
134.79772901535	0\\
134.846701145172	0\\
134.89851808548	0\\
134.946696043015	0\\
134.998460054398	0\\
135.047548055649	0\\
135.096660137177	0\\
135.148483991623	0\\
135.199510097504	0\\
135.246646165848	0\\
135.2965259552	0\\
135.348629951477	0\\
135.398679971695	0\\
135.446767091751	0\\
135.49867105484	0\\
135.548544168472	0\\
135.597526073456	0\\
135.647468090057	0\\
135.698521137238	0\\
135.746697187424	0\\
135.79671216011	0\\
135.846665143967	0\\
};
\end{axis}
\end{tikzpicture}%

